Classifying 2D topological phases: mapping ground states to string-nets

We prove the conjectured classification of topological phases in two spatial dimensions with gappable boundary, in a simplified setting. Two gapped ground states of lattice Hamiltonians are in the same quantum phase of matter, or topological phase, if they can be connected by a constant-depth quantum circuit. It is conjectured that the Levin-Wen string-net models exhaust all possible gapped phases with gappable boundary, and these phases are labeled by unitary modular tensor categories. We prove this under the assumption that every phase has a representative state with zero correlation length satisfying the entanglement bootstrap axioms, or a strict form of area law. Our main technical development is to transform these states into string-net states using constant-depth quantum circuits.

==> figs/canonical_basis_states.tex <==
\begin{tikzpicture}[scale=0.175]
    \vertexone{-6cm}{0}{$\alpha$}{$a$}{$b$}{$c$};
    \begin{scope}[xshift=17cm, yshift=-2.5cm, line width = 1pt]
        \draw[] (0,0) -- ++ (0, 4cm);
        \draw[] (4cm,0) -- ++ (0, 4cm);
        \draw[] (-4cm,0) -- ++ (0, 4cm);
        \draw[] (-4cm,0) -- ++ (2cm, -1cm) -- ++ (2cm, 1cm) -- ++ (2cm, -1cm) -- ++ (2cm, 1cm);
        \node[above] () at (-4cm, 4cm) {$a$};
        \node[above] () at (0cm, 4cm) {$c$};
        \node[above] () at (4cm, 4cm) {$b$};
        \node[right] () at (0, 0.5cm) {$\alpha$};
        \draw[] (3cm, -0.5cm) circle (0.5cm);
        \draw[] (-3cm, -0.5cm) circle (0.5cm);
    \end{scope}
    \node[] () at (8.5cm, 0) {$\frac{1}{\sqrt[4]{d_a d_b d_c}}$};
    \draw[<->, line width=1pt] (1cm, 0) -- ++ (3cm, 0);

    \begin{scope}[xshift=40cm, yshift=13cm]
    \node[] () at (8.5cm, -13cm) {$\frac{1}{\sqrt[4]{d_a d_b d_c}}$};
    \draw[<->, line width=1pt] (1cm, -13cm) -- ++ (3cm, 0);
    \vertextwo{-6cm}{-14cm}{$\alpha$}{$a$}{$b$}{$c$};
    \begin{scope}[xshift=17cm, yshift=-15.5cm, line width = 1pt]
        \draw[] (-4cm, 4cm) -- (0,0);
        \draw[] (4cm, 4cm) -- (0,0);
        \draw[] (2cm, 2cm) -- (0, 4cm);
        \node[above] () at (-4cm, 4cm) {$c$};
        \node[above] () at (0cm, 4cm) {$a$};
        \node[above] () at (4cm, 4cm) {$b$};
        \node[above] () at (2cm, 2cm) {$\alpha$};
        \draw[] (-2cm, 2cm) circle (0.5cm);
    \end{scope}
    \end{scope}
\end{tikzpicture}



==> figs/canonical_vertex.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,245); %set diagram left start at 0, and has height of 245

%Shape: Polygon [id:ds8009474284207576] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (57.25,25.11) -- (83.36,25.48) -- (83.95,64.13) -- (114.21,82.14) -- (100.82,105.57) -- (70.38,87.6) -- (40.28,105.15) -- (24.83,80.41) -- (56.81,62.08) -- cycle ;
%Shape: Polygon [id:ds06581890814340885] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (386.5,25.45) -- (400,49.45) -- (369.12,66.96) -- (369.09,102.18) -- (342.1,102.63) -- (342.02,67.28) -- (311.56,50.35) -- (324.94,24.44) -- (357.04,42.58) -- cycle ;
%Shape: Ellipse [id:dp36381513852380887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (35.8,72.01) .. controls (35.8,74.1) and (37.57,75.79) .. (39.76,75.79) .. controls (41.95,75.79) and (43.73,74.1) .. (43.73,72.01) .. controls (43.73,69.93) and (41.95,68.24) .. (39.76,68.24) .. controls (37.57,68.24) and (35.8,69.93) .. (35.8,72.01) -- cycle ;
%Shape: Ellipse [id:dp8320123669793345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (79.69,41.03) .. controls (79.69,43.11) and (81.47,44.8) .. (83.66,44.8) .. controls (85.84,44.8) and (87.62,43.11) .. (87.62,41.03) .. controls (87.62,38.94) and (85.84,37.25) .. (83.66,37.25) .. controls (81.47,37.25) and (79.69,38.94) .. (79.69,41.03) -- cycle ;
%Shape: Ellipse [id:dp9873070070104586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (98.8,75.35) .. controls (98.8,77.43) and (100.57,79.12) .. (102.76,79.12) .. controls (104.95,79.12) and (106.73,77.43) .. (106.73,75.35) .. controls (106.73,73.26) and (104.95,71.57) .. (102.76,71.57) .. controls (100.57,71.57) and (98.8,73.26) .. (98.8,75.35) -- cycle ;
%Shape: Ellipse [id:dp8626602836479553] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333.3,32.01) .. controls (333.3,34.1) and (335.07,35.79) .. (337.26,35.79) .. controls (339.45,35.79) and (341.23,34.1) .. (341.23,32.01) .. controls (341.23,29.93) and (339.45,28.24) .. (337.26,28.24) .. controls (335.07,28.24) and (333.3,29.93) .. (333.3,32.01) -- cycle ;
%Shape: Ellipse [id:dp5658186305336581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372.3,30.85) .. controls (372.3,32.93) and (374.07,34.62) .. (376.26,34.62) .. controls (378.45,34.62) and (380.23,32.93) .. (380.23,30.85) .. controls (380.23,28.76) and (378.45,27.07) .. (376.26,27.07) .. controls (374.07,27.07) and (372.3,28.76) .. (372.3,30.85) -- cycle ;
%Shape: Ellipse [id:dp5245805728572976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (364.19,91.03) .. controls (364.19,93.11) and (365.97,94.8) .. (368.16,94.8) .. controls (370.34,94.8) and (372.12,93.11) .. (372.12,91.03) .. controls (372.12,88.94) and (370.34,87.25) .. (368.16,87.25) .. controls (365.97,87.25) and (364.19,88.94) .. (364.19,91.03) -- cycle ;
%Straight Lines [id:da9900405268333607] 
\draw    (123,52.01) -- (152.2,52.19) ;
\draw [shift={(154.2,52.2)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(121,52)}, rotate = 0.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3453304617499602] 
\draw    (214.4,47.6) -- (214.4,77.92) ;
%Straight Lines [id:da5512017483724521] 
\draw    (214.4,77.92) -- (193.7,87.4) ;
%Straight Lines [id:da18868715757383914] 
\draw    (193.7,87.4) -- (173.75,77.03) ;
%Straight Lines [id:da5538979094274272] 
\draw    (173.75,77.03) -- (173.75,45.93) ;
%Straight Lines [id:da518089414146073] 
\draw    (255.39,78.59) -- (235.18,87.14) ;
%Straight Lines [id:da8980987778936114] 
\draw    (235.18,87.14) -- (214.4,77.92) ;
%Straight Lines [id:da9673674292965471] 
\draw    (255.39,78.59) -- (255.2,46.9) ;
%Shape: Ellipse [id:dp8857872001110587] 
\draw   (179.03,81.31) .. controls (179.03,79.33) and (180.64,77.73) .. (182.61,77.73) .. controls (184.59,77.73) and (186.19,79.33) .. (186.19,81.31) .. controls (186.19,83.28) and (184.59,84.89) .. (182.61,84.89) .. controls (180.64,84.89) and (179.03,83.28) .. (179.03,81.31) -- cycle ;
%Shape: Ellipse [id:dp819222617745961] 
\draw   (240.85,82.48) .. controls (240.85,80.5) and (242.45,78.9) .. (244.43,78.9) .. controls (246.41,78.9) and (248.01,80.5) .. (248.01,82.48) .. controls (248.01,84.45) and (246.41,86.05) .. (244.43,86.05) .. controls (242.45,86.05) and (240.85,84.45) .. (240.85,82.48) -- cycle ;
%Straight Lines [id:da28237790044698574] 
\draw    (418,50.51) -- (447.2,50.69) ;
\draw [shift={(449.2,50.7)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(416,50.5)}, rotate = 0.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9451432505866821] 
\draw    (509.4,46.1) -- (530.15,67.7) ;
%Straight Lines [id:da15996813664445497] 
\draw    (510.1,90) -- (468.75,44.43) ;
%Straight Lines [id:da3202629335927918] 
\draw    (510.1,90) -- (550.2,45.4) ;
%Shape: Ellipse [id:dp4791826907529555] 
\draw   (496.85,78.98) .. controls (496.85,77) and (498.45,75.4) .. (500.43,75.4) .. controls (502.41,75.4) and (504.01,77) .. (504.01,78.98) .. controls (504.01,80.95) and (502.41,82.55) .. (500.43,82.55) .. controls (498.45,82.55) and (496.85,80.95) .. (496.85,78.98) -- cycle ;

% Text Node
\draw (23.67+4,50.17+8) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (106.67,54.83+6) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (87.17,25.5) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (62.67,59.83+8) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (336.17,7+10) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (361.67,9+6) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (372.67,77) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (346.67,45.8+8) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (10,4.17+6) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (287.67,3.83+6) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (166.11,24.79+6) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (247.76,25.54+4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (206.93,24.28+6) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (461.11,23.29+8) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (542.76,24.04+6) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (501.93,22.78+8) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (215.67,58.33+6) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (509.67+4,51.83+10) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};


\end{tikzpicture}


==> figs/circuit-steps.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,972); %set diagram left start at 0, and has height of 972

%Shape: Path Data [id:dp9762526272709324] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (228.43,39.98) .. controls (228.43,25.39) and (240.26,13.56) .. (254.86,13.56) -- (375.87,13.56) .. controls (390.46,13.56) and (402.29,25.39) .. (402.29,39.98) -- (402.29,119.25) .. controls (402.29,133.84) and (390.46,145.67) .. (375.87,145.67) -- (254.86,145.67) .. controls (240.26,145.67) and (228.43,133.84) .. (228.43,119.25) (358.17,44.2) -- (369.93,37.41) -- (369.93,23.82) -- (358.17,17.03) -- (346.4,23.82) -- (346.4,37.41) -- (358.17,44.2) -- cycle (330.32,43.87) -- (342.09,37.08) -- (342.09,23.49) -- (330.32,16.7) -- (318.56,23.49) -- (318.56,37.08) -- (330.32,43.87) -- cycle (302.73,44.04) -- (314.49,37.24) -- (314.49,23.66) -- (302.73,16.86) -- (290.96,23.66) -- (290.96,37.24) -- (302.73,44.04) -- cycle (275.05,44.08) -- (286.81,37.29) -- (286.81,23.7) -- (275.05,16.91) -- (263.28,23.7) -- (263.28,37.29) -- (275.05,44.08) -- cycle (260.77,68.5) -- (272.54,61.7) -- (272.54,48.12) -- (260.77,41.32) -- (249.01,48.12) -- (249.01,61.7) -- (260.77,68.5) -- cycle (246.62,92.8) -- (258.38,86.01) -- (258.38,72.42) -- (246.62,65.63) -- (234.85,72.42) -- (234.85,86.01) -- (246.62,92.8) -- cycle (259.78,117.46) -- (271.55,110.67) -- (271.55,97.08) -- (259.78,90.29) -- (248.01,97.08) -- (248.01,110.67) -- (259.78,117.46) -- cycle (273.17,141.59) -- (284.94,134.8) -- (284.94,121.21) -- (273.17,114.42) -- (261.4,121.21) -- (261.4,134.8) -- (273.17,141.59) -- cycle (328.76,141.99) -- (340.53,135.19) -- (340.53,121.61) -- (328.76,114.81) -- (317,121.61) -- (317,135.19) -- (328.76,141.99) -- cycle (356.36,141.82) -- (368.12,135.03) -- (368.12,121.44) -- (356.36,114.65) -- (344.59,121.44) -- (344.59,135.03) -- (356.36,141.82) -- cycle (288.41,68.58) -- (300.18,61.79) -- (300.18,48.2) -- (288.41,41.41) -- (276.65,48.2) -- (276.65,61.79) -- (288.41,68.58) -- cycle (316.41,68.71) -- (328.17,61.92) -- (328.17,48.33) -- (316.41,41.54) -- (304.64,48.33) -- (304.64,61.92) -- (316.41,68.71) -- cycle (344,68.55) -- (355.77,61.75) -- (355.77,48.17) -- (344,41.38) -- (332.24,48.17) -- (332.24,61.75) -- (344,68.55) -- cycle (302.04,92.86) -- (313.81,86.07) -- (313.81,72.49) -- (302.04,65.69) -- (290.28,72.49) -- (290.28,86.07) -- (302.04,92.86) -- cycle (273.82,92.75) -- (285.59,85.96) -- (285.59,72.37) -- (273.82,65.58) -- (262.05,72.37) -- (262.05,85.96) -- (273.82,92.75) -- cycle (301.28,141.99) -- (313.05,135.19) -- (313.05,121.61) -- (301.28,114.81) -- (289.52,121.61) -- (289.52,135.19) -- (301.28,141.99) -- cycle (370.17,117.33) -- (381.93,110.54) -- (381.93,96.95) -- (370.17,90.16) -- (358.4,96.95) -- (358.4,110.54) -- (370.17,117.33) -- cycle (371.39,68.82) -- (383.16,62.03) -- (383.16,48.45) -- (371.39,41.65) -- (359.63,48.45) -- (359.63,62.03) -- (371.39,68.82) -- cycle (384.73,93.22) -- (396.49,86.43) -- (396.49,72.84) -- (384.73,66.05) -- (372.96,72.84) -- (372.96,86.43) -- (384.73,93.22) -- cycle (287.35,117.15) -- (299.11,110.35) -- (299.11,96.77) -- (287.35,89.98) -- (275.58,96.77) -- (275.58,110.35) -- (287.35,117.15) -- cycle (315.34,117.28) -- (327.11,110.48) -- (327.11,96.9) -- (315.34,90.1) -- (303.58,96.9) -- (303.58,110.48) -- (315.34,117.28) -- cycle (342.94,117.11) -- (354.7,110.32) -- (354.7,96.73) -- (342.94,89.94) -- (331.17,96.73) -- (331.17,110.32) -- (342.94,117.11) -- cycle (330.04,92.99) -- (341.81,86.2) -- (341.81,72.61) -- (330.04,65.82) -- (318.27,72.61) -- (318.27,86.2) -- (330.04,92.99) -- cycle (357.64,92.83) -- (369.4,86.04) -- (369.4,72.45) -- (357.64,65.66) -- (345.87,72.45) -- (345.87,86.04) -- (357.64,92.83) -- cycle ;
%Shape: Path Data [id:dp7688667930401998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (254.73,11.45) -- (378.02,11.45) .. controls (393.03,11.45) and (405.2,23.62) .. (405.2,38.63) -- (405.2,120.17) .. controls (405.2,135.19) and (393.03,147.35) .. (378.02,147.35) -- (254.73,147.35) .. controls (239.72,147.35) and (227.55,135.19) .. (227.55,120.17) -- (227.55,38.63) .. controls (227.55,23.62) and (239.72,11.45) .. (254.73,11.45) -- cycle (233.94,40.42) -- (233.94,117.11) .. controls (233.94,131.22) and (245.38,142.67) .. (259.5,142.67) -- (375.38,142.67) .. controls (389.5,142.67) and (400.94,131.22) .. (400.94,117.11) -- (400.94,40.42) .. controls (400.94,26.31) and (389.5,14.86) .. (375.38,14.86) -- (259.5,14.86) .. controls (245.38,14.86) and (233.94,26.31) .. (233.94,40.42) -- cycle ;

%Shape: Path Data [id:dp5931291282821745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (56.63,12.15) -- (179.92,12.15) .. controls (194.93,12.15) and (207.1,24.32) .. (207.1,39.33) -- (207.1,120.87) .. controls (207.1,135.88) and (194.93,148.05) .. (179.92,148.05) -- (56.63,148.05) .. controls (41.62,148.05) and (29.45,135.88) .. (29.45,120.87) -- (29.45,39.33) .. controls (29.45,24.32) and (41.62,12.15) .. (56.63,12.15) -- cycle (35.84,41.12) -- (35.84,117.8) .. controls (35.84,131.92) and (47.29,143.36) .. (61.4,143.36) -- (177.28,143.36) .. controls (191.4,143.36) and (202.84,131.92) .. (202.84,117.8) -- (202.84,41.12) .. controls (202.84,27) and (191.4,15.56) .. (177.28,15.56) -- (61.4,15.56) .. controls (47.29,15.56) and (35.84,27) .. (35.84,41.12) -- cycle ;
%Rounded Rect [id:dp27746349441278007] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (32.69,40.29) .. controls (32.69,25.77) and (44.46,13.99) .. (58.99,13.99) -- (178.42,13.99) .. controls (192.94,13.99) and (204.72,25.77) .. (204.72,40.29) -- (204.72,119.18) .. controls (204.72,133.71) and (192.94,145.48) .. (178.42,145.48) -- (58.99,145.48) .. controls (44.46,145.48) and (32.69,133.71) .. (32.69,119.18) -- cycle ;

%Shape: Polygon [id:ds4120768576593725] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (76.37,227.53) -- (86.59,227.67) -- (86.82,242.8) -- (98.66,249.85) -- (93.42,259.02) -- (81.51,251.98) -- (69.73,258.85) -- (63.68,249.17) -- (76.2,242) -- cycle ;
%Shape: Polygon [id:ds8889834450516121] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (127.56,252.09) -- (132.65,260.95) -- (119.76,268.87) -- (119.74,282.66) -- (109.19,282.83) -- (109.15,269) -- (97.23,262.37) -- (102.47,252.23) -- (115.03,259.33) -- cycle ;
%Shape: Polygon [id:ds8717010463462274] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (94.6,191.2) -- (99.7,200.06) -- (86.81,207.98) -- (86.79,221.76) -- (76.23,221.94) -- (76.2,208.1) -- (64.28,201.48) -- (69.52,191.34) -- (82.08,198.44) -- cycle ;
%Shape: Polygon [id:ds6923722165769928] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (111.4,167.54) -- (121.62,167.68) -- (121.85,182.81) -- (133.7,189.86) -- (128.46,199.03) -- (116.54,192) -- (104.76,198.86) -- (98.72,189.18) -- (111.23,182.01) -- cycle ;
%Shape: Polygon [id:ds5982110459534502] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (162.59,191.05) -- (167.68,199.91) -- (154.79,207.83) -- (154.78,221.61) -- (144.22,221.79) -- (144.19,207.96) -- (132.27,201.33) -- (137.5,191.19) -- (150.06,198.29) -- cycle ;
%Shape: Polygon [id:ds44095121545565386] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (145.53,228.14) -- (155.75,228.29) -- (155.98,243.41) -- (167.82,250.46) -- (162.58,259.63) -- (150.67,252.6) -- (138.89,259.46) -- (132.84,249.78) -- (145.36,242.61) -- cycle ;
%Shape: Ellipse [id:dp6313737826036432] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (87.44,194.92) .. controls (87.44,193.97) and (88.17,193.2) .. (89.08,193.2) .. controls (89.98,193.2) and (90.71,193.97) .. (90.71,194.92) .. controls (90.71,195.88) and (89.98,196.65) .. (89.08,196.65) .. controls (88.17,196.65) and (87.44,195.88) .. (87.44,194.92) -- cycle ;
%Shape: Ellipse [id:dp47949849515874243] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (73.29,194.53) .. controls (73.29,193.58) and (74.02,192.81) .. (74.92,192.81) .. controls (75.83,192.81) and (76.56,193.58) .. (76.56,194.53) .. controls (76.56,195.48) and (75.83,196.26) .. (74.92,196.26) .. controls (74.02,196.26) and (73.29,195.48) .. (73.29,194.53) -- cycle ;
%Shape: Ellipse [id:dp22792695519611006] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (85.07,217.08) .. controls (85.07,216.13) and (85.8,215.36) .. (86.7,215.36) .. controls (87.61,215.36) and (88.34,216.13) .. (88.34,217.08) .. controls (88.34,218.04) and (87.61,218.81) .. (86.7,218.81) .. controls (85.8,218.81) and (85.07,218.04) .. (85.07,217.08) -- cycle ;

%Shape: Ellipse [id:dp26154140854138874] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (126.65,186.49) .. controls (126.65,185.54) and (127.38,184.76) .. (128.29,184.76) .. controls (129.19,184.76) and (129.92,185.54) .. (129.92,186.49) .. controls (129.92,187.44) and (129.19,188.21) .. (128.29,188.21) .. controls (127.38,188.21) and (126.65,187.44) .. (126.65,186.49) -- cycle ;
%Shape: Ellipse [id:dp5331799873260477] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (101.88,185.7) .. controls (101.88,184.75) and (102.61,183.98) .. (103.52,183.98) .. controls (104.42,183.98) and (105.15,184.75) .. (105.15,185.7) .. controls (105.15,186.65) and (104.42,187.43) .. (103.52,187.43) .. controls (102.61,187.43) and (101.88,186.65) .. (101.88,185.7) -- cycle ;
%Shape: Ellipse [id:dp20956599673880283] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (119.95,174.05) .. controls (119.95,173.1) and (120.69,172.33) .. (121.59,172.33) .. controls (122.49,172.33) and (123.22,173.1) .. (123.22,174.05) .. controls (123.22,175) and (122.49,175.77) .. (121.59,175.77) .. controls (120.69,175.77) and (119.95,175) .. (119.95,174.05) -- cycle ;

%Shape: Ellipse [id:dp8026691832297042] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (155.85,194.74) .. controls (155.85,193.79) and (156.58,193.02) .. (157.49,193.02) .. controls (158.39,193.02) and (159.12,193.79) .. (159.12,194.74) .. controls (159.12,195.7) and (158.39,196.47) .. (157.49,196.47) .. controls (156.58,196.47) and (155.85,195.7) .. (155.85,194.74) -- cycle ;
%Shape: Ellipse [id:dp8805934141668341] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (141.7,194.35) .. controls (141.7,193.4) and (142.43,192.63) .. (143.33,192.63) .. controls (144.24,192.63) and (144.97,193.4) .. (144.97,194.35) .. controls (144.97,195.3) and (144.24,196.08) .. (143.33,196.08) .. controls (142.43,196.08) and (141.7,195.3) .. (141.7,194.35) -- cycle ;
%Shape: Ellipse [id:dp6647449164766255] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (153.48,216.9) .. controls (153.48,215.95) and (154.21,215.18) .. (155.11,215.18) .. controls (156.02,215.18) and (156.75,215.95) .. (156.75,216.9) .. controls (156.75,217.86) and (156.02,218.63) .. (155.11,218.63) .. controls (154.21,218.63) and (153.48,217.86) .. (153.48,216.9) -- cycle ;

%Shape: Ellipse [id:dp8685297298614838] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (91.66,246.03) .. controls (91.66,245.08) and (92.39,244.31) .. (93.3,244.31) .. controls (94.2,244.31) and (94.93,245.08) .. (94.93,246.03) .. controls (94.93,246.99) and (94.2,247.76) .. (93.3,247.76) .. controls (92.39,247.76) and (91.66,246.99) .. (91.66,246.03) -- cycle ;
%Shape: Ellipse [id:dp1987508644051501] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (66.89,245.25) .. controls (66.89,244.3) and (67.62,243.52) .. (68.53,243.52) .. controls (69.43,243.52) and (70.16,244.3) .. (70.16,245.25) .. controls (70.16,246.2) and (69.43,246.97) .. (68.53,246.97) .. controls (67.62,246.97) and (66.89,246.2) .. (66.89,245.25) -- cycle ;
%Shape: Ellipse [id:dp9424941326225831] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (84.96,233.6) .. controls (84.96,232.64) and (85.69,231.87) .. (86.6,231.87) .. controls (87.5,231.87) and (88.23,232.64) .. (88.23,233.6) .. controls (88.23,234.55) and (87.5,235.32) .. (86.6,235.32) .. controls (85.69,235.32) and (84.96,234.55) .. (84.96,233.6) -- cycle ;

%Shape: Ellipse [id:dp4305696630004221] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (120.36,255.29) .. controls (120.36,254.34) and (121.09,253.57) .. (122,253.57) .. controls (122.9,253.57) and (123.63,254.34) .. (123.63,255.29) .. controls (123.63,256.24) and (122.9,257.02) .. (122,257.02) .. controls (121.09,257.02) and (120.36,256.24) .. (120.36,255.29) -- cycle ;
%Shape: Ellipse [id:dp3717912067458411] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (106.21,254.9) .. controls (106.21,253.95) and (106.94,253.17) .. (107.84,253.17) .. controls (108.75,253.17) and (109.48,253.95) .. (109.48,254.9) .. controls (109.48,255.85) and (108.75,256.62) .. (107.84,256.62) .. controls (106.94,256.62) and (106.21,255.85) .. (106.21,254.9) -- cycle ;
%Shape: Ellipse [id:dp012100839080571468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (117.99,277.45) .. controls (117.99,276.5) and (118.72,275.73) .. (119.62,275.73) .. controls (120.53,275.73) and (121.26,276.5) .. (121.26,277.45) .. controls (121.26,278.4) and (120.53,279.17) .. (119.62,279.17) .. controls (118.72,279.17) and (117.99,278.4) .. (117.99,277.45) -- cycle ;

%Shape: Ellipse [id:dp21618323545063234] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (161.07,246.43) .. controls (161.07,245.48) and (161.8,244.7) .. (162.7,244.7) .. controls (163.61,244.7) and (164.34,245.48) .. (164.34,246.43) .. controls (164.34,247.38) and (163.61,248.15) .. (162.7,248.15) .. controls (161.8,248.15) and (161.07,247.38) .. (161.07,246.43) -- cycle ;
%Shape: Ellipse [id:dp8185001283603957] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (136.3,245.64) .. controls (136.3,244.69) and (137.03,243.92) .. (137.94,243.92) .. controls (138.84,243.92) and (139.57,244.69) .. (139.57,245.64) .. controls (139.57,246.59) and (138.84,247.37) .. (137.94,247.37) .. controls (137.03,247.37) and (136.3,246.59) .. (136.3,245.64) -- cycle ;
%Shape: Ellipse [id:dp35820314168394063] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (154.37,233.99) .. controls (154.37,233.04) and (155.1,232.27) .. (156.01,232.27) .. controls (156.91,232.27) and (157.64,233.04) .. (157.64,233.99) .. controls (157.64,234.94) and (156.91,235.71) .. (156.01,235.71) .. controls (155.1,235.71) and (154.37,234.94) .. (154.37,233.99) -- cycle ;

%Shape: Path Data [id:dp5860619325759386] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (278.69,252.38) -- (283.65,255.3) -- (290.5,258.8) -- (297.44,254.85) -- (302.68,251.88) -- (302.73,247.5) -- (307.05,247.5) -- (307.12,252.21) -- (313.68,256.13) -- (318.94,259.07) -- (324.18,256.07) -- (330.98,252.13) -- (331.03,247.5) -- (335.35,247.5) -- (335.42,252.46) -- (341.98,255.94) -- (347.24,258.89) -- (352.48,255.88) -- (359.41,251.96) -- (359.6,244.41) -- (359.58,238.67) -- (353,234.53) -- (348.01,231.61) -- (343.08,234.46) -- (335.59,238.35) -- (335.58,242.93) -- (331.16,242.93) -- (331.15,238.4) -- (326.15,235.65) -- (319.57,231.77) -- (314.64,234.62) -- (307.12,238.41) -- (307.11,242.93) -- (302.69,242.93) -- (302.68,238.46) -- (297.69,235.71) -- (291.1,231.84) -- (286.17,234.69) -- (278.68,238.84) -- (278.68,242.93) -- (274.25,242.93) -- (274.24,238.89) -- (269.25,236.14) -- (262.66,232) -- (257.73,234.85) -- (255.2,230.83) -- (260.44,227.86) -- (260.5,222.77) -- (264.8,222.77) -- (264.89,228.19) -- (271.44,231.93) -- (276.7,234.88) -- (283.64,230.67) -- (288.88,227.69) -- (288.94,222.77) -- (293.25,222.77) -- (293.33,228.02) -- (299.88,231.5) -- (305.14,234.45) -- (312.11,230.61) -- (317.35,227.63) -- (317.4,222.77) -- (321.71,222.77) -- (321.79,227.96) -- (328.35,231.44) -- (333.61,234.39) -- (340.54,230.44) -- (345.78,227.46) -- (345.84,222.77) -- (350.15,222.77) -- (350.23,227.8) -- (355.19,230.72) -- (362.04,234.66) -- (367.29,231.65) -- (374.3,227.6) -- (374.37,220.28) -- (374.36,214.54) -- (367.77,210.4) -- (362.79,207.48) -- (355.76,210.93) -- (350.36,214.22) -- (350.36,218.21) -- (345.93,218.21) -- (345.92,214.27) -- (339.34,210.56) -- (334.35,207.64) -- (327.46,211.11) -- (322.06,214.4) -- (322.06,218.21) -- (317.63,218.21) -- (317.62,214.45) -- (311.04,210.31) -- (306.05,207.39) -- (299.02,210.84) -- (293.63,214.13) -- (293.62,218.21) -- (289.19,218.21) -- (289.18,214.18) -- (282.6,210.48) -- (277.61,207.56) -- (272.68,210.41) -- (264.72,214.23) -- (264.72,218.21) -- (260.29,218.21) -- (260.28,214.28) -- (255.29,211.53) -- (257.48,207.32) -- (262.74,210.27) -- (270.15,206.39) -- (275.39,203.41) -- (275.44,198.62) -- (279.75,198.62) -- (279.83,203.74) -- (284.79,206.67) -- (291.65,210.17) -- (296.89,207.16) -- (303.82,203.24) -- (303.88,198.62) -- (308.19,198.62) -- (308.27,203.58) -- (313.23,206.5) -- (320.08,210.44) -- (325.33,207.43) -- (325.33,207.43) -- (332.12,203.5) -- (332.18,198.62) -- (336.49,198.62) -- (336.57,203.83) -- (341.53,206.76) -- (348.38,210.26) -- (353.63,207.25) -- (360.56,203.33) -- (360.63,197.33) -- (360.73,189.6) -- (354.14,185.89) -- (349.16,182.98) -- (342.13,186.43) -- (336.73,189.72) -- (336.73,194.05) -- (332.3,194.05) -- (332.29,189.77) -- (325.71,186.06) -- (320.72,183.14) -- (313.66,186.49) -- (308.27,189.78) -- (308.26,194.05) -- (303.83,194.05) -- (303.82,189.83) -- (297.24,186.12) -- (292.25,183.2) -- (287.32,186.05) -- (279.83,189.94) -- (279.82,194.05) -- (275.4,194.05) -- (275.39,189.99) -- (270.4,187.25) -- (272.59,183.04) -- (277.85,185.98) -- (284.78,182.04) -- (290.03,179.06) -- (290.1,173.05) -- (294.38,173.11) -- (294.47,179.39) -- (299.43,182.32) -- (306.29,185.82) -- (311.53,182.81) -- (318.49,179) -- (318.57,172.99) -- (322.84,173.05) -- (322.94,179.33) -- (327.9,182.26) -- (334.75,185.76) -- (340,182.75) -- (346.93,178.83) -- (347,172.82) -- (351.28,172.88) -- (351.38,179.16) -- (356.34,182.09) -- (363.19,185.59) -- (368.44,182.58) -- (370.57,186.26) -- (365.17,189.55) -- (364.91,197.39) -- (365.01,203.66) -- (369.97,206.59) -- (376.82,210.53) -- (382.07,207.52) -- (384.2,211.2) -- (378.8,214.49) -- (378.8,220.21) -- (378.75,227.93) -- (383.71,230.86) -- (381.51,234.66) -- (376.53,231.74) -- (369.42,235.33) -- (364.03,238.62) -- (364.02,244.34) -- (363.86,252.3) -- (368.82,255.22) -- (366.63,259.03) -- (361.64,256.11) -- (354.62,259.56) -- (349.22,262.85) -- (349.21,268.57) -- (344.79,268.64) -- (344.78,262.9) -- (339.78,260.15) -- (333.2,256.28) -- (326.31,259.74) -- (320.92,263.03) -- (320.91,268.75) -- (316.49,268.82) -- (316.48,263.08) -- (311.48,260.33) -- (304.9,256.02) -- (299.97,258.87) -- (292.48,262.76) -- (292.47,268.48) -- (288.05,268.55) -- (288.04,262.81) -- (281.45,259.11) -- (276.46,256.19) -- (271.53,259.04) -- (269,255.02) -- (274.24,252.04) -- (274.29,247.5) -- (278.61,247.5) -- (278.69,252.38) -- cycle ;
%Shape: Path Data [id:dp19346144112321784] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (472.61,15.04) -- (593.86,15.04) .. controls (608.48,15.04) and (620.34,26.89) .. (620.34,41.51) -- (620.34,120.93) .. controls (620.34,135.56) and (608.48,147.41) .. (593.86,147.41) -- (472.61,147.41) .. controls (457.99,147.41) and (446.13,135.56) .. (446.13,120.93) -- (446.13,41.51) .. controls (446.13,26.89) and (457.99,15.04) .. (472.61,15.04) -- cycle (574.31,143.56) -- (586.1,136.75) -- (586.1,123.14) -- (580.76,120.05) -- (583.03,116.19) -- (587.93,119.02) -- (599.72,112.21) -- (599.72,98.6) -- (595,95.87) -- (597.35,91.87) -- (602.52,94.86) -- (614.31,88.05) -- (614.31,74.44) -- (602.52,67.63) -- (597.56,70.5) -- (595.5,66.75) -- (600.95,63.61) -- (600.95,49.99) -- (589.16,43.19) -- (584.15,46.08) -- (582.02,42.21) -- (587.7,38.93) -- (587.7,25.32) -- (575.91,18.52) -- (564.12,25.32) -- (564.12,30.73) -- (559.8,30.73) -- (559.8,24.99) -- (548.01,18.19) -- (536.22,24.99) -- (536.22,30.73) -- (532.15,30.73) -- (532.15,25.16) -- (520.36,18.35) -- (508.57,25.16) -- (508.57,30.73) -- (504.42,30.73) -- (504.42,25.2) -- (492.63,18.4) -- (480.84,25.2) -- (480.84,38.82) -- (485.58,41.56) -- (483.17,45.66) -- (478.32,42.86) -- (466.53,49.67) -- (466.53,63.28) -- (471.2,65.97) -- (468.87,69.94) -- (464.14,67.21) -- (452.35,74.02) -- (452.35,87.63) -- (464.14,94.44) -- (468.79,91.75) -- (470.92,95.63) -- (465.54,98.73) -- (465.54,112.34) -- (477.33,119.15) -- (482.27,116.29) -- (484.28,119.95) -- (479.17,122.91) -- (479.17,136.52) -- (490.96,143.32) -- (502.75,136.52) -- (502.75,130.94) -- (506.82,130.94) -- (506.82,136.78) -- (518.61,143.59) -- (530.4,136.78) -- (530.4,130.94) -- (534.87,130.94) -- (534.87,136.91) -- (546.66,143.72) -- (558.45,136.91) -- (558.45,130.94) -- (562.52,130.94) -- (562.52,136.75) -- (574.31,143.56) -- cycle ;
%Shape: Polygon [id:ds29064238395776765] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (488.93,106.45) -- (493.09,106.51) -- (493.19,112.67) -- (498.01,115.54) -- (495.87,119.27) -- (491.02,116.41) -- (486.23,119.2) -- (483.77,115.26) -- (488.86,112.34) -- cycle ;
%Shape: Polygon [id:ds8386342140470107] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (509.77,116.02) -- (511.85,119.63) -- (506.6,122.86) -- (506.59,128.47) -- (502.29,128.54) -- (502.28,122.91) -- (497.43,120.21) -- (499.56,116.08) -- (504.67,118.97) -- cycle ;
%Shape: Polygon [id:ds38009047396716467] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (516.58,106.29) -- (520.74,106.35) -- (520.84,112.5) -- (525.66,115.38) -- (523.52,119.11) -- (518.67,116.24) -- (513.88,119.04) -- (511.42,115.1) -- (516.51,112.18) -- cycle ;
%Shape: Polygon [id:ds3367615797532899] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (537.42,116.29) -- (539.5,119.9) -- (534.25,123.12) -- (534.24,128.73) -- (529.94,128.8) -- (529.93,123.17) -- (525.08,120.47) -- (527.21,116.35) -- (532.32,119.24) -- cycle ;
%Shape: Polygon [id:ds7723653254838214] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (475.52,82.09) -- (479.68,82.15) -- (479.77,88.3) -- (484.59,91.17) -- (482.46,94.91) -- (477.61,92.04) -- (472.81,94.84) -- (470.35,90.9) -- (475.45,87.98) -- cycle ;
%Shape: Polygon [id:ds6795606904056772] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (496.35,91.66) -- (498.43,95.27) -- (493.18,98.49) -- (493.17,104.1) -- (488.88,104.17) -- (488.86,98.54) -- (484.01,95.85) -- (486.14,91.72) -- (491.25,94.61) -- cycle ;
%Shape: Polygon [id:ds9194195880866869] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (503.17,81.92) -- (507.33,81.98) -- (507.42,88.14) -- (512.24,91.01) -- (510.11,94.74) -- (505.26,91.88) -- (500.46,94.68) -- (498,90.74) -- (503.1,87.81) -- cycle ;
%Shape: Polygon [id:ds045082605040182466] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (524.01,91.5) -- (526.08,95.1) -- (520.83,98.33) -- (520.83,103.94) -- (516.53,104.01) -- (516.51,98.38) -- (511.66,95.68) -- (513.79,91.55) -- (518.91,94.44) -- cycle ;
%Shape: Polygon [id:ds07644497755251267] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (530.85,81.86) -- (535.01,81.92) -- (535.1,88.08) -- (539.92,90.95) -- (537.79,94.68) -- (532.94,91.82) -- (528.14,94.62) -- (525.68,90.68) -- (530.78,87.75) -- cycle ;
%Shape: Polygon [id:ds007236850333635303] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (551.69,91.44) -- (553.76,95.04) -- (548.51,98.27) -- (548.51,103.88) -- (544.21,103.95) -- (544.19,98.32) -- (539.34,95.62) -- (541.47,91.49) -- (546.59,94.38) -- cycle ;
%Shape: Polygon [id:ds712431984099309] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (558.5,81.7) -- (562.66,81.76) -- (562.75,87.92) -- (567.57,90.79) -- (565.44,94.52) -- (560.59,91.66) -- (555.79,94.45) -- (553.33,90.51) -- (558.43,87.59) -- cycle ;
%Shape: Polygon [id:ds931778710893697] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (579.34,91.7) -- (581.41,95.31) -- (576.16,98.53) -- (576.16,104.14) -- (571.86,104.22) -- (571.84,98.58) -- (566.99,95.89) -- (569.12,91.76) -- (574.24,94.65) -- cycle ;
%Shape: Polygon [id:ds21433489686472318] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (544.74,106.54) -- (548.9,106.6) -- (548.99,112.75) -- (553.81,115.62) -- (551.68,119.36) -- (546.83,116.49) -- (542.03,119.29) -- (539.57,115.35) -- (544.67,112.43) -- cycle ;
%Shape: Polygon [id:ds19602345417901001] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (565.58,116.11) -- (567.65,119.72) -- (562.4,122.94) -- (562.4,128.55) -- (558.1,128.62) -- (558.08,122.99) -- (553.23,120.29) -- (555.36,116.17) -- (560.48,119.06) -- cycle ;
%Shape: Polygon [id:ds23705818894071506] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (571.75,105.73) -- (575.91,105.79) -- (576,111.95) -- (580.82,114.82) -- (578.69,118.55) -- (573.84,115.69) -- (569.04,118.49) -- (566.58,114.54) -- (571.68,111.62) -- cycle ;
%Shape: Polygon [id:ds7977821541612358] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (490.05,57.47) -- (494.21,57.53) -- (494.3,63.69) -- (499.12,66.56) -- (496.99,70.29) -- (492.14,67.42) -- (487.34,70.22) -- (484.88,66.28) -- (489.98,63.36) -- cycle ;
%Shape: Polygon [id:ds664063376645325] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (510.89,67.04) -- (512.96,70.65) -- (507.71,73.87) -- (507.71,79.48) -- (503.41,79.55) -- (503.39,73.92) -- (498.54,71.23) -- (500.67,67.1) -- (505.79,69.99) -- cycle ;
%Shape: Polygon [id:ds289381524634609] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (517.7,57.3) -- (521.86,57.36) -- (521.95,63.52) -- (526.77,66.39) -- (524.64,70.12) -- (519.79,67.26) -- (514.99,70.06) -- (512.53,66.12) -- (517.63,63.19) -- cycle ;
%Shape: Polygon [id:ds10564505826751969] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (538.54,67.31) -- (540.61,70.91) -- (535.36,74.14) -- (535.36,79.75) -- (531.06,79.82) -- (531.04,74.19) -- (526.19,71.49) -- (528.32,67.36) -- (533.44,70.25) -- cycle ;
%Shape: Polygon [id:ds3244442949390214] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (497.47,42.68) -- (499.54,46.28) -- (494.3,49.51) -- (494.29,55.12) -- (489.99,55.19) -- (489.98,49.56) -- (485.12,46.86) -- (487.26,42.73) -- (492.37,45.62) -- cycle ;
%Shape: Polygon [id:ds6560001298403095] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (504.23,32.93) -- (508.39,32.99) -- (508.48,39.14) -- (513.3,42.01) -- (511.17,45.75) -- (506.32,42.88) -- (501.52,45.68) -- (499.06,41.74) -- (504.16,38.82) -- cycle ;
%Shape: Polygon [id:ds09138904675711679] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (525.12,42.51) -- (527.19,46.12) -- (521.95,49.34) -- (521.94,54.96) -- (517.64,55.03) -- (517.63,49.4) -- (512.77,46.7) -- (514.91,42.57) -- (520.02,45.46) -- cycle ;
%Shape: Polygon [id:ds9664141274632301] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (531.96,32.88) -- (536.12,32.94) -- (536.21,39.1) -- (541.04,41.97) -- (538.9,45.7) -- (534.05,42.84) -- (529.26,45.63) -- (526.8,41.69) -- (531.89,38.77) -- cycle ;
%Shape: Polygon [id:ds1534747813307218] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (552.85,42.47) -- (554.93,46.07) -- (549.68,49.3) -- (549.67,54.91) -- (545.37,54.98) -- (545.36,49.35) -- (540.51,46.65) -- (542.64,42.52) -- (547.75,45.41) -- cycle ;
%Shape: Polygon [id:ds4206725040524788] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (559.61,32.72) -- (563.77,32.78) -- (563.87,38.93) -- (568.69,41.8) -- (566.55,45.54) -- (561.7,42.67) -- (556.91,45.47) -- (554.45,41.53) -- (559.54,38.61) -- cycle ;
%Shape: Polygon [id:ds5204986081306304] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (580.11,43.43) -- (582.19,47.04) -- (576.94,50.27) -- (576.93,55.88) -- (572.63,55.95) -- (572.62,50.32) -- (567.77,47.62) -- (569.9,43.49) -- (575.01,46.38) -- cycle ;
%Shape: Polygon [id:ds5981625875848338] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (545.21,57.55) -- (549.37,57.61) -- (549.47,63.77) -- (554.29,66.64) -- (552.16,70.37) -- (547.31,67.51) -- (542.51,70.31) -- (540.05,66.37) -- (545.14,63.44) -- cycle ;
%Shape: Polygon [id:ds8742116409449694] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (566.05,67.13) -- (568.13,70.73) -- (562.88,73.96) -- (562.87,79.57) -- (558.57,79.64) -- (558.56,74.01) -- (553.71,71.31) -- (555.84,67.18) -- (560.95,70.07) -- cycle ;
%Shape: Polygon [id:ds8797457999796547] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (572.86,57.39) -- (577.02,57.45) -- (577.12,63.61) -- (581.94,66.48) -- (579.81,70.21) -- (574.96,67.35) -- (570.16,70.14) -- (567.7,66.2) -- (572.79,63.28) -- cycle ;
%Shape: Polygon [id:ds787750359306858] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (593.7,68.03) -- (595.78,71.64) -- (590.53,74.86) -- (590.52,80.48) -- (586.22,80.55) -- (586.21,74.91) -- (581.36,72.22) -- (583.49,68.09) -- (588.6,70.98) -- cycle ;
%Shape: Polygon [id:ds393321311184339] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (483.17,67.14) -- (485.24,70.75) -- (479.99,73.97) -- (479.99,79.58) -- (475.69,79.65) -- (475.67,74.02) -- (470.82,71.32) -- (472.95,67.2) -- (478.07,70.08) -- cycle ;
%Shape: Polygon [id:ds32116174659543684] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (586.22,81.83) -- (590.39,81.89) -- (590.48,88.05) -- (595.3,90.92) -- (593.17,94.65) -- (588.32,91.79) -- (583.52,94.59) -- (581.06,90.64) -- (586.15,87.72) -- cycle ;
%Shape: Path Data [id:dp3604746362236204] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (471.43,13.45) -- (594.97,13.45) .. controls (610.01,13.45) and (622.2,25.64) .. (622.2,40.68) -- (622.2,122.38) .. controls (622.2,137.42) and (610.01,149.61) .. (594.97,149.61) -- (471.43,149.61) .. controls (456.39,149.61) and (444.2,137.42) .. (444.2,122.38) -- (444.2,40.68) .. controls (444.2,25.64) and (456.39,13.45) .. (471.43,13.45) -- cycle (450.6,42.47) -- (450.6,119.31) .. controls (450.6,133.45) and (462.07,144.92) .. (476.21,144.92) -- (592.32,144.92) .. controls (606.46,144.92) and (617.93,133.45) .. (617.93,119.31) -- (617.93,42.47) .. controls (617.93,28.33) and (606.46,16.86) .. (592.32,16.86) -- (476.21,16.86) .. controls (462.07,16.86) and (450.6,28.33) .. (450.6,42.47) -- cycle ;

%Shape: Ellipse [id:dp49562581102100745] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (496.48,65.64) .. controls (496.48,65.25) and (496.78,64.94) .. (497.15,64.94) .. controls (497.52,64.94) and (497.81,65.25) .. (497.81,65.64) .. controls (497.81,66.03) and (497.52,66.34) .. (497.15,66.34) .. controls (496.78,66.34) and (496.48,66.03) .. (496.48,65.64) -- cycle ;
%Shape: Ellipse [id:dp5469052427635746] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (486.4,65.32) .. controls (486.4,64.93) and (486.7,64.62) .. (487.06,64.62) .. controls (487.43,64.62) and (487.73,64.93) .. (487.73,65.32) .. controls (487.73,65.71) and (487.43,66.02) .. (487.06,66.02) .. controls (486.7,66.02) and (486.4,65.71) .. (486.4,65.32) -- cycle ;
%Shape: Ellipse [id:dp49240381127852384] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (493.75,60.58) .. controls (493.75,60.19) and (494.05,59.87) .. (494.42,59.87) .. controls (494.79,59.87) and (495.09,60.19) .. (495.09,60.58) .. controls (495.09,60.96) and (494.79,61.28) .. (494.42,61.28) .. controls (494.05,61.28) and (493.75,60.96) .. (493.75,60.58) -- cycle ;

%Shape: Ellipse [id:dp19940061851913526] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (508.17,69) .. controls (508.17,68.61) and (508.47,68.3) .. (508.83,68.3) .. controls (509.2,68.3) and (509.5,68.61) .. (509.5,69) .. controls (509.5,69.39) and (509.2,69.7) .. (508.83,69.7) .. controls (508.47,69.7) and (508.17,69.39) .. (508.17,69) -- cycle ;
%Shape: Ellipse [id:dp07828354355236145] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (502.4,68.84) .. controls (502.4,68.45) and (502.7,68.14) .. (503.07,68.14) .. controls (503.44,68.14) and (503.74,68.45) .. (503.74,68.84) .. controls (503.74,69.23) and (503.44,69.54) .. (503.07,69.54) .. controls (502.7,69.54) and (502.4,69.23) .. (502.4,68.84) -- cycle ;
%Shape: Ellipse [id:dp6783205916434571] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (507.2,78.02) .. controls (507.2,77.64) and (507.5,77.32) .. (507.87,77.32) .. controls (508.23,77.32) and (508.53,77.64) .. (508.53,78.02) .. controls (508.53,78.41) and (508.23,78.73) .. (507.87,78.73) .. controls (507.5,78.73) and (507.2,78.41) .. (507.2,78.02) -- cycle ;

%Shape: Ellipse [id:dp8692494742125387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (524.01,65.8) .. controls (524.01,65.41) and (524.31,65.1) .. (524.68,65.1) .. controls (525.05,65.1) and (525.35,65.41) .. (525.35,65.8) .. controls (525.35,66.19) and (525.05,66.5) .. (524.68,66.5) .. controls (524.31,66.5) and (524.01,66.19) .. (524.01,65.8) -- cycle ;
%Shape: Ellipse [id:dp3335381667784343] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (513.93,65.48) .. controls (513.93,65.09) and (514.23,64.78) .. (514.6,64.78) .. controls (514.96,64.78) and (515.26,65.09) .. (515.26,65.48) .. controls (515.26,65.87) and (514.96,66.18) .. (514.6,66.18) .. controls (514.23,66.18) and (513.93,65.87) .. (513.93,65.48) -- cycle ;
%Shape: Ellipse [id:dp9053216484145337] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (521.29,60.74) .. controls (521.29,60.35) and (521.59,60.03) .. (521.95,60.03) .. controls (522.32,60.03) and (522.62,60.35) .. (522.62,60.74) .. controls (522.62,61.12) and (522.32,61.44) .. (521.95,61.44) .. controls (521.59,61.44) and (521.29,61.12) .. (521.29,60.74) -- cycle ;

%Shape: Ellipse [id:dp475471226313968] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (535.7,69.16) .. controls (535.7,68.77) and (536,68.46) .. (536.37,68.46) .. controls (536.73,68.46) and (537.03,68.77) .. (537.03,69.16) .. controls (537.03,69.55) and (536.73,69.86) .. (536.37,69.86) .. controls (536,69.86) and (535.7,69.55) .. (535.7,69.16) -- cycle ;
%Shape: Ellipse [id:dp8416289739199632] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (529.94,69) .. controls (529.94,68.61) and (530.24,68.3) .. (530.6,68.3) .. controls (530.97,68.3) and (531.27,68.61) .. (531.27,69) .. controls (531.27,69.39) and (530.97,69.7) .. (530.6,69.7) .. controls (530.24,69.7) and (529.94,69.39) .. (529.94,69) -- cycle ;
%Shape: Ellipse [id:dp9372840231463591] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (534.73,78.18) .. controls (534.73,77.8) and (535.03,77.48) .. (535.4,77.48) .. controls (535.77,77.48) and (536.06,77.8) .. (536.06,78.18) .. controls (536.06,78.57) and (535.77,78.89) .. (535.4,78.89) .. controls (535.03,78.89) and (534.73,78.57) .. (534.73,78.18) -- cycle ;

%Shape: Ellipse [id:dp34268059609012047] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (551.87,65.96) .. controls (551.87,65.57) and (552.16,65.26) .. (552.53,65.26) .. controls (552.9,65.26) and (553.2,65.57) .. (553.2,65.96) .. controls (553.2,66.35) and (552.9,66.66) .. (552.53,66.66) .. controls (552.16,66.66) and (551.87,66.35) .. (551.87,65.96) -- cycle ;
%Shape: Ellipse [id:dp5778701661800925] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (541.78,65.64) .. controls (541.78,65.25) and (542.08,64.94) .. (542.45,64.94) .. controls (542.82,64.94) and (543.11,65.25) .. (543.11,65.64) .. controls (543.11,66.03) and (542.82,66.34) .. (542.45,66.34) .. controls (542.08,66.34) and (541.78,66.03) .. (541.78,65.64) -- cycle ;
%Shape: Ellipse [id:dp5266318631031228] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (549.14,60.9) .. controls (549.14,60.51) and (549.44,60.19) .. (549.81,60.19) .. controls (550.17,60.19) and (550.47,60.51) .. (550.47,60.9) .. controls (550.47,61.28) and (550.17,61.6) .. (549.81,61.6) .. controls (549.44,61.6) and (549.14,61.28) .. (549.14,60.9) -- cycle ;

%Shape: Ellipse [id:dp6895908754521312] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (563.55,69.32) .. controls (563.55,68.93) and (563.85,68.62) .. (564.22,68.62) .. controls (564.59,68.62) and (564.88,68.93) .. (564.88,69.32) .. controls (564.88,69.71) and (564.59,70.02) .. (564.22,70.02) .. controls (563.85,70.02) and (563.55,69.71) .. (563.55,69.32) -- cycle ;
%Shape: Ellipse [id:dp4043202891610329] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (557.79,69.16) .. controls (557.79,68.77) and (558.09,68.46) .. (558.46,68.46) .. controls (558.82,68.46) and (559.12,68.77) .. (559.12,69.16) .. controls (559.12,69.55) and (558.82,69.86) .. (558.46,69.86) .. controls (558.09,69.86) and (557.79,69.55) .. (557.79,69.16) -- cycle ;
%Shape: Ellipse [id:dp1837736330984232] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (562.59,78.34) .. controls (562.59,77.96) and (562.88,77.64) .. (563.25,77.64) .. controls (563.62,77.64) and (563.92,77.96) .. (563.92,78.34) .. controls (563.92,78.73) and (563.62,79.05) .. (563.25,79.05) .. controls (562.88,79.05) and (562.59,78.73) .. (562.59,78.34) -- cycle ;

%Shape: Ellipse [id:dp5039880847100862] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (579.24,65.48) .. controls (579.24,65.09) and (579.54,64.78) .. (579.9,64.78) .. controls (580.27,64.78) and (580.57,65.09) .. (580.57,65.48) .. controls (580.57,65.87) and (580.27,66.18) .. (579.9,66.18) .. controls (579.54,66.18) and (579.24,65.87) .. (579.24,65.48) -- cycle ;
%Shape: Ellipse [id:dp9203387192163339] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (569.15,65.16) .. controls (569.15,64.77) and (569.45,64.46) .. (569.82,64.46) .. controls (570.19,64.46) and (570.49,64.77) .. (570.49,65.16) .. controls (570.49,65.55) and (570.19,65.86) .. (569.82,65.86) .. controls (569.45,65.86) and (569.15,65.55) .. (569.15,65.16) -- cycle ;
%Shape: Ellipse [id:dp34165397189027047] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (576.51,60.42) .. controls (576.51,60.03) and (576.81,59.71) .. (577.18,59.71) .. controls (577.55,59.71) and (577.84,60.03) .. (577.84,60.42) .. controls (577.84,60.8) and (577.55,61.12) .. (577.18,61.12) .. controls (576.81,61.12) and (576.51,60.8) .. (576.51,60.42) -- cycle ;

%Shape: Ellipse [id:dp5496529360788782] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (590.92,69.48) .. controls (590.92,69.09) and (591.22,68.78) .. (591.59,68.78) .. controls (591.96,68.78) and (592.26,69.09) .. (592.26,69.48) .. controls (592.26,69.87) and (591.96,70.18) .. (591.59,70.18) .. controls (591.22,70.18) and (590.92,69.87) .. (590.92,69.48) -- cycle ;
%Shape: Ellipse [id:dp7215261364160073] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (585.16,69.32) .. controls (585.16,68.93) and (585.46,68.62) .. (585.83,68.62) .. controls (586.2,68.62) and (586.49,68.93) .. (586.49,69.32) .. controls (586.49,69.71) and (586.2,70.02) .. (585.83,70.02) .. controls (585.46,70.02) and (585.16,69.71) .. (585.16,69.32) -- cycle ;
%Shape: Ellipse [id:dp0925346779179228] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (589.96,78.5) .. controls (589.96,78.12) and (590.26,77.8) .. (590.62,77.8) .. controls (590.99,77.8) and (591.29,78.12) .. (591.29,78.5) .. controls (591.29,78.89) and (590.99,79.21) .. (590.62,79.21) .. controls (590.26,79.21) and (589.96,78.89) .. (589.96,78.5) -- cycle ;

%Shape: Ellipse [id:dp3920567982572116] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (482.88,40.99) .. controls (482.88,40.6) and (483.17,40.29) .. (483.54,40.29) .. controls (483.91,40.29) and (484.21,40.6) .. (484.21,40.99) .. controls (484.21,41.38) and (483.91,41.69) .. (483.54,41.69) .. controls (483.17,41.69) and (482.88,41.38) .. (482.88,40.99) -- cycle ;
%Shape: Ellipse [id:dp3195090107730305] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (494.24,44.67) .. controls (494.24,44.28) and (494.54,43.97) .. (494.91,43.97) .. controls (495.27,43.97) and (495.57,44.28) .. (495.57,44.67) .. controls (495.57,45.06) and (495.27,45.37) .. (494.91,45.37) .. controls (494.54,45.37) and (494.24,45.06) .. (494.24,44.67) -- cycle ;
%Shape: Ellipse [id:dp3206088460441905] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (488.48,44.51) .. controls (488.48,44.12) and (488.78,43.81) .. (489.14,43.81) .. controls (489.51,43.81) and (489.81,44.12) .. (489.81,44.51) .. controls (489.81,44.9) and (489.51,45.21) .. (489.14,45.21) .. controls (488.78,45.21) and (488.48,44.9) .. (488.48,44.51) -- cycle ;
%Shape: Ellipse [id:dp6397143155853429] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (493.27,53.69) .. controls (493.27,53.31) and (493.57,52.99) .. (493.94,52.99) .. controls (494.31,52.99) and (494.61,53.31) .. (494.61,53.69) .. controls (494.61,54.08) and (494.31,54.4) .. (493.94,54.4) .. controls (493.57,54.4) and (493.27,54.08) .. (493.27,53.69) -- cycle ;

%Shape: Ellipse [id:dp831664516052615] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (510.09,41.47) .. controls (510.09,41.08) and (510.39,40.77) .. (510.75,40.77) .. controls (511.12,40.77) and (511.42,41.08) .. (511.42,41.47) .. controls (511.42,41.86) and (511.12,42.17) .. (510.75,42.17) .. controls (510.39,42.17) and (510.09,41.86) .. (510.09,41.47) -- cycle ;
%Shape: Ellipse [id:dp8068122796668384] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (500,41.15) .. controls (500,40.76) and (500.3,40.45) .. (500.67,40.45) .. controls (501.04,40.45) and (501.34,40.76) .. (501.34,41.15) .. controls (501.34,41.54) and (501.04,41.85) .. (500.67,41.85) .. controls (500.3,41.85) and (500,41.54) .. (500,41.15) -- cycle ;
%Shape: Ellipse [id:dp49486546440179113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (507.36,36.41) .. controls (507.36,36.02) and (507.66,35.7) .. (508.03,35.7) .. controls (508.39,35.7) and (508.69,36.02) .. (508.69,36.41) .. controls (508.69,36.79) and (508.39,37.11) .. (508.03,37.11) .. controls (507.66,37.11) and (507.36,36.79) .. (507.36,36.41) -- cycle ;

%Shape: Ellipse [id:dp43133723003275737] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (521.77,44.83) .. controls (521.77,44.44) and (522.07,44.13) .. (522.44,44.13) .. controls (522.81,44.13) and (523.1,44.44) .. (523.1,44.83) .. controls (523.1,45.22) and (522.81,45.53) .. (522.44,45.53) .. controls (522.07,45.53) and (521.77,45.22) .. (521.77,44.83) -- cycle ;
%Shape: Ellipse [id:dp16229911493290228] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (516.01,44.67) .. controls (516.01,44.28) and (516.31,43.97) .. (516.68,43.97) .. controls (517.04,43.97) and (517.34,44.28) .. (517.34,44.67) .. controls (517.34,45.06) and (517.04,45.37) .. (516.68,45.37) .. controls (516.31,45.37) and (516.01,45.06) .. (516.01,44.67) -- cycle ;
%Shape: Ellipse [id:dp47694674039939255] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (520.81,53.85) .. controls (520.81,53.47) and (521.11,53.15) .. (521.47,53.15) .. controls (521.84,53.15) and (522.14,53.47) .. (522.14,53.85) .. controls (522.14,54.24) and (521.84,54.56) .. (521.47,54.56) .. controls (521.11,54.56) and (520.81,54.24) .. (520.81,53.85) -- cycle ;

%Shape: Ellipse [id:dp3480897997972978] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (537.94,41.63) .. controls (537.94,41.24) and (538.24,40.93) .. (538.61,40.93) .. controls (538.97,40.93) and (539.27,41.24) .. (539.27,41.63) .. controls (539.27,42.02) and (538.97,42.33) .. (538.61,42.33) .. controls (538.24,42.33) and (537.94,42.02) .. (537.94,41.63) -- cycle ;
%Shape: Ellipse [id:dp9225035268639459] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (527.86,41.31) .. controls (527.86,40.92) and (528.15,40.61) .. (528.52,40.61) .. controls (528.89,40.61) and (529.19,40.92) .. (529.19,41.31) .. controls (529.19,41.7) and (528.89,42.01) .. (528.52,42.01) .. controls (528.15,42.01) and (527.86,41.7) .. (527.86,41.31) -- cycle ;
%Shape: Ellipse [id:dp34646665189764514] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (535.21,36.57) .. controls (535.21,36.18) and (535.51,35.86) .. (535.88,35.86) .. controls (536.25,35.86) and (536.54,36.18) .. (536.54,36.57) .. controls (536.54,36.95) and (536.25,37.27) .. (535.88,37.27) .. controls (535.51,37.27) and (535.21,36.95) .. (535.21,36.57) -- cycle ;

%Shape: Ellipse [id:dp43634314395110896] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (550.27,44.35) .. controls (550.27,43.96) and (550.56,43.65) .. (550.93,43.65) .. controls (551.3,43.65) and (551.6,43.96) .. (551.6,44.35) .. controls (551.6,44.74) and (551.3,45.05) .. (550.93,45.05) .. controls (550.56,45.05) and (550.27,44.74) .. (550.27,44.35) -- cycle ;
%Shape: Ellipse [id:dp7665731953484003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (544.5,44.19) .. controls (544.5,43.8) and (544.8,43.49) .. (545.17,43.49) .. controls (545.54,43.49) and (545.84,43.8) .. (545.84,44.19) .. controls (545.84,44.58) and (545.54,44.89) .. (545.17,44.89) .. controls (544.8,44.89) and (544.5,44.58) .. (544.5,44.19) -- cycle ;
%Shape: Ellipse [id:dp0802097017926946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (549.3,53.37) .. controls (549.3,52.99) and (549.6,52.67) .. (549.97,52.67) .. controls (550.33,52.67) and (550.63,52.99) .. (550.63,53.37) .. controls (550.63,53.76) and (550.33,54.08) .. (549.97,54.08) .. controls (549.6,54.08) and (549.3,53.76) .. (549.3,53.37) -- cycle ;

%Shape: Ellipse [id:dp7690501467494526] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (565.95,41.15) .. controls (565.95,40.76) and (566.25,40.45) .. (566.62,40.45) .. controls (566.99,40.45) and (567.28,40.76) .. (567.28,41.15) .. controls (567.28,41.54) and (566.99,41.85) .. (566.62,41.85) .. controls (566.25,41.85) and (565.95,41.54) .. (565.95,41.15) -- cycle ;
%Shape: Ellipse [id:dp09671130539217154] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (555.87,40.83) .. controls (555.87,40.44) and (556.17,40.13) .. (556.53,40.13) .. controls (556.9,40.13) and (557.2,40.44) .. (557.2,40.83) .. controls (557.2,41.22) and (556.9,41.53) .. (556.53,41.53) .. controls (556.17,41.53) and (555.87,41.22) .. (555.87,40.83) -- cycle ;
%Shape: Ellipse [id:dp5772991552583204] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (563.23,36.09) .. controls (563.23,35.7) and (563.52,35.38) .. (563.89,35.38) .. controls (564.26,35.38) and (564.56,35.7) .. (564.56,36.09) .. controls (564.56,36.47) and (564.26,36.79) .. (563.89,36.79) .. controls (563.52,36.79) and (563.23,36.47) .. (563.23,36.09) -- cycle ;

%Shape: Ellipse [id:dp9901277776899473] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (482.08,90.13) .. controls (482.08,89.74) and (482.37,89.43) .. (482.74,89.43) .. controls (483.11,89.43) and (483.41,89.74) .. (483.41,90.13) .. controls (483.41,90.52) and (483.11,90.83) .. (482.74,90.83) .. controls (482.37,90.83) and (482.08,90.52) .. (482.08,90.13) -- cycle ;
%Shape: Ellipse [id:dp29285348449167414] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (471.99,89.81) .. controls (471.99,89.42) and (472.29,89.11) .. (472.66,89.11) .. controls (473.02,89.11) and (473.32,89.42) .. (473.32,89.81) .. controls (473.32,90.2) and (473.02,90.51) .. (472.66,90.51) .. controls (472.29,90.51) and (471.99,90.2) .. (471.99,89.81) -- cycle ;
%Shape: Ellipse [id:dp3168426633887098] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (479.35,85.07) .. controls (479.35,84.68) and (479.65,84.37) .. (480.01,84.37) .. controls (480.38,84.37) and (480.68,84.68) .. (480.68,85.07) .. controls (480.68,85.46) and (480.38,85.77) .. (480.01,85.77) .. controls (479.65,85.77) and (479.35,85.46) .. (479.35,85.07) -- cycle ;

%Shape: Ellipse [id:dp6555704582248754] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (493.76,93.49) .. controls (493.76,93.11) and (494.06,92.79) .. (494.43,92.79) .. controls (494.79,92.79) and (495.09,93.11) .. (495.09,93.49) .. controls (495.09,93.88) and (494.79,94.19) .. (494.43,94.19) .. controls (494.06,94.19) and (493.76,93.88) .. (493.76,93.49) -- cycle ;
%Shape: Ellipse [id:dp36009211562536225] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (488,93.33) .. controls (488,92.95) and (488.3,92.63) .. (488.66,92.63) .. controls (489.03,92.63) and (489.33,92.95) .. (489.33,93.33) .. controls (489.33,93.72) and (489.03,94.03) .. (488.66,94.03) .. controls (488.3,94.03) and (488,93.72) .. (488,93.33) -- cycle ;
%Shape: Ellipse [id:dp32985755035132525] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (492.79,102.52) .. controls (492.79,102.13) and (493.09,101.81) .. (493.46,101.81) .. controls (493.83,101.81) and (494.13,102.13) .. (494.13,102.52) .. controls (494.13,102.9) and (493.83,103.22) .. (493.46,103.22) .. controls (493.09,103.22) and (492.79,102.9) .. (492.79,102.52) -- cycle ;

%Shape: Ellipse [id:dp10320235138455858] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (509.61,90.29) .. controls (509.61,89.9) and (509.91,89.59) .. (510.27,89.59) .. controls (510.64,89.59) and (510.94,89.9) .. (510.94,90.29) .. controls (510.94,90.68) and (510.64,90.99) .. (510.27,90.99) .. controls (509.91,90.99) and (509.61,90.68) .. (509.61,90.29) -- cycle ;
%Shape: Ellipse [id:dp3900359192759115] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (499.52,89.97) .. controls (499.52,89.58) and (499.82,89.27) .. (500.19,89.27) .. controls (500.56,89.27) and (500.85,89.58) .. (500.85,89.97) .. controls (500.85,90.36) and (500.56,90.67) .. (500.19,90.67) .. controls (499.82,90.67) and (499.52,90.36) .. (499.52,89.97) -- cycle ;
%Shape: Ellipse [id:dp8885195975965774] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (506.88,85.23) .. controls (506.88,84.84) and (507.18,84.53) .. (507.55,84.53) .. controls (507.91,84.53) and (508.21,84.84) .. (508.21,85.23) .. controls (508.21,85.62) and (507.91,85.93) .. (507.55,85.93) .. controls (507.18,85.93) and (506.88,85.62) .. (506.88,85.23) -- cycle ;

%Shape: Ellipse [id:dp236396433265899] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (521.29,93.65) .. controls (521.29,93.27) and (521.59,92.95) .. (521.96,92.95) .. controls (522.33,92.95) and (522.62,93.27) .. (522.62,93.65) .. controls (522.62,94.04) and (522.33,94.36) .. (521.96,94.36) .. controls (521.59,94.36) and (521.29,94.04) .. (521.29,93.65) -- cycle ;
%Shape: Ellipse [id:dp8338076122460056] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (515.53,93.49) .. controls (515.53,93.11) and (515.83,92.79) .. (516.2,92.79) .. controls (516.56,92.79) and (516.86,93.11) .. (516.86,93.49) .. controls (516.86,93.88) and (516.56,94.19) .. (516.2,94.19) .. controls (515.83,94.19) and (515.53,93.88) .. (515.53,93.49) -- cycle ;
%Shape: Ellipse [id:dp4848976832911769] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (520.33,102.68) .. controls (520.33,102.29) and (520.62,101.97) .. (520.99,101.97) .. controls (521.36,101.97) and (521.66,102.29) .. (521.66,102.68) .. controls (521.66,103.06) and (521.36,103.38) .. (520.99,103.38) .. controls (520.62,103.38) and (520.33,103.06) .. (520.33,102.68) -- cycle ;

%Shape: Ellipse [id:dp2825781640206728] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (537.46,89.81) .. controls (537.46,89.42) and (537.76,89.11) .. (538.13,89.11) .. controls (538.49,89.11) and (538.79,89.42) .. (538.79,89.81) .. controls (538.79,90.2) and (538.49,90.51) .. (538.13,90.51) .. controls (537.76,90.51) and (537.46,90.2) .. (537.46,89.81) -- cycle ;
%Shape: Ellipse [id:dp3144400561456475] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (527.38,89.49) .. controls (527.38,89.1) and (527.67,88.79) .. (528.04,88.79) .. controls (528.41,88.79) and (528.71,89.1) .. (528.71,89.49) .. controls (528.71,89.88) and (528.41,90.19) .. (528.04,90.19) .. controls (527.67,90.19) and (527.38,89.88) .. (527.38,89.49) -- cycle ;
%Shape: Ellipse [id:dp744654613797231] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (534.73,84.75) .. controls (534.73,84.36) and (535.03,84.05) .. (535.4,84.05) .. controls (535.77,84.05) and (536.06,84.36) .. (536.06,84.75) .. controls (536.06,85.13) and (535.77,85.45) .. (535.4,85.45) .. controls (535.03,85.45) and (534.73,85.13) .. (534.73,84.75) -- cycle ;

%Shape: Ellipse [id:dp6789009226903278] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (549.15,93.17) .. controls (549.15,92.79) and (549.44,92.47) .. (549.81,92.47) .. controls (550.18,92.47) and (550.48,92.79) .. (550.48,93.17) .. controls (550.48,93.56) and (550.18,93.87) .. (549.81,93.87) .. controls (549.44,93.87) and (549.15,93.56) .. (549.15,93.17) -- cycle ;
%Shape: Ellipse [id:dp15310337372376503] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (543.38,93.01) .. controls (543.38,92.62) and (543.68,92.31) .. (544.05,92.31) .. controls (544.42,92.31) and (544.71,92.62) .. (544.71,93.01) .. controls (544.71,93.4) and (544.42,93.71) .. (544.05,93.71) .. controls (543.68,93.71) and (543.38,93.4) .. (543.38,93.01) -- cycle ;
%Shape: Ellipse [id:dp9847713070412756] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (548.18,102.19) .. controls (548.18,101.81) and (548.48,101.49) .. (548.85,101.49) .. controls (549.21,101.49) and (549.51,101.81) .. (549.51,102.19) .. controls (549.51,102.58) and (549.21,102.9) .. (548.85,102.9) .. controls (548.48,102.9) and (548.18,102.58) .. (548.18,102.19) -- cycle ;

%Shape: Ellipse [id:dp929924521638898] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (564.83,89.97) .. controls (564.83,89.58) and (565.13,89.27) .. (565.5,89.27) .. controls (565.87,89.27) and (566.16,89.58) .. (566.16,89.97) .. controls (566.16,90.36) and (565.87,90.67) .. (565.5,90.67) .. controls (565.13,90.67) and (564.83,90.36) .. (564.83,89.97) -- cycle ;
%Shape: Ellipse [id:dp9602253743517306] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (554.75,89.65) .. controls (554.75,89.26) and (555.05,88.95) .. (555.41,88.95) .. controls (555.78,88.95) and (556.08,89.26) .. (556.08,89.65) .. controls (556.08,90.04) and (555.78,90.35) .. (555.41,90.35) .. controls (555.05,90.35) and (554.75,90.04) .. (554.75,89.65) -- cycle ;
%Shape: Ellipse [id:dp15123262881024657] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (562.11,84.91) .. controls (562.11,84.52) and (562.4,84.21) .. (562.77,84.21) .. controls (563.14,84.21) and (563.44,84.52) .. (563.44,84.91) .. controls (563.44,85.29) and (563.14,85.61) .. (562.77,85.61) .. controls (562.4,85.61) and (562.11,85.29) .. (562.11,84.91) -- cycle ;

%Shape: Ellipse [id:dp6524656360887751] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (469.27,65.32) .. controls (469.27,64.93) and (469.57,64.62) .. (469.94,64.62) .. controls (470.3,64.62) and (470.6,64.93) .. (470.6,65.32) .. controls (470.6,65.71) and (470.3,66.02) .. (469.94,66.02) .. controls (469.57,66.02) and (469.27,65.71) .. (469.27,65.32) -- cycle ;
%Shape: Ellipse [id:dp03771050805595033] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (480.31,69.16) .. controls (480.31,68.77) and (480.61,68.46) .. (480.98,68.46) .. controls (481.35,68.46) and (481.65,68.77) .. (481.65,69.16) .. controls (481.65,69.55) and (481.35,69.86) .. (480.98,69.86) .. controls (480.61,69.86) and (480.31,69.55) .. (480.31,69.16) -- cycle ;
%Shape: Ellipse [id:dp2661463358925642] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (474.55,69) .. controls (474.55,68.61) and (474.85,68.3) .. (475.22,68.3) .. controls (475.59,68.3) and (475.88,68.61) .. (475.88,69) .. controls (475.88,69.39) and (475.59,69.7) .. (475.22,69.7) .. controls (474.85,69.7) and (474.55,69.39) .. (474.55,69) -- cycle ;
%Shape: Ellipse [id:dp2696137467864972] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (479.35,78.18) .. controls (479.35,77.8) and (479.65,77.48) .. (480.01,77.48) .. controls (480.38,77.48) and (480.68,77.8) .. (480.68,78.18) .. controls (480.68,78.57) and (480.38,78.89) .. (480.01,78.89) .. controls (479.65,78.89) and (479.35,78.57) .. (479.35,78.18) -- cycle ;

%Shape: Ellipse [id:dp06679929059191725] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (466.23,93.17) .. controls (466.23,92.79) and (466.53,92.47) .. (466.89,92.47) .. controls (467.26,92.47) and (467.56,92.79) .. (467.56,93.17) .. controls (467.56,93.56) and (467.26,93.87) .. (466.89,93.87) .. controls (466.53,93.87) and (466.23,93.56) .. (466.23,93.17) -- cycle ;
%Shape: Ellipse [id:dp5906367018750964] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (479.35,118.3) .. controls (479.35,117.92) and (479.65,117.6) .. (480.02,117.6) .. controls (480.39,117.6) and (480.69,117.92) .. (480.69,118.3) .. controls (480.69,118.69) and (480.39,119.01) .. (480.02,119.01) .. controls (479.65,119.01) and (479.35,118.69) .. (479.35,118.3) -- cycle ;
%Shape: Ellipse [id:dp5888638054951896] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (507.37,117.66) .. controls (507.37,117.28) and (507.66,116.96) .. (508.03,116.96) .. controls (508.4,116.96) and (508.7,117.28) .. (508.7,117.66) .. controls (508.7,118.05) and (508.4,118.37) .. (508.03,118.37) .. controls (507.66,118.37) and (507.37,118.05) .. (507.37,117.66) -- cycle ;
%Shape: Ellipse [id:dp8484102409305474] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (501.6,117.5) .. controls (501.6,117.12) and (501.9,116.8) .. (502.27,116.8) .. controls (502.64,116.8) and (502.94,117.12) .. (502.94,117.5) .. controls (502.94,117.89) and (502.64,118.21) .. (502.27,118.21) .. controls (501.9,118.21) and (501.6,117.89) .. (501.6,117.5) -- cycle ;
%Shape: Ellipse [id:dp5489293052963327] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (506.4,126.69) .. controls (506.4,126.3) and (506.7,125.98) .. (507.07,125.98) .. controls (507.43,125.98) and (507.73,126.3) .. (507.73,126.69) .. controls (507.73,127.07) and (507.43,127.39) .. (507.07,127.39) .. controls (506.7,127.39) and (506.4,127.07) .. (506.4,126.69) -- cycle ;

%Shape: Ellipse [id:dp8568523907353045] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (523.21,114.46) .. controls (523.21,114.07) and (523.51,113.76) .. (523.88,113.76) .. controls (524.25,113.76) and (524.55,114.07) .. (524.55,114.46) .. controls (524.55,114.85) and (524.25,115.16) .. (523.88,115.16) .. controls (523.51,115.16) and (523.21,114.85) .. (523.21,114.46) -- cycle ;
%Shape: Ellipse [id:dp7291834242493658] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (513.13,114.14) .. controls (513.13,113.75) and (513.43,113.44) .. (513.8,113.44) .. controls (514.16,113.44) and (514.46,113.75) .. (514.46,114.14) .. controls (514.46,114.53) and (514.16,114.84) .. (513.8,114.84) .. controls (513.43,114.84) and (513.13,114.53) .. (513.13,114.14) -- cycle ;
%Shape: Ellipse [id:dp5765725310977767] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (520.49,109.4) .. controls (520.49,109.01) and (520.79,108.7) .. (521.15,108.7) .. controls (521.52,108.7) and (521.82,109.01) .. (521.82,109.4) .. controls (521.82,109.79) and (521.52,110.1) .. (521.15,110.1) .. controls (520.79,110.1) and (520.49,109.79) .. (520.49,109.4) -- cycle ;

%Shape: Ellipse [id:dp11414528937093227] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (534.9,117.82) .. controls (534.9,117.44) and (535.2,117.12) .. (535.57,117.12) .. controls (535.93,117.12) and (536.23,117.44) .. (536.23,117.82) .. controls (536.23,118.21) and (535.93,118.53) .. (535.57,118.53) .. controls (535.2,118.53) and (534.9,118.21) .. (534.9,117.82) -- cycle ;
%Shape: Ellipse [id:dp13989384757868328] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (529.14,117.66) .. controls (529.14,117.28) and (529.43,116.96) .. (529.8,116.96) .. controls (530.17,116.96) and (530.47,117.28) .. (530.47,117.66) .. controls (530.47,118.05) and (530.17,118.37) .. (529.8,118.37) .. controls (529.43,118.37) and (529.14,118.05) .. (529.14,117.66) -- cycle ;
%Shape: Ellipse [id:dp05784203864111581] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (533.93,126.85) .. controls (533.93,126.46) and (534.23,126.14) .. (534.6,126.14) .. controls (534.97,126.14) and (535.26,126.46) .. (535.26,126.85) .. controls (535.26,127.23) and (534.97,127.55) .. (534.6,127.55) .. controls (534.23,127.55) and (533.93,127.23) .. (533.93,126.85) -- cycle ;

%Shape: Ellipse [id:dp5192505034766408] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (551.07,114.62) .. controls (551.07,114.23) and (551.36,113.92) .. (551.73,113.92) .. controls (552.1,113.92) and (552.4,114.23) .. (552.4,114.62) .. controls (552.4,115.01) and (552.1,115.32) .. (551.73,115.32) .. controls (551.36,115.32) and (551.07,115.01) .. (551.07,114.62) -- cycle ;
%Shape: Ellipse [id:dp6871570703987269] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (540.98,114.3) .. controls (540.98,113.91) and (541.28,113.6) .. (541.65,113.6) .. controls (542.02,113.6) and (542.31,113.91) .. (542.31,114.3) .. controls (542.31,114.69) and (542.02,115) .. (541.65,115) .. controls (541.28,115) and (540.98,114.69) .. (540.98,114.3) -- cycle ;
%Shape: Ellipse [id:dp6627730739700575] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (548.34,109.56) .. controls (548.34,109.17) and (548.64,108.86) .. (549.01,108.86) .. controls (549.37,108.86) and (549.67,109.17) .. (549.67,109.56) .. controls (549.67,109.95) and (549.37,110.26) .. (549.01,110.26) .. controls (548.64,110.26) and (548.34,109.95) .. (548.34,109.56) -- cycle ;

%Shape: Ellipse [id:dp12617111732445863] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (562.75,117.98) .. controls (562.75,117.6) and (563.05,117.28) .. (563.42,117.28) .. controls (563.79,117.28) and (564.08,117.6) .. (564.08,117.98) .. controls (564.08,118.37) and (563.79,118.69) .. (563.42,118.69) .. controls (563.05,118.69) and (562.75,118.37) .. (562.75,117.98) -- cycle ;
%Shape: Ellipse [id:dp02471490423580147] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (556.99,117.82) .. controls (556.99,117.44) and (557.29,117.12) .. (557.65,117.12) .. controls (558.02,117.12) and (558.32,117.44) .. (558.32,117.82) .. controls (558.32,118.21) and (558.02,118.53) .. (557.65,118.53) .. controls (557.29,118.53) and (556.99,118.21) .. (556.99,117.82) -- cycle ;
%Shape: Ellipse [id:dp04348053654926809] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (561.79,127.01) .. controls (561.79,126.62) and (562.08,126.3) .. (562.45,126.3) .. controls (562.82,126.3) and (563.12,126.62) .. (563.12,127.01) .. controls (563.12,127.39) and (562.82,127.71) .. (562.45,127.71) .. controls (562.08,127.71) and (561.79,127.39) .. (561.79,127.01) -- cycle ;

%Shape: Ellipse [id:dp06515132453326133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (578.44,114.14) .. controls (578.44,113.75) and (578.74,113.44) .. (579.1,113.44) .. controls (579.47,113.44) and (579.77,113.75) .. (579.77,114.14) .. controls (579.77,114.53) and (579.47,114.84) .. (579.1,114.84) .. controls (578.74,114.84) and (578.44,114.53) .. (578.44,114.14) -- cycle ;
%Shape: Ellipse [id:dp4326662467612623] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (568.35,113.82) .. controls (568.35,113.43) and (568.65,113.12) .. (569.02,113.12) .. controls (569.39,113.12) and (569.69,113.43) .. (569.69,113.82) .. controls (569.69,114.21) and (569.39,114.52) .. (569.02,114.52) .. controls (568.65,114.52) and (568.35,114.21) .. (568.35,113.82) -- cycle ;
%Shape: Ellipse [id:dp27265396510926765] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (575.71,109.08) .. controls (575.71,108.69) and (576.01,108.38) .. (576.38,108.38) .. controls (576.75,108.38) and (577.04,108.69) .. (577.04,109.08) .. controls (577.04,109.47) and (576.75,109.78) .. (576.38,109.78) .. controls (576.01,109.78) and (575.71,109.47) .. (575.71,109.08) -- cycle ;

%Shape: Ellipse [id:dp5276200980346628] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (577.59,45.63) .. controls (577.59,45.24) and (577.88,44.93) .. (578.25,44.93) .. controls (578.62,44.93) and (578.92,45.24) .. (578.92,45.63) .. controls (578.92,46.02) and (578.62,46.33) .. (578.25,46.33) .. controls (577.88,46.33) and (577.59,46.02) .. (577.59,45.63) -- cycle ;
%Shape: Ellipse [id:dp22802738254257626] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (571.82,45.47) .. controls (571.82,45.08) and (572.12,44.77) .. (572.49,44.77) .. controls (572.86,44.77) and (573.15,45.08) .. (573.15,45.47) .. controls (573.15,45.86) and (572.86,46.17) .. (572.49,46.17) .. controls (572.12,46.17) and (571.82,45.86) .. (571.82,45.47) -- cycle ;
%Shape: Ellipse [id:dp3633055540046082] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (576.62,54.65) .. controls (576.62,54.27) and (576.92,53.95) .. (577.28,53.95) .. controls (577.65,53.95) and (577.95,54.27) .. (577.95,54.65) .. controls (577.95,55.04) and (577.65,55.36) .. (577.28,55.36) .. controls (576.92,55.36) and (576.62,55.04) .. (576.62,54.65) -- cycle ;

%Shape: Ellipse [id:dp8317079445023776] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (576.68,93.39) .. controls (576.68,93) and (576.98,92.68) .. (577.34,92.68) .. controls (577.71,92.68) and (578.01,93) .. (578.01,93.39) .. controls (578.01,93.77) and (577.71,94.09) .. (577.34,94.09) .. controls (576.98,94.09) and (576.68,93.77) .. (576.68,93.39) -- cycle ;
%Shape: Ellipse [id:dp04258164640571693] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (570.92,93.23) .. controls (570.92,92.84) and (571.21,92.52) .. (571.58,92.52) .. controls (571.95,92.52) and (572.25,92.84) .. (572.25,93.23) .. controls (572.25,93.61) and (571.95,93.93) .. (571.58,93.93) .. controls (571.21,93.93) and (570.92,93.61) .. (570.92,93.23) -- cycle ;
%Shape: Ellipse [id:dp26538927759347475] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (575.71,102.41) .. controls (575.71,102.02) and (576.01,101.71) .. (576.38,101.71) .. controls (576.75,101.71) and (577.04,102.02) .. (577.04,102.41) .. controls (577.04,102.8) and (576.75,103.11) .. (576.38,103.11) .. controls (576.01,103.11) and (575.71,102.8) .. (575.71,102.41) -- cycle ;

%Shape: Ellipse [id:dp9917219809333524] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (592.37,90.4) .. controls (592.37,90.01) and (592.66,89.7) .. (593.03,89.7) .. controls (593.4,89.7) and (593.7,90.01) .. (593.7,90.4) .. controls (593.7,90.79) and (593.4,91.1) .. (593.03,91.1) .. controls (592.66,91.1) and (592.37,90.79) .. (592.37,90.4) -- cycle ;
%Shape: Ellipse [id:dp5068210601556797] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (582.28,90.08) .. controls (582.28,89.69) and (582.58,89.38) .. (582.95,89.38) .. controls (583.31,89.38) and (583.61,89.69) .. (583.61,90.08) .. controls (583.61,90.47) and (583.31,90.78) .. (582.95,90.78) .. controls (582.58,90.78) and (582.28,90.47) .. (582.28,90.08) -- cycle ;
%Shape: Ellipse [id:dp5992328995945844] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (589.64,85.33) .. controls (589.64,84.95) and (589.94,84.63) .. (590.3,84.63) .. controls (590.67,84.63) and (590.97,84.95) .. (590.97,85.33) .. controls (590.97,85.72) and (590.67,86.04) .. (590.3,86.04) .. controls (589.94,86.04) and (589.64,85.72) .. (589.64,85.33) -- cycle ;

%Shape: Ellipse [id:dp26256815899969377] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (507.85,28.82) .. controls (507.85,28.44) and (508.15,28.12) .. (508.51,28.12) .. controls (508.88,28.12) and (509.18,28.44) .. (509.18,28.82) .. controls (509.18,29.21) and (508.88,29.53) .. (508.51,29.53) .. controls (508.15,29.53) and (507.85,29.21) .. (507.85,28.82) -- cycle ;
%Shape: Ellipse [id:dp6374804104085463] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (535.38,28.82) .. controls (535.38,28.44) and (535.68,28.12) .. (536.05,28.12) .. controls (536.41,28.12) and (536.71,28.44) .. (536.71,28.82) .. controls (536.71,29.21) and (536.41,29.53) .. (536.05,29.53) .. controls (535.68,29.53) and (535.38,29.21) .. (535.38,28.82) -- cycle ;
%Shape: Ellipse [id:dp15877422308189093] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (563.34,29.04) .. controls (563.34,28.65) and (563.64,28.34) .. (564,28.34) .. controls (564.37,28.34) and (564.67,28.65) .. (564.67,29.04) .. controls (564.67,29.43) and (564.37,29.74) .. (564,29.74) .. controls (563.64,29.74) and (563.34,29.43) .. (563.34,29.04) -- cycle ;
%Shape: Ellipse [id:dp33027611630720055] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (505.93,133.4) .. controls (505.93,133.02) and (506.22,132.7) .. (506.59,132.7) .. controls (506.96,132.7) and (507.26,133.02) .. (507.26,133.4) .. controls (507.26,133.79) and (506.96,134.11) .. (506.59,134.11) .. controls (506.22,134.11) and (505.93,133.79) .. (505.93,133.4) -- cycle ;
%Shape: Ellipse [id:dp7289836139953063] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (534.1,133.4) .. controls (534.1,133.02) and (534.4,132.7) .. (534.76,132.7) .. controls (535.13,132.7) and (535.43,133.02) .. (535.43,133.4) .. controls (535.43,133.79) and (535.13,134.11) .. (534.76,134.11) .. controls (534.4,134.11) and (534.1,133.79) .. (534.1,133.4) -- cycle ;
%Shape: Ellipse [id:dp13656709198433625] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (562.06,133.62) .. controls (562.06,133.23) and (562.36,132.92) .. (562.72,132.92) .. controls (563.09,132.92) and (563.39,133.23) .. (563.39,133.62) .. controls (563.39,134.01) and (563.09,134.32) .. (562.72,134.32) .. controls (562.36,134.32) and (562.06,134.01) .. (562.06,133.62) -- cycle ;
%Shape: Ellipse [id:dp5633053818530713] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (598.55,93.71) .. controls (598.55,93.32) and (598.85,93) .. (599.22,93) .. controls (599.59,93) and (599.89,93.32) .. (599.89,93.71) .. controls (599.89,94.09) and (599.59,94.41) .. (599.22,94.41) .. controls (598.85,94.41) and (598.55,94.09) .. (598.55,93.71) -- cycle ;
%Shape: Ellipse [id:dp5366591492800177] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (584.95,118.04) .. controls (584.95,117.65) and (585.25,117.34) .. (585.61,117.34) .. controls (585.98,117.34) and (586.28,117.65) .. (586.28,118.04) .. controls (586.28,118.43) and (585.98,118.74) .. (585.61,118.74) .. controls (585.25,118.74) and (584.95,118.43) .. (584.95,118.04) -- cycle ;
%Shape: Ellipse [id:dp08989799690099387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (584.04,41.31) .. controls (584.04,40.92) and (584.34,40.61) .. (584.71,40.61) .. controls (585.07,40.61) and (585.37,40.92) .. (585.37,41.31) .. controls (585.37,41.7) and (585.07,42.01) .. (584.71,42.01) .. controls (584.34,42.01) and (584.04,41.7) .. (584.04,41.31) -- cycle ;
%Shape: Ellipse [id:dp1674660093825806] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (597.17,66.44) .. controls (597.17,66.05) and (597.47,65.74) .. (597.83,65.74) .. controls (598.2,65.74) and (598.5,66.05) .. (598.5,66.44) .. controls (598.5,66.83) and (598.2,67.14) .. (597.83,67.14) .. controls (597.47,67.14) and (597.17,66.83) .. (597.17,66.44) -- cycle ;

%Shape: Ellipse [id:dp7575127555759293] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (495.3,114.21) .. controls (495.3,113.82) and (495.6,113.5) .. (495.96,113.5) .. controls (496.33,113.5) and (496.63,113.82) .. (496.63,114.21) .. controls (496.63,114.59) and (496.33,114.91) .. (495.96,114.91) .. controls (495.6,114.91) and (495.3,114.59) .. (495.3,114.21) -- cycle ;
%Shape: Ellipse [id:dp657759911143579] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (485.21,113.89) .. controls (485.21,113.5) and (485.51,113.18) .. (485.88,113.18) .. controls (486.25,113.18) and (486.54,113.5) .. (486.54,113.89) .. controls (486.54,114.27) and (486.25,114.59) .. (485.88,114.59) .. controls (485.51,114.59) and (485.21,114.27) .. (485.21,113.89) -- cycle ;
%Shape: Ellipse [id:dp7200348162344332] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (492.57,109.14) .. controls (492.57,108.75) and (492.87,108.44) .. (493.24,108.44) .. controls (493.6,108.44) and (493.9,108.75) .. (493.9,109.14) .. controls (493.9,109.53) and (493.6,109.84) .. (493.24,109.84) .. controls (492.87,109.84) and (492.57,109.53) .. (492.57,109.14) -- cycle ;



% Text Node
\draw (12,13.15) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (211.5,13.11) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (425.5,11.11) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (13,162.61) node [anchor=north west][inner sep=0.75pt]    {$d)$};
% Text Node
\draw (217,160.61) node [anchor=north west][inner sep=0.75pt]    {$e)$};


\end{tikzpicture}


==> figs/circuit-summary.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,641); %set diagram left start at 0, and has height of 641

%Shape: Path Data [id:dp8239598328501458] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (237.6,359.04) .. controls (237.6,344.45) and (249.43,332.62) .. (264.02,332.62) -- (385.04,332.62) .. controls (399.63,332.62) and (411.46,344.45) .. (411.46,359.04) -- (411.46,438.3) .. controls (411.46,452.9) and (399.63,464.73) .. (385.04,464.73) -- (264.02,464.73) .. controls (249.43,464.73) and (237.6,452.9) .. (237.6,438.3) (367.33,363.26) -- (379.1,356.46) -- (379.1,342.88) -- (367.33,336.09) -- (355.57,342.88) -- (355.57,356.46) -- (367.33,363.26) -- cycle (339.49,362.93) -- (351.25,356.14) -- (351.25,342.55) -- (339.49,335.76) -- (327.72,342.55) -- (327.72,356.14) -- (339.49,362.93) -- cycle (311.89,363.09) -- (323.66,356.3) -- (323.66,342.72) -- (311.89,335.92) -- (300.13,342.72) -- (300.13,356.3) -- (311.89,363.09) -- cycle (284.21,363.14) -- (295.98,356.35) -- (295.98,342.76) -- (284.21,335.97) -- (272.45,342.76) -- (272.45,356.35) -- (284.21,363.14) -- cycle (269.94,387.55) -- (281.7,380.76) -- (281.7,367.18) -- (269.94,360.38) -- (258.17,367.18) -- (258.17,380.76) -- (269.94,387.55) -- cycle (255.78,411.86) -- (267.55,405.07) -- (267.55,391.48) -- (255.78,384.69) -- (244.02,391.48) -- (244.02,405.07) -- (255.78,411.86) -- cycle (268.95,436.52) -- (280.71,429.73) -- (280.71,416.14) -- (268.95,409.35) -- (257.18,416.14) -- (257.18,429.73) -- (268.95,436.52) -- cycle (282.34,460.65) -- (294.1,453.86) -- (294.1,440.27) -- (282.34,433.48) -- (270.57,440.27) -- (270.57,453.86) -- (282.34,460.65) -- cycle (337.93,461.04) -- (349.69,454.25) -- (349.69,440.66) -- (337.93,433.87) -- (326.16,440.66) -- (326.16,454.25) -- (337.93,461.04) -- cycle (365.52,460.88) -- (377.29,454.09) -- (377.29,440.5) -- (365.52,433.71) -- (353.76,440.5) -- (353.76,454.09) -- (365.52,460.88) -- cycle (297.58,387.64) -- (309.34,380.85) -- (309.34,367.26) -- (297.58,360.47) -- (285.81,367.26) -- (285.81,380.85) -- (297.58,387.64) -- cycle (325.57,387.77) -- (337.34,380.98) -- (337.34,367.39) -- (325.57,360.6) -- (313.81,367.39) -- (313.81,380.98) -- (325.57,387.77) -- cycle (353.17,387.61) -- (364.94,380.81) -- (364.94,367.23) -- (353.17,360.43) -- (341.4,367.23) -- (341.4,380.81) -- (353.17,387.61) -- cycle (311.21,411.92) -- (322.98,405.13) -- (322.98,391.54) -- (311.21,384.75) -- (299.44,391.54) -- (299.44,405.13) -- (311.21,411.92) -- cycle (282.99,411.81) -- (294.75,405.02) -- (294.75,391.43) -- (282.99,384.64) -- (271.22,391.43) -- (271.22,405.02) -- (282.99,411.81) -- cycle (310.45,461.04) -- (322.22,454.25) -- (322.22,440.66) -- (310.45,433.87) -- (298.68,440.66) -- (298.68,454.25) -- (310.45,461.04) -- cycle (379.33,436.39) -- (391.1,429.6) -- (391.1,416.01) -- (379.33,409.22) -- (367.57,416.01) -- (367.57,429.6) -- (379.33,436.39) -- cycle (380.56,387.88) -- (392.33,381.09) -- (392.33,367.5) -- (380.56,360.71) -- (368.79,367.5) -- (368.79,381.09) -- (380.56,387.88) -- cycle (393.89,412.28) -- (405.66,405.48) -- (405.66,391.9) -- (393.89,385.11) -- (382.13,391.9) -- (382.13,405.48) -- (393.89,412.28) -- cycle (296.51,436.21) -- (308.28,429.41) -- (308.28,415.83) -- (296.51,409.03) -- (284.75,415.83) -- (284.75,429.41) -- (296.51,436.21) -- cycle (324.51,436.33) -- (336.27,429.54) -- (336.27,415.96) -- (324.51,409.16) -- (312.74,415.96) -- (312.74,429.54) -- (324.51,436.33) -- cycle (352.1,436.17) -- (363.87,429.38) -- (363.87,415.79) -- (352.1,409) -- (340.34,415.79) -- (340.34,429.38) -- (352.1,436.17) -- cycle (339.21,412.05) -- (350.97,405.26) -- (350.97,391.67) -- (339.21,384.88) -- (327.44,391.67) -- (327.44,405.26) -- (339.21,412.05) -- cycle (366.8,411.89) -- (378.57,405.1) -- (378.57,391.51) -- (366.8,384.72) -- (355.04,391.51) -- (355.04,405.1) -- (366.8,411.89) -- cycle ;
%Shape: Path Data [id:dp394661074404725] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (263.9,330.51) -- (387.19,330.51) .. controls (402.2,330.51) and (414.37,342.68) .. (414.37,357.69) -- (414.37,439.23) .. controls (414.37,454.24) and (402.2,466.41) .. (387.19,466.41) -- (263.9,466.41) .. controls (248.89,466.41) and (236.72,454.24) .. (236.72,439.23) -- (236.72,357.69) .. controls (236.72,342.68) and (248.89,330.51) .. (263.9,330.51) -- cycle (243.11,359.48) -- (243.11,436.17) .. controls (243.11,450.28) and (254.55,461.73) .. (268.67,461.73) -- (384.55,461.73) .. controls (398.66,461.73) and (410.11,450.28) .. (410.11,436.17) -- (410.11,359.48) .. controls (410.11,345.36) and (398.66,333.92) .. (384.55,333.92) -- (268.67,333.92) .. controls (254.55,333.92) and (243.11,345.36) .. (243.11,359.48) -- cycle ;

%Shape: Path Data [id:dp8278211590820386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (47.47,328.54) -- (170.75,328.54) .. controls (185.77,328.54) and (197.93,340.71) .. (197.93,355.72) -- (197.93,437.26) .. controls (197.93,452.27) and (185.77,464.44) .. (170.75,464.44) -- (47.47,464.44) .. controls (32.45,464.44) and (20.29,452.27) .. (20.29,437.26) -- (20.29,355.72) .. controls (20.29,340.71) and (32.45,328.54) .. (47.47,328.54) -- cycle (26.68,357.51) -- (26.68,434.19) .. controls (26.68,448.31) and (38.12,459.75) .. (52.24,459.75) -- (168.11,459.75) .. controls (182.23,459.75) and (193.67,448.31) .. (193.67,434.19) -- (193.67,357.51) .. controls (193.67,343.39) and (182.23,331.95) .. (168.11,331.95) -- (52.24,331.95) .. controls (38.12,331.95) and (26.68,343.39) .. (26.68,357.51) -- cycle ;
%Rounded Rect [id:dp5663115714738214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (23.52,356.68) .. controls (23.52,342.16) and (35.3,330.38) .. (49.82,330.38) -- (169.25,330.38) .. controls (183.78,330.38) and (195.55,342.16) .. (195.55,356.68) -- (195.55,435.57) .. controls (195.55,450.1) and (183.78,461.87) .. (169.25,461.87) -- (49.82,461.87) .. controls (35.3,461.87) and (23.52,450.1) .. (23.52,435.57) -- cycle ;

%Shape: Path Data [id:dp9225293987354253] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (484.11,332.1) -- (605.36,332.1) .. controls (619.98,332.1) and (631.84,343.95) .. (631.84,358.57) -- (631.84,437.99) .. controls (631.84,452.61) and (619.98,464.47) .. (605.36,464.47) -- (484.11,464.47) .. controls (469.49,464.47) and (457.63,452.61) .. (457.63,437.99) -- (457.63,358.57) .. controls (457.63,343.95) and (469.49,332.1) .. (484.11,332.1) -- cycle (585.81,460.61) -- (597.6,453.81) -- (597.6,440.19) -- (592.26,437.11) -- (594.53,433.24) -- (599.43,436.07) -- (611.22,429.27) -- (611.22,415.65) -- (606.5,412.93) -- (608.85,408.93) -- (614.02,411.91) -- (625.81,405.11) -- (625.81,391.5) -- (614.02,384.69) -- (609.06,387.55) -- (607,383.81) -- (612.45,380.67) -- (612.45,367.05) -- (600.66,360.25) -- (595.65,363.14) -- (593.52,359.27) -- (599.2,355.99) -- (599.2,342.38) -- (587.41,335.57) -- (575.62,342.38) -- (575.62,347.79) -- (571.3,347.79) -- (571.3,342.05) -- (559.51,335.25) -- (547.72,342.05) -- (547.72,347.79) -- (543.65,347.79) -- (543.65,342.22) -- (531.86,335.41) -- (520.07,342.22) -- (520.07,347.79) -- (515.92,347.79) -- (515.92,342.26) -- (504.13,335.46) -- (492.34,342.26) -- (492.34,355.88) -- (497.08,358.62) -- (494.67,362.72) -- (489.82,359.92) -- (478.03,366.72) -- (478.03,380.34) -- (482.7,383.03) -- (480.37,387) -- (475.64,384.27) -- (463.85,391.08) -- (463.85,404.69) -- (475.64,411.5) -- (480.29,408.81) -- (482.42,412.68) -- (477.04,415.79) -- (477.04,429.4) -- (488.83,436.21) -- (493.77,433.35) -- (495.78,437.01) -- (490.67,439.96) -- (490.67,453.58) -- (502.46,460.38) -- (514.25,453.58) -- (514.25,448) -- (518.32,448) -- (518.32,453.84) -- (530.11,460.65) -- (541.9,453.84) -- (541.9,448) -- (546.37,448) -- (546.37,453.97) -- (558.16,460.78) -- (569.95,453.97) -- (569.95,448) -- (574.02,448) -- (574.02,453.81) -- (585.81,460.61) -- cycle ;
%Shape: Polygon [id:ds08536243239152341] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (500.43,423.51) -- (504.59,423.57) -- (504.69,429.73) -- (509.51,432.6) -- (507.37,436.33) -- (502.52,433.47) -- (497.73,436.26) -- (495.27,432.32) -- (500.36,429.4) -- cycle ;
%Shape: Polygon [id:ds015111920508488197] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (521.27,433.08) -- (523.35,436.69) -- (518.1,439.91) -- (518.09,445.53) -- (513.79,445.6) -- (513.78,439.96) -- (508.93,437.27) -- (511.06,433.14) -- (516.17,436.03) -- cycle ;
%Shape: Polygon [id:ds0766755368769696] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (528.08,423.35) -- (532.24,423.4) -- (532.34,429.56) -- (537.16,432.43) -- (535.02,436.17) -- (530.17,433.3) -- (525.38,436.1) -- (522.92,432.16) -- (528.01,429.24) -- cycle ;
%Shape: Polygon [id:ds8616153956054855] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (548.92,433.35) -- (551,436.95) -- (545.75,440.18) -- (545.74,445.79) -- (541.44,445.86) -- (541.43,440.23) -- (536.58,437.53) -- (538.71,433.4) -- (543.82,436.29) -- cycle ;
%Shape: Polygon [id:ds8078153142692643] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (487.02,399.15) -- (491.18,399.2) -- (491.27,405.36) -- (496.09,408.23) -- (493.96,411.97) -- (489.11,409.1) -- (484.31,411.9) -- (481.85,407.96) -- (486.95,405.04) -- cycle ;
%Shape: Polygon [id:ds43970994782093165] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (507.85,408.72) -- (509.93,412.33) -- (504.68,415.55) -- (504.67,421.16) -- (500.38,421.23) -- (500.36,415.6) -- (495.51,412.9) -- (497.64,408.78) -- (502.75,411.67) -- cycle ;
%Shape: Polygon [id:ds72619867683602] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (514.67,398.98) -- (518.83,399.04) -- (518.92,405.2) -- (523.74,408.07) -- (521.61,411.8) -- (516.76,408.94) -- (511.96,411.73) -- (509.5,407.79) -- (514.6,404.87) -- cycle ;
%Shape: Polygon [id:ds6309532416030275] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (535.51,408.55) -- (537.58,412.16) -- (532.33,415.39) -- (532.33,421) -- (528.03,421.07) -- (528.01,415.44) -- (523.16,412.74) -- (525.29,408.61) -- (530.41,411.5) -- cycle ;
%Shape: Polygon [id:ds5712141442728993] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (542.35,398.92) -- (546.51,398.98) -- (546.6,405.14) -- (551.42,408.01) -- (549.29,411.74) -- (544.44,408.88) -- (539.64,411.67) -- (537.18,407.73) -- (542.28,404.81) -- cycle ;
%Shape: Polygon [id:ds10474290392680818] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (563.19,408.49) -- (565.26,412.1) -- (560.01,415.33) -- (560.01,420.94) -- (555.71,421.01) -- (555.69,415.38) -- (550.84,412.68) -- (552.97,408.55) -- (558.09,411.44) -- cycle ;
%Shape: Polygon [id:ds501150969707532] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (570,398.76) -- (574.16,398.82) -- (574.25,404.98) -- (579.07,407.85) -- (576.94,411.58) -- (572.09,408.72) -- (567.29,411.51) -- (564.83,407.57) -- (569.93,404.65) -- cycle ;
%Shape: Polygon [id:ds5530165541153096] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (590.84,408.76) -- (592.91,412.37) -- (587.66,415.59) -- (587.66,421.2) -- (583.36,421.27) -- (583.34,415.64) -- (578.49,412.95) -- (580.62,408.82) -- (585.74,411.71) -- cycle ;
%Shape: Polygon [id:ds5735018993874788] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (556.24,423.6) -- (560.4,423.65) -- (560.49,429.81) -- (565.31,432.68) -- (563.18,436.42) -- (558.33,433.55) -- (553.53,436.35) -- (551.07,432.41) -- (556.17,429.49) -- cycle ;
%Shape: Polygon [id:ds7535029499102077] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (577.08,433.17) -- (579.15,436.78) -- (573.9,440) -- (573.9,445.61) -- (569.6,445.68) -- (569.58,440.05) -- (564.73,437.35) -- (566.86,433.23) -- (571.98,436.11) -- cycle ;
%Shape: Polygon [id:ds5366298981610818] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (583.25,422.79) -- (587.41,422.85) -- (587.5,429.01) -- (592.32,431.88) -- (590.19,435.61) -- (585.34,432.75) -- (580.54,435.54) -- (578.08,431.6) -- (583.18,428.68) -- cycle ;
%Shape: Polygon [id:ds7198756867089957] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (501.55,374.53) -- (505.71,374.58) -- (505.8,380.74) -- (510.62,383.61) -- (508.49,387.35) -- (503.64,384.48) -- (498.84,387.28) -- (496.38,383.34) -- (501.48,380.42) -- cycle ;
%Shape: Polygon [id:ds3899460225271574] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (522.39,384.1) -- (524.46,387.71) -- (519.21,390.93) -- (519.21,396.54) -- (514.91,396.61) -- (514.89,390.98) -- (510.04,388.28) -- (512.17,384.16) -- (517.29,387.05) -- cycle ;
%Shape: Polygon [id:ds28903681896276856] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (529.2,374.36) -- (533.36,374.42) -- (533.45,380.58) -- (538.27,383.45) -- (536.14,387.18) -- (531.29,384.32) -- (526.49,387.12) -- (524.03,383.17) -- (529.13,380.25) -- cycle ;
%Shape: Polygon [id:ds18842459938853073] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (550.04,384.36) -- (552.11,387.97) -- (546.86,391.2) -- (546.86,396.81) -- (542.56,396.88) -- (542.54,391.25) -- (537.69,388.55) -- (539.82,384.42) -- (544.94,387.31) -- cycle ;
%Shape: Polygon [id:ds20651987805565408] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (508.97,359.73) -- (511.04,363.34) -- (505.8,366.57) -- (505.79,372.18) -- (501.49,372.25) -- (501.48,366.62) -- (496.62,363.92) -- (498.76,359.79) -- (503.87,362.68) -- cycle ;
%Shape: Polygon [id:ds017929554200114328] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (515.73,349.99) -- (519.89,350.04) -- (519.98,356.2) -- (524.8,359.07) -- (522.67,362.81) -- (517.82,359.94) -- (513.02,362.74) -- (510.56,358.8) -- (515.66,355.88) -- cycle ;
%Shape: Polygon [id:ds8643191964609498] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (536.62,359.57) -- (538.69,363.18) -- (533.45,366.4) -- (533.44,372.01) -- (529.14,372.09) -- (529.13,366.45) -- (524.27,363.76) -- (526.41,359.63) -- (531.52,362.52) -- cycle ;
%Shape: Polygon [id:ds3734840780085025] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (543.46,349.94) -- (547.62,350) -- (547.71,356.16) -- (552.54,359.03) -- (550.4,362.76) -- (545.55,359.9) -- (540.76,362.69) -- (538.3,358.75) -- (543.39,355.83) -- cycle ;
%Shape: Polygon [id:ds1876022456532438] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (564.35,359.52) -- (566.43,363.13) -- (561.18,366.36) -- (561.17,371.97) -- (556.87,372.04) -- (556.86,366.41) -- (552.01,363.71) -- (554.14,359.58) -- (559.25,362.47) -- cycle ;
%Shape: Polygon [id:ds9204526563279005] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (571.11,349.78) -- (575.27,349.83) -- (575.37,355.99) -- (580.19,358.86) -- (578.05,362.6) -- (573.2,359.73) -- (568.41,362.53) -- (565.95,358.59) -- (571.04,355.67) -- cycle ;
%Shape: Polygon [id:ds09378561547465836] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (591.61,360.49) -- (593.69,364.1) -- (588.44,367.32) -- (588.43,372.94) -- (584.13,373.01) -- (584.12,367.37) -- (579.27,364.68) -- (581.4,360.55) -- (586.51,363.44) -- cycle ;
%Shape: Polygon [id:ds4982691463928024] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (556.71,374.61) -- (560.87,374.67) -- (560.97,380.83) -- (565.79,383.7) -- (563.66,387.43) -- (558.81,384.57) -- (554.01,387.36) -- (551.55,383.42) -- (556.64,380.5) -- cycle ;
%Shape: Polygon [id:ds14832702393361608] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (577.55,384.18) -- (579.63,387.79) -- (574.38,391.02) -- (574.37,396.63) -- (570.07,396.7) -- (570.06,391.07) -- (565.21,388.37) -- (567.34,384.24) -- (572.45,387.13) -- cycle ;
%Shape: Polygon [id:ds22765044876941265] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (584.36,374.45) -- (588.52,374.51) -- (588.62,380.67) -- (593.44,383.54) -- (591.31,387.27) -- (586.46,384.41) -- (581.66,387.2) -- (579.2,383.26) -- (584.29,380.34) -- cycle ;
%Shape: Polygon [id:ds45430057307120286] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (605.2,385.09) -- (607.28,388.7) -- (602.03,391.92) -- (602.02,397.53) -- (597.72,397.6) -- (597.71,391.97) -- (592.86,389.28) -- (594.99,385.15) -- (600.1,388.04) -- cycle ;
%Shape: Polygon [id:ds024970684400810184] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (494.67,384.2) -- (496.74,387.8) -- (491.49,391.03) -- (491.49,396.64) -- (487.19,396.71) -- (487.17,391.08) -- (482.32,388.38) -- (484.45,384.25) -- (489.57,387.14) -- cycle ;
%Shape: Polygon [id:ds3597299075882676] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (597.72,398.89) -- (601.89,398.95) -- (601.98,405.11) -- (606.8,407.98) -- (604.67,411.71) -- (599.82,408.85) -- (595.02,411.64) -- (592.56,407.7) -- (597.65,404.78) -- cycle ;
%Shape: Path Data [id:dp5146993220264471] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (482.93,330.51) -- (606.47,330.51) .. controls (621.51,330.51) and (633.7,342.7) .. (633.7,357.74) -- (633.7,439.44) .. controls (633.7,454.48) and (621.51,466.67) .. (606.47,466.67) -- (482.93,466.67) .. controls (467.89,466.67) and (455.7,454.48) .. (455.7,439.44) -- (455.7,357.74) .. controls (455.7,342.7) and (467.89,330.51) .. (482.93,330.51) -- cycle (462.1,359.53) -- (462.1,436.37) .. controls (462.1,450.51) and (473.57,461.98) .. (487.71,461.98) -- (603.82,461.98) .. controls (617.96,461.98) and (629.43,450.51) .. (629.43,436.37) -- (629.43,359.53) .. controls (629.43,345.39) and (617.96,333.92) .. (603.82,333.92) -- (487.71,333.92) .. controls (473.57,333.92) and (462.1,345.39) .. (462.1,359.53) -- cycle ;

%Shape: Ellipse [id:dp012551249388905061] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (507.98,382.7) .. controls (507.98,382.31) and (508.28,382) .. (508.65,382) .. controls (509.02,382) and (509.31,382.31) .. (509.31,382.7) .. controls (509.31,383.09) and (509.02,383.4) .. (508.65,383.4) .. controls (508.28,383.4) and (507.98,383.09) .. (507.98,382.7) -- cycle ;
%Shape: Ellipse [id:dp5649523844398825] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (497.9,382.38) .. controls (497.9,381.99) and (498.2,381.68) .. (498.56,381.68) .. controls (498.93,381.68) and (499.23,381.99) .. (499.23,382.38) .. controls (499.23,382.77) and (498.93,383.08) .. (498.56,383.08) .. controls (498.2,383.08) and (497.9,382.77) .. (497.9,382.38) -- cycle ;
%Shape: Ellipse [id:dp46457229809364997] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (505.25,377.63) .. controls (505.25,377.25) and (505.55,376.93) .. (505.92,376.93) .. controls (506.29,376.93) and (506.59,377.25) .. (506.59,377.63) .. controls (506.59,378.02) and (506.29,378.34) .. (505.92,378.34) .. controls (505.55,378.34) and (505.25,378.02) .. (505.25,377.63) -- cycle ;

%Shape: Ellipse [id:dp8450798119646374] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (519.67,386.06) .. controls (519.67,385.67) and (519.97,385.36) .. (520.33,385.36) .. controls (520.7,385.36) and (521,385.67) .. (521,386.06) .. controls (521,386.45) and (520.7,386.76) .. (520.33,386.76) .. controls (519.97,386.76) and (519.67,386.45) .. (519.67,386.06) -- cycle ;
%Shape: Ellipse [id:dp26189523217747657] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (513.9,385.9) .. controls (513.9,385.51) and (514.2,385.2) .. (514.57,385.2) .. controls (514.94,385.2) and (515.24,385.51) .. (515.24,385.9) .. controls (515.24,386.29) and (514.94,386.6) .. (514.57,386.6) .. controls (514.2,386.6) and (513.9,386.29) .. (513.9,385.9) -- cycle ;
%Shape: Ellipse [id:dp15550072491304] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (518.7,395.08) .. controls (518.7,394.69) and (519,394.38) .. (519.37,394.38) .. controls (519.73,394.38) and (520.03,394.69) .. (520.03,395.08) .. controls (520.03,395.47) and (519.73,395.78) .. (519.37,395.78) .. controls (519,395.78) and (518.7,395.47) .. (518.7,395.08) -- cycle ;

%Shape: Ellipse [id:dp012914366360359253] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (535.51,382.86) .. controls (535.51,382.47) and (535.81,382.16) .. (536.18,382.16) .. controls (536.55,382.16) and (536.85,382.47) .. (536.85,382.86) .. controls (536.85,383.25) and (536.55,383.56) .. (536.18,383.56) .. controls (535.81,383.56) and (535.51,383.25) .. (535.51,382.86) -- cycle ;
%Shape: Ellipse [id:dp739451417741396] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (525.43,382.54) .. controls (525.43,382.15) and (525.73,381.84) .. (526.1,381.84) .. controls (526.46,381.84) and (526.76,382.15) .. (526.76,382.54) .. controls (526.76,382.93) and (526.46,383.24) .. (526.1,383.24) .. controls (525.73,383.24) and (525.43,382.93) .. (525.43,382.54) -- cycle ;
%Shape: Ellipse [id:dp3189184589538723] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (532.79,377.79) .. controls (532.79,377.41) and (533.09,377.09) .. (533.45,377.09) .. controls (533.82,377.09) and (534.12,377.41) .. (534.12,377.79) .. controls (534.12,378.18) and (533.82,378.5) .. (533.45,378.5) .. controls (533.09,378.5) and (532.79,378.18) .. (532.79,377.79) -- cycle ;

%Shape: Ellipse [id:dp26823333443298947] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (547.2,386.22) .. controls (547.2,385.83) and (547.5,385.52) .. (547.87,385.52) .. controls (548.23,385.52) and (548.53,385.83) .. (548.53,386.22) .. controls (548.53,386.61) and (548.23,386.92) .. (547.87,386.92) .. controls (547.5,386.92) and (547.2,386.61) .. (547.2,386.22) -- cycle ;
%Shape: Ellipse [id:dp3830282055452159] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (541.44,386.06) .. controls (541.44,385.67) and (541.74,385.36) .. (542.1,385.36) .. controls (542.47,385.36) and (542.77,385.67) .. (542.77,386.06) .. controls (542.77,386.45) and (542.47,386.76) .. (542.1,386.76) .. controls (541.74,386.76) and (541.44,386.45) .. (541.44,386.06) -- cycle ;
%Shape: Ellipse [id:dp9958308750247269] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (546.23,395.24) .. controls (546.23,394.85) and (546.53,394.54) .. (546.9,394.54) .. controls (547.27,394.54) and (547.56,394.85) .. (547.56,395.24) .. controls (547.56,395.63) and (547.27,395.94) .. (546.9,395.94) .. controls (546.53,395.94) and (546.23,395.63) .. (546.23,395.24) -- cycle ;

%Shape: Ellipse [id:dp8985120000784999] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (563.37,383.02) .. controls (563.37,382.63) and (563.66,382.32) .. (564.03,382.32) .. controls (564.4,382.32) and (564.7,382.63) .. (564.7,383.02) .. controls (564.7,383.41) and (564.4,383.72) .. (564.03,383.72) .. controls (563.66,383.72) and (563.37,383.41) .. (563.37,383.02) -- cycle ;
%Shape: Ellipse [id:dp9174003487118818] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (553.28,382.7) .. controls (553.28,382.31) and (553.58,382) .. (553.95,382) .. controls (554.32,382) and (554.61,382.31) .. (554.61,382.7) .. controls (554.61,383.09) and (554.32,383.4) .. (553.95,383.4) .. controls (553.58,383.4) and (553.28,383.09) .. (553.28,382.7) -- cycle ;
%Shape: Ellipse [id:dp45490497009267394] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560.64,377.95) .. controls (560.64,377.57) and (560.94,377.25) .. (561.31,377.25) .. controls (561.67,377.25) and (561.97,377.57) .. (561.97,377.95) .. controls (561.97,378.34) and (561.67,378.66) .. (561.31,378.66) .. controls (560.94,378.66) and (560.64,378.34) .. (560.64,377.95) -- cycle ;

%Shape: Ellipse [id:dp048700370014935546] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (575.05,386.38) .. controls (575.05,385.99) and (575.35,385.68) .. (575.72,385.68) .. controls (576.09,385.68) and (576.38,385.99) .. (576.38,386.38) .. controls (576.38,386.77) and (576.09,387.08) .. (575.72,387.08) .. controls (575.35,387.08) and (575.05,386.77) .. (575.05,386.38) -- cycle ;
%Shape: Ellipse [id:dp48477272324953] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (569.29,386.22) .. controls (569.29,385.83) and (569.59,385.52) .. (569.96,385.52) .. controls (570.32,385.52) and (570.62,385.83) .. (570.62,386.22) .. controls (570.62,386.61) and (570.32,386.92) .. (569.96,386.92) .. controls (569.59,386.92) and (569.29,386.61) .. (569.29,386.22) -- cycle ;
%Shape: Ellipse [id:dp3783005553810177] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (574.09,395.4) .. controls (574.09,395.01) and (574.38,394.7) .. (574.75,394.7) .. controls (575.12,394.7) and (575.42,395.01) .. (575.42,395.4) .. controls (575.42,395.79) and (575.12,396.1) .. (574.75,396.1) .. controls (574.38,396.1) and (574.09,395.79) .. (574.09,395.4) -- cycle ;

%Shape: Ellipse [id:dp32938122994693897] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (590.74,382.54) .. controls (590.74,382.15) and (591.04,381.84) .. (591.4,381.84) .. controls (591.77,381.84) and (592.07,382.15) .. (592.07,382.54) .. controls (592.07,382.93) and (591.77,383.24) .. (591.4,383.24) .. controls (591.04,383.24) and (590.74,382.93) .. (590.74,382.54) -- cycle ;
%Shape: Ellipse [id:dp22623006834790393] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (580.65,382.22) .. controls (580.65,381.83) and (580.95,381.52) .. (581.32,381.52) .. controls (581.69,381.52) and (581.99,381.83) .. (581.99,382.22) .. controls (581.99,382.61) and (581.69,382.92) .. (581.32,382.92) .. controls (580.95,382.92) and (580.65,382.61) .. (580.65,382.22) -- cycle ;
%Shape: Ellipse [id:dp32158520813979474] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (588.01,377.47) .. controls (588.01,377.09) and (588.31,376.77) .. (588.68,376.77) .. controls (589.05,376.77) and (589.34,377.09) .. (589.34,377.47) .. controls (589.34,377.86) and (589.05,378.18) .. (588.68,378.18) .. controls (588.31,378.18) and (588.01,377.86) .. (588.01,377.47) -- cycle ;

%Shape: Ellipse [id:dp29278308445174783] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (602.42,386.54) .. controls (602.42,386.15) and (602.72,385.84) .. (603.09,385.84) .. controls (603.46,385.84) and (603.76,386.15) .. (603.76,386.54) .. controls (603.76,386.93) and (603.46,387.24) .. (603.09,387.24) .. controls (602.72,387.24) and (602.42,386.93) .. (602.42,386.54) -- cycle ;
%Shape: Ellipse [id:dp040889366707611785] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (596.66,386.38) .. controls (596.66,385.99) and (596.96,385.68) .. (597.33,385.68) .. controls (597.7,385.68) and (597.99,385.99) .. (597.99,386.38) .. controls (597.99,386.77) and (597.7,387.08) .. (597.33,387.08) .. controls (596.96,387.08) and (596.66,386.77) .. (596.66,386.38) -- cycle ;
%Shape: Ellipse [id:dp4309212187446765] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (601.46,395.56) .. controls (601.46,395.17) and (601.76,394.86) .. (602.12,394.86) .. controls (602.49,394.86) and (602.79,395.17) .. (602.79,395.56) .. controls (602.79,395.95) and (602.49,396.26) .. (602.12,396.26) .. controls (601.76,396.26) and (601.46,395.95) .. (601.46,395.56) -- cycle ;

%Shape: Ellipse [id:dp9084293305231976] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (494.38,358.05) .. controls (494.38,357.66) and (494.67,357.35) .. (495.04,357.35) .. controls (495.41,357.35) and (495.71,357.66) .. (495.71,358.05) .. controls (495.71,358.44) and (495.41,358.75) .. (495.04,358.75) .. controls (494.67,358.75) and (494.38,358.44) .. (494.38,358.05) -- cycle ;
%Shape: Ellipse [id:dp01377824205116629] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (505.74,361.73) .. controls (505.74,361.34) and (506.04,361.03) .. (506.41,361.03) .. controls (506.77,361.03) and (507.07,361.34) .. (507.07,361.73) .. controls (507.07,362.12) and (506.77,362.43) .. (506.41,362.43) .. controls (506.04,362.43) and (505.74,362.12) .. (505.74,361.73) -- cycle ;
%Shape: Ellipse [id:dp8175643069071912] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (499.98,361.57) .. controls (499.98,361.18) and (500.28,360.87) .. (500.64,360.87) .. controls (501.01,360.87) and (501.31,361.18) .. (501.31,361.57) .. controls (501.31,361.96) and (501.01,362.27) .. (500.64,362.27) .. controls (500.28,362.27) and (499.98,361.96) .. (499.98,361.57) -- cycle ;
%Shape: Ellipse [id:dp027149418482100396] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (504.77,370.75) .. controls (504.77,370.36) and (505.07,370.05) .. (505.44,370.05) .. controls (505.81,370.05) and (506.11,370.36) .. (506.11,370.75) .. controls (506.11,371.14) and (505.81,371.45) .. (505.44,371.45) .. controls (505.07,371.45) and (504.77,371.14) .. (504.77,370.75) -- cycle ;

%Shape: Ellipse [id:dp8896756162020036] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (521.59,358.53) .. controls (521.59,358.14) and (521.89,357.83) .. (522.25,357.83) .. controls (522.62,357.83) and (522.92,358.14) .. (522.92,358.53) .. controls (522.92,358.92) and (522.62,359.23) .. (522.25,359.23) .. controls (521.89,359.23) and (521.59,358.92) .. (521.59,358.53) -- cycle ;
%Shape: Ellipse [id:dp0710648191507921] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (511.5,358.21) .. controls (511.5,357.82) and (511.8,357.51) .. (512.17,357.51) .. controls (512.54,357.51) and (512.84,357.82) .. (512.84,358.21) .. controls (512.84,358.6) and (512.54,358.91) .. (512.17,358.91) .. controls (511.8,358.91) and (511.5,358.6) .. (511.5,358.21) -- cycle ;
%Shape: Ellipse [id:dp5259792168333222] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (518.86,353.46) .. controls (518.86,353.08) and (519.16,352.76) .. (519.53,352.76) .. controls (519.89,352.76) and (520.19,353.08) .. (520.19,353.46) .. controls (520.19,353.85) and (519.89,354.17) .. (519.53,354.17) .. controls (519.16,354.17) and (518.86,353.85) .. (518.86,353.46) -- cycle ;

%Shape: Ellipse [id:dp3902133982324345] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (533.27,361.89) .. controls (533.27,361.5) and (533.57,361.19) .. (533.94,361.19) .. controls (534.31,361.19) and (534.6,361.5) .. (534.6,361.89) .. controls (534.6,362.28) and (534.31,362.59) .. (533.94,362.59) .. controls (533.57,362.59) and (533.27,362.28) .. (533.27,361.89) -- cycle ;
%Shape: Ellipse [id:dp9813802570317507] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (527.51,361.73) .. controls (527.51,361.34) and (527.81,361.03) .. (528.18,361.03) .. controls (528.54,361.03) and (528.84,361.34) .. (528.84,361.73) .. controls (528.84,362.12) and (528.54,362.43) .. (528.18,362.43) .. controls (527.81,362.43) and (527.51,362.12) .. (527.51,361.73) -- cycle ;
%Shape: Ellipse [id:dp1357988985787546] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (532.31,370.91) .. controls (532.31,370.52) and (532.61,370.21) .. (532.97,370.21) .. controls (533.34,370.21) and (533.64,370.52) .. (533.64,370.91) .. controls (533.64,371.3) and (533.34,371.61) .. (532.97,371.61) .. controls (532.61,371.61) and (532.31,371.3) .. (532.31,370.91) -- cycle ;

%Shape: Ellipse [id:dp4027744979117056] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (549.44,358.69) .. controls (549.44,358.3) and (549.74,357.99) .. (550.11,357.99) .. controls (550.47,357.99) and (550.77,358.3) .. (550.77,358.69) .. controls (550.77,359.08) and (550.47,359.39) .. (550.11,359.39) .. controls (549.74,359.39) and (549.44,359.08) .. (549.44,358.69) -- cycle ;
%Shape: Ellipse [id:dp833422612166923] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (539.36,358.37) .. controls (539.36,357.98) and (539.65,357.67) .. (540.02,357.67) .. controls (540.39,357.67) and (540.69,357.98) .. (540.69,358.37) .. controls (540.69,358.76) and (540.39,359.07) .. (540.02,359.07) .. controls (539.65,359.07) and (539.36,358.76) .. (539.36,358.37) -- cycle ;
%Shape: Ellipse [id:dp336951123559865] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (546.71,353.62) .. controls (546.71,353.24) and (547.01,352.92) .. (547.38,352.92) .. controls (547.75,352.92) and (548.04,353.24) .. (548.04,353.62) .. controls (548.04,354.01) and (547.75,354.33) .. (547.38,354.33) .. controls (547.01,354.33) and (546.71,354.01) .. (546.71,353.62) -- cycle ;

%Shape: Ellipse [id:dp2528360022280547] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (561.77,361.41) .. controls (561.77,361.02) and (562.06,360.71) .. (562.43,360.71) .. controls (562.8,360.71) and (563.1,361.02) .. (563.1,361.41) .. controls (563.1,361.8) and (562.8,362.11) .. (562.43,362.11) .. controls (562.06,362.11) and (561.77,361.8) .. (561.77,361.41) -- cycle ;
%Shape: Ellipse [id:dp1509681253495283] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (556,361.25) .. controls (556,360.86) and (556.3,360.55) .. (556.67,360.55) .. controls (557.04,360.55) and (557.34,360.86) .. (557.34,361.25) .. controls (557.34,361.64) and (557.04,361.95) .. (556.67,361.95) .. controls (556.3,361.95) and (556,361.64) .. (556,361.25) -- cycle ;
%Shape: Ellipse [id:dp9069258636745656] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560.8,370.43) .. controls (560.8,370.04) and (561.1,369.73) .. (561.47,369.73) .. controls (561.83,369.73) and (562.13,370.04) .. (562.13,370.43) .. controls (562.13,370.82) and (561.83,371.13) .. (561.47,371.13) .. controls (561.1,371.13) and (560.8,370.82) .. (560.8,370.43) -- cycle ;

%Shape: Ellipse [id:dp6849284259509347] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (577.45,358.21) .. controls (577.45,357.82) and (577.75,357.51) .. (578.12,357.51) .. controls (578.49,357.51) and (578.78,357.82) .. (578.78,358.21) .. controls (578.78,358.6) and (578.49,358.91) .. (578.12,358.91) .. controls (577.75,358.91) and (577.45,358.6) .. (577.45,358.21) -- cycle ;
%Shape: Ellipse [id:dp29516812483033417] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (567.37,357.89) .. controls (567.37,357.5) and (567.67,357.19) .. (568.03,357.19) .. controls (568.4,357.19) and (568.7,357.5) .. (568.7,357.89) .. controls (568.7,358.28) and (568.4,358.59) .. (568.03,358.59) .. controls (567.67,358.59) and (567.37,358.28) .. (567.37,357.89) -- cycle ;
%Shape: Ellipse [id:dp46188611675644653] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (574.73,353.14) .. controls (574.73,352.76) and (575.02,352.44) .. (575.39,352.44) .. controls (575.76,352.44) and (576.06,352.76) .. (576.06,353.14) .. controls (576.06,353.53) and (575.76,353.85) .. (575.39,353.85) .. controls (575.02,353.85) and (574.73,353.53) .. (574.73,353.14) -- cycle ;

%Shape: Ellipse [id:dp2572355049680628] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (493.58,407.19) .. controls (493.58,406.8) and (493.87,406.49) .. (494.24,406.49) .. controls (494.61,406.49) and (494.91,406.8) .. (494.91,407.19) .. controls (494.91,407.58) and (494.61,407.89) .. (494.24,407.89) .. controls (493.87,407.89) and (493.58,407.58) .. (493.58,407.19) -- cycle ;
%Shape: Ellipse [id:dp41209993504852194] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (483.49,406.87) .. controls (483.49,406.48) and (483.79,406.17) .. (484.16,406.17) .. controls (484.52,406.17) and (484.82,406.48) .. (484.82,406.87) .. controls (484.82,407.26) and (484.52,407.57) .. (484.16,407.57) .. controls (483.79,407.57) and (483.49,407.26) .. (483.49,406.87) -- cycle ;
%Shape: Ellipse [id:dp4555622768728027] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (490.85,402.13) .. controls (490.85,401.74) and (491.15,401.42) .. (491.51,401.42) .. controls (491.88,401.42) and (492.18,401.74) .. (492.18,402.13) .. controls (492.18,402.51) and (491.88,402.83) .. (491.51,402.83) .. controls (491.15,402.83) and (490.85,402.51) .. (490.85,402.13) -- cycle ;

%Shape: Ellipse [id:dp22105458996102056] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (505.26,410.55) .. controls (505.26,410.16) and (505.56,409.85) .. (505.93,409.85) .. controls (506.29,409.85) and (506.59,410.16) .. (506.59,410.55) .. controls (506.59,410.94) and (506.29,411.25) .. (505.93,411.25) .. controls (505.56,411.25) and (505.26,410.94) .. (505.26,410.55) -- cycle ;
%Shape: Ellipse [id:dp3006479093627139] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (499.5,410.39) .. controls (499.5,410) and (499.8,409.69) .. (500.16,409.69) .. controls (500.53,409.69) and (500.83,410) .. (500.83,410.39) .. controls (500.83,410.78) and (500.53,411.09) .. (500.16,411.09) .. controls (499.8,411.09) and (499.5,410.78) .. (499.5,410.39) -- cycle ;
%Shape: Ellipse [id:dp14713398450637483] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (504.29,419.57) .. controls (504.29,419.19) and (504.59,418.87) .. (504.96,418.87) .. controls (505.33,418.87) and (505.63,419.19) .. (505.63,419.57) .. controls (505.63,419.96) and (505.33,420.28) .. (504.96,420.28) .. controls (504.59,420.28) and (504.29,419.96) .. (504.29,419.57) -- cycle ;

%Shape: Ellipse [id:dp35169001501470754] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (521.11,407.35) .. controls (521.11,406.96) and (521.41,406.65) .. (521.77,406.65) .. controls (522.14,406.65) and (522.44,406.96) .. (522.44,407.35) .. controls (522.44,407.74) and (522.14,408.05) .. (521.77,408.05) .. controls (521.41,408.05) and (521.11,407.74) .. (521.11,407.35) -- cycle ;
%Shape: Ellipse [id:dp0933069727051068] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (511.02,407.03) .. controls (511.02,406.64) and (511.32,406.33) .. (511.69,406.33) .. controls (512.06,406.33) and (512.35,406.64) .. (512.35,407.03) .. controls (512.35,407.42) and (512.06,407.73) .. (511.69,407.73) .. controls (511.32,407.73) and (511.02,407.42) .. (511.02,407.03) -- cycle ;
%Shape: Ellipse [id:dp7812449383002438] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (518.38,402.29) .. controls (518.38,401.9) and (518.68,401.58) .. (519.05,401.58) .. controls (519.41,401.58) and (519.71,401.9) .. (519.71,402.29) .. controls (519.71,402.67) and (519.41,402.99) .. (519.05,402.99) .. controls (518.68,402.99) and (518.38,402.67) .. (518.38,402.29) -- cycle ;

%Shape: Ellipse [id:dp2509844599755866] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (532.79,410.71) .. controls (532.79,410.32) and (533.09,410.01) .. (533.46,410.01) .. controls (533.83,410.01) and (534.12,410.32) .. (534.12,410.71) .. controls (534.12,411.1) and (533.83,411.41) .. (533.46,411.41) .. controls (533.09,411.41) and (532.79,411.1) .. (532.79,410.71) -- cycle ;
%Shape: Ellipse [id:dp07502410443687735] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (527.03,410.55) .. controls (527.03,410.16) and (527.33,409.85) .. (527.7,409.85) .. controls (528.06,409.85) and (528.36,410.16) .. (528.36,410.55) .. controls (528.36,410.94) and (528.06,411.25) .. (527.7,411.25) .. controls (527.33,411.25) and (527.03,410.94) .. (527.03,410.55) -- cycle ;
%Shape: Ellipse [id:dp7416562097015724] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (531.83,419.73) .. controls (531.83,419.35) and (532.12,419.03) .. (532.49,419.03) .. controls (532.86,419.03) and (533.16,419.35) .. (533.16,419.73) .. controls (533.16,420.12) and (532.86,420.44) .. (532.49,420.44) .. controls (532.12,420.44) and (531.83,420.12) .. (531.83,419.73) -- cycle ;

%Shape: Ellipse [id:dp29114263298861287] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (548.96,406.87) .. controls (548.96,406.48) and (549.26,406.17) .. (549.63,406.17) .. controls (549.99,406.17) and (550.29,406.48) .. (550.29,406.87) .. controls (550.29,407.26) and (549.99,407.57) .. (549.63,407.57) .. controls (549.26,407.57) and (548.96,407.26) .. (548.96,406.87) -- cycle ;
%Shape: Ellipse [id:dp790928496141033] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (538.88,406.55) .. controls (538.88,406.16) and (539.17,405.85) .. (539.54,405.85) .. controls (539.91,405.85) and (540.21,406.16) .. (540.21,406.55) .. controls (540.21,406.94) and (539.91,407.25) .. (539.54,407.25) .. controls (539.17,407.25) and (538.88,406.94) .. (538.88,406.55) -- cycle ;
%Shape: Ellipse [id:dp04656833927174153] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (546.23,401.81) .. controls (546.23,401.42) and (546.53,401.1) .. (546.9,401.1) .. controls (547.27,401.1) and (547.56,401.42) .. (547.56,401.81) .. controls (547.56,402.19) and (547.27,402.51) .. (546.9,402.51) .. controls (546.53,402.51) and (546.23,402.19) .. (546.23,401.81) -- cycle ;

%Shape: Ellipse [id:dp1693715959029667] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560.65,410.23) .. controls (560.65,409.84) and (560.94,409.53) .. (561.31,409.53) .. controls (561.68,409.53) and (561.98,409.84) .. (561.98,410.23) .. controls (561.98,410.62) and (561.68,410.93) .. (561.31,410.93) .. controls (560.94,410.93) and (560.65,410.62) .. (560.65,410.23) -- cycle ;
%Shape: Ellipse [id:dp7543345868266451] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (554.88,410.07) .. controls (554.88,409.68) and (555.18,409.37) .. (555.55,409.37) .. controls (555.92,409.37) and (556.21,409.68) .. (556.21,410.07) .. controls (556.21,410.46) and (555.92,410.77) .. (555.55,410.77) .. controls (555.18,410.77) and (554.88,410.46) .. (554.88,410.07) -- cycle ;
%Shape: Ellipse [id:dp8653649351600088] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (559.68,419.25) .. controls (559.68,418.87) and (559.98,418.55) .. (560.35,418.55) .. controls (560.71,418.55) and (561.01,418.87) .. (561.01,419.25) .. controls (561.01,419.64) and (560.71,419.96) .. (560.35,419.96) .. controls (559.98,419.96) and (559.68,419.64) .. (559.68,419.25) -- cycle ;

%Shape: Ellipse [id:dp2710081240088773] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (576.33,407.03) .. controls (576.33,406.64) and (576.63,406.33) .. (577,406.33) .. controls (577.37,406.33) and (577.66,406.64) .. (577.66,407.03) .. controls (577.66,407.42) and (577.37,407.73) .. (577,407.73) .. controls (576.63,407.73) and (576.33,407.42) .. (576.33,407.03) -- cycle ;
%Shape: Ellipse [id:dp8307450878996112] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (566.25,406.71) .. controls (566.25,406.32) and (566.55,406.01) .. (566.91,406.01) .. controls (567.28,406.01) and (567.58,406.32) .. (567.58,406.71) .. controls (567.58,407.1) and (567.28,407.41) .. (566.91,407.41) .. controls (566.55,407.41) and (566.25,407.1) .. (566.25,406.71) -- cycle ;
%Shape: Ellipse [id:dp1047251871867858] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (573.61,401.97) .. controls (573.61,401.58) and (573.9,401.26) .. (574.27,401.26) .. controls (574.64,401.26) and (574.94,401.58) .. (574.94,401.97) .. controls (574.94,402.35) and (574.64,402.67) .. (574.27,402.67) .. controls (573.9,402.67) and (573.61,402.35) .. (573.61,401.97) -- cycle ;

%Shape: Ellipse [id:dp609966435590346] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (480.77,382.38) .. controls (480.77,381.99) and (481.07,381.68) .. (481.44,381.68) .. controls (481.8,381.68) and (482.1,381.99) .. (482.1,382.38) .. controls (482.1,382.77) and (481.8,383.08) .. (481.44,383.08) .. controls (481.07,383.08) and (480.77,382.77) .. (480.77,382.38) -- cycle ;
%Shape: Ellipse [id:dp9402771996634585] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (491.81,386.22) .. controls (491.81,385.83) and (492.11,385.52) .. (492.48,385.52) .. controls (492.85,385.52) and (493.15,385.83) .. (493.15,386.22) .. controls (493.15,386.61) and (492.85,386.92) .. (492.48,386.92) .. controls (492.11,386.92) and (491.81,386.61) .. (491.81,386.22) -- cycle ;
%Shape: Ellipse [id:dp7604306378929202] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (486.05,386.06) .. controls (486.05,385.67) and (486.35,385.36) .. (486.72,385.36) .. controls (487.09,385.36) and (487.38,385.67) .. (487.38,386.06) .. controls (487.38,386.45) and (487.09,386.76) .. (486.72,386.76) .. controls (486.35,386.76) and (486.05,386.45) .. (486.05,386.06) -- cycle ;
%Shape: Ellipse [id:dp2304762644306746] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (490.85,395.24) .. controls (490.85,394.85) and (491.15,394.54) .. (491.51,394.54) .. controls (491.88,394.54) and (492.18,394.85) .. (492.18,395.24) .. controls (492.18,395.63) and (491.88,395.94) .. (491.51,395.94) .. controls (491.15,395.94) and (490.85,395.63) .. (490.85,395.24) -- cycle ;

%Shape: Ellipse [id:dp7978313218722781] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (477.73,410.23) .. controls (477.73,409.84) and (478.03,409.53) .. (478.39,409.53) .. controls (478.76,409.53) and (479.06,409.84) .. (479.06,410.23) .. controls (479.06,410.62) and (478.76,410.93) .. (478.39,410.93) .. controls (478.03,410.93) and (477.73,410.62) .. (477.73,410.23) -- cycle ;
%Shape: Ellipse [id:dp3888054586539693] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (490.85,435.36) .. controls (490.85,434.97) and (491.15,434.66) .. (491.52,434.66) .. controls (491.89,434.66) and (492.19,434.97) .. (492.19,435.36) .. controls (492.19,435.75) and (491.89,436.06) .. (491.52,436.06) .. controls (491.15,436.06) and (490.85,435.75) .. (490.85,435.36) -- cycle ;
%Shape: Ellipse [id:dp9945013451355487] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (518.87,434.72) .. controls (518.87,434.33) and (519.16,434.02) .. (519.53,434.02) .. controls (519.9,434.02) and (520.2,434.33) .. (520.2,434.72) .. controls (520.2,435.11) and (519.9,435.42) .. (519.53,435.42) .. controls (519.16,435.42) and (518.87,435.11) .. (518.87,434.72) -- cycle ;
%Shape: Ellipse [id:dp2642653960390251] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (513.1,434.56) .. controls (513.1,434.17) and (513.4,433.86) .. (513.77,433.86) .. controls (514.14,433.86) and (514.44,434.17) .. (514.44,434.56) .. controls (514.44,434.95) and (514.14,435.26) .. (513.77,435.26) .. controls (513.4,435.26) and (513.1,434.95) .. (513.1,434.56) -- cycle ;
%Shape: Ellipse [id:dp5849130342499265] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (517.9,443.74) .. controls (517.9,443.36) and (518.2,443.04) .. (518.57,443.04) .. controls (518.93,443.04) and (519.23,443.36) .. (519.23,443.74) .. controls (519.23,444.13) and (518.93,444.45) .. (518.57,444.45) .. controls (518.2,444.45) and (517.9,444.13) .. (517.9,443.74) -- cycle ;

%Shape: Ellipse [id:dp39379680028589004] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (534.71,431.52) .. controls (534.71,431.13) and (535.01,430.82) .. (535.38,430.82) .. controls (535.75,430.82) and (536.05,431.13) .. (536.05,431.52) .. controls (536.05,431.91) and (535.75,432.22) .. (535.38,432.22) .. controls (535.01,432.22) and (534.71,431.91) .. (534.71,431.52) -- cycle ;
%Shape: Ellipse [id:dp7065266204842946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (524.63,431.2) .. controls (524.63,430.81) and (524.93,430.5) .. (525.3,430.5) .. controls (525.66,430.5) and (525.96,430.81) .. (525.96,431.2) .. controls (525.96,431.59) and (525.66,431.9) .. (525.3,431.9) .. controls (524.93,431.9) and (524.63,431.59) .. (524.63,431.2) -- cycle ;
%Shape: Ellipse [id:dp46399052760043813] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (531.99,426.46) .. controls (531.99,426.07) and (532.29,425.75) .. (532.65,425.75) .. controls (533.02,425.75) and (533.32,426.07) .. (533.32,426.46) .. controls (533.32,426.84) and (533.02,427.16) .. (532.65,427.16) .. controls (532.29,427.16) and (531.99,426.84) .. (531.99,426.46) -- cycle ;

%Shape: Ellipse [id:dp4722603959762799] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (546.4,434.88) .. controls (546.4,434.49) and (546.7,434.18) .. (547.07,434.18) .. controls (547.43,434.18) and (547.73,434.49) .. (547.73,434.88) .. controls (547.73,435.27) and (547.43,435.58) .. (547.07,435.58) .. controls (546.7,435.58) and (546.4,435.27) .. (546.4,434.88) -- cycle ;
%Shape: Ellipse [id:dp5648309828935927] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (540.64,434.72) .. controls (540.64,434.33) and (540.93,434.02) .. (541.3,434.02) .. controls (541.67,434.02) and (541.97,434.33) .. (541.97,434.72) .. controls (541.97,435.11) and (541.67,435.42) .. (541.3,435.42) .. controls (540.93,435.42) and (540.64,435.11) .. (540.64,434.72) -- cycle ;
%Shape: Ellipse [id:dp32843813133192623] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (545.43,443.9) .. controls (545.43,443.52) and (545.73,443.2) .. (546.1,443.2) .. controls (546.47,443.2) and (546.76,443.52) .. (546.76,443.9) .. controls (546.76,444.29) and (546.47,444.61) .. (546.1,444.61) .. controls (545.73,444.61) and (545.43,444.29) .. (545.43,443.9) -- cycle ;

%Shape: Ellipse [id:dp11500972764320005] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (562.57,431.68) .. controls (562.57,431.29) and (562.86,430.98) .. (563.23,430.98) .. controls (563.6,430.98) and (563.9,431.29) .. (563.9,431.68) .. controls (563.9,432.07) and (563.6,432.38) .. (563.23,432.38) .. controls (562.86,432.38) and (562.57,432.07) .. (562.57,431.68) -- cycle ;
%Shape: Ellipse [id:dp2019395692612449] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (552.48,431.36) .. controls (552.48,430.97) and (552.78,430.66) .. (553.15,430.66) .. controls (553.52,430.66) and (553.81,430.97) .. (553.81,431.36) .. controls (553.81,431.75) and (553.52,432.06) .. (553.15,432.06) .. controls (552.78,432.06) and (552.48,431.75) .. (552.48,431.36) -- cycle ;
%Shape: Ellipse [id:dp35835366951880077] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (559.84,426.62) .. controls (559.84,426.23) and (560.14,425.91) .. (560.51,425.91) .. controls (560.87,425.91) and (561.17,426.23) .. (561.17,426.62) .. controls (561.17,427) and (560.87,427.32) .. (560.51,427.32) .. controls (560.14,427.32) and (559.84,427) .. (559.84,426.62) -- cycle ;

%Shape: Ellipse [id:dp978523496617612] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (574.25,435.04) .. controls (574.25,434.65) and (574.55,434.34) .. (574.92,434.34) .. controls (575.29,434.34) and (575.58,434.65) .. (575.58,435.04) .. controls (575.58,435.43) and (575.29,435.74) .. (574.92,435.74) .. controls (574.55,435.74) and (574.25,435.43) .. (574.25,435.04) -- cycle ;
%Shape: Ellipse [id:dp5335771865471757] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (568.49,434.88) .. controls (568.49,434.49) and (568.79,434.18) .. (569.15,434.18) .. controls (569.52,434.18) and (569.82,434.49) .. (569.82,434.88) .. controls (569.82,435.27) and (569.52,435.58) .. (569.15,435.58) .. controls (568.79,435.58) and (568.49,435.27) .. (568.49,434.88) -- cycle ;
%Shape: Ellipse [id:dp907948446677336] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (573.29,444.06) .. controls (573.29,443.68) and (573.58,443.36) .. (573.95,443.36) .. controls (574.32,443.36) and (574.62,443.68) .. (574.62,444.06) .. controls (574.62,444.45) and (574.32,444.77) .. (573.95,444.77) .. controls (573.58,444.77) and (573.29,444.45) .. (573.29,444.06) -- cycle ;

%Shape: Ellipse [id:dp084211153784844] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (589.94,431.2) .. controls (589.94,430.81) and (590.24,430.5) .. (590.6,430.5) .. controls (590.97,430.5) and (591.27,430.81) .. (591.27,431.2) .. controls (591.27,431.59) and (590.97,431.9) .. (590.6,431.9) .. controls (590.24,431.9) and (589.94,431.59) .. (589.94,431.2) -- cycle ;
%Shape: Ellipse [id:dp5311732535167744] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (579.85,430.88) .. controls (579.85,430.49) and (580.15,430.18) .. (580.52,430.18) .. controls (580.89,430.18) and (581.19,430.49) .. (581.19,430.88) .. controls (581.19,431.27) and (580.89,431.58) .. (580.52,431.58) .. controls (580.15,431.58) and (579.85,431.27) .. (579.85,430.88) -- cycle ;
%Shape: Ellipse [id:dp6665274169461646] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (587.21,426.14) .. controls (587.21,425.75) and (587.51,425.43) .. (587.88,425.43) .. controls (588.25,425.43) and (588.54,425.75) .. (588.54,426.14) .. controls (588.54,426.52) and (588.25,426.84) .. (587.88,426.84) .. controls (587.51,426.84) and (587.21,426.52) .. (587.21,426.14) -- cycle ;

%Shape: Ellipse [id:dp030090712733711777] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (589.09,362.69) .. controls (589.09,362.3) and (589.38,361.99) .. (589.75,361.99) .. controls (590.12,361.99) and (590.42,362.3) .. (590.42,362.69) .. controls (590.42,363.08) and (590.12,363.39) .. (589.75,363.39) .. controls (589.38,363.39) and (589.09,363.08) .. (589.09,362.69) -- cycle ;
%Shape: Ellipse [id:dp5350903365016868] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (583.32,362.53) .. controls (583.32,362.14) and (583.62,361.83) .. (583.99,361.83) .. controls (584.36,361.83) and (584.65,362.14) .. (584.65,362.53) .. controls (584.65,362.92) and (584.36,363.23) .. (583.99,363.23) .. controls (583.62,363.23) and (583.32,362.92) .. (583.32,362.53) -- cycle ;
%Shape: Ellipse [id:dp8717017548191803] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (588.12,371.71) .. controls (588.12,371.32) and (588.42,371.01) .. (588.78,371.01) .. controls (589.15,371.01) and (589.45,371.32) .. (589.45,371.71) .. controls (589.45,372.1) and (589.15,372.41) .. (588.78,372.41) .. controls (588.42,372.41) and (588.12,372.1) .. (588.12,371.71) -- cycle ;

%Shape: Ellipse [id:dp3380313816155225] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (588.18,410.44) .. controls (588.18,410.06) and (588.48,409.74) .. (588.84,409.74) .. controls (589.21,409.74) and (589.51,410.06) .. (589.51,410.44) .. controls (589.51,410.83) and (589.21,411.15) .. (588.84,411.15) .. controls (588.48,411.15) and (588.18,410.83) .. (588.18,410.44) -- cycle ;
%Shape: Ellipse [id:dp14330914386629012] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (582.42,410.28) .. controls (582.42,409.9) and (582.71,409.58) .. (583.08,409.58) .. controls (583.45,409.58) and (583.75,409.9) .. (583.75,410.28) .. controls (583.75,410.67) and (583.45,410.99) .. (583.08,410.99) .. controls (582.71,410.99) and (582.42,410.67) .. (582.42,410.28) -- cycle ;
%Shape: Ellipse [id:dp16098944612976385] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (587.21,419.47) .. controls (587.21,419.08) and (587.51,418.76) .. (587.88,418.76) .. controls (588.25,418.76) and (588.54,419.08) .. (588.54,419.47) .. controls (588.54,419.85) and (588.25,420.17) .. (587.88,420.17) .. controls (587.51,420.17) and (587.21,419.85) .. (587.21,419.47) -- cycle ;

%Shape: Ellipse [id:dp9665952365953019] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (603.87,407.46) .. controls (603.87,407.07) and (604.16,406.75) .. (604.53,406.75) .. controls (604.9,406.75) and (605.2,407.07) .. (605.2,407.46) .. controls (605.2,407.84) and (604.9,408.16) .. (604.53,408.16) .. controls (604.16,408.16) and (603.87,407.84) .. (603.87,407.46) -- cycle ;
%Shape: Ellipse [id:dp743421092492293] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (593.78,407.14) .. controls (593.78,406.75) and (594.08,406.43) .. (594.45,406.43) .. controls (594.81,406.43) and (595.11,406.75) .. (595.11,407.14) .. controls (595.11,407.52) and (594.81,407.84) .. (594.45,407.84) .. controls (594.08,407.84) and (593.78,407.52) .. (593.78,407.14) -- cycle ;
%Shape: Ellipse [id:dp7937950501583555] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (601.14,402.39) .. controls (601.14,402) and (601.44,401.69) .. (601.8,401.69) .. controls (602.17,401.69) and (602.47,402) .. (602.47,402.39) .. controls (602.47,402.78) and (602.17,403.09) .. (601.8,403.09) .. controls (601.44,403.09) and (601.14,402.78) .. (601.14,402.39) -- cycle ;

%Shape: Ellipse [id:dp3915084681341596] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (519.35,345.88) .. controls (519.35,345.49) and (519.65,345.18) .. (520.01,345.18) .. controls (520.38,345.18) and (520.68,345.49) .. (520.68,345.88) .. controls (520.68,346.27) and (520.38,346.58) .. (520.01,346.58) .. controls (519.65,346.58) and (519.35,346.27) .. (519.35,345.88) -- cycle ;
%Shape: Ellipse [id:dp11511930193208175] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (546.88,345.88) .. controls (546.88,345.49) and (547.18,345.18) .. (547.55,345.18) .. controls (547.91,345.18) and (548.21,345.49) .. (548.21,345.88) .. controls (548.21,346.27) and (547.91,346.58) .. (547.55,346.58) .. controls (547.18,346.58) and (546.88,346.27) .. (546.88,345.88) -- cycle ;
%Shape: Ellipse [id:dp7757659851799203] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (574.84,346.1) .. controls (574.84,345.71) and (575.14,345.39) .. (575.5,345.39) .. controls (575.87,345.39) and (576.17,345.71) .. (576.17,346.1) .. controls (576.17,346.48) and (575.87,346.8) .. (575.5,346.8) .. controls (575.14,346.8) and (574.84,346.48) .. (574.84,346.1) -- cycle ;
%Shape: Ellipse [id:dp3408423124964255] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (517.43,450.46) .. controls (517.43,450.07) and (517.72,449.76) .. (518.09,449.76) .. controls (518.46,449.76) and (518.76,450.07) .. (518.76,450.46) .. controls (518.76,450.85) and (518.46,451.16) .. (518.09,451.16) .. controls (517.72,451.16) and (517.43,450.85) .. (517.43,450.46) -- cycle ;
%Shape: Ellipse [id:dp12231344663871013] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (545.6,450.46) .. controls (545.6,450.07) and (545.9,449.76) .. (546.26,449.76) .. controls (546.63,449.76) and (546.93,450.07) .. (546.93,450.46) .. controls (546.93,450.85) and (546.63,451.16) .. (546.26,451.16) .. controls (545.9,451.16) and (545.6,450.85) .. (545.6,450.46) -- cycle ;
%Shape: Ellipse [id:dp5275684366934257] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (573.56,450.68) .. controls (573.56,450.29) and (573.86,449.97) .. (574.22,449.97) .. controls (574.59,449.97) and (574.89,450.29) .. (574.89,450.68) .. controls (574.89,451.06) and (574.59,451.38) .. (574.22,451.38) .. controls (573.86,451.38) and (573.56,451.06) .. (573.56,450.68) -- cycle ;
%Shape: Ellipse [id:dp0029392952596629662] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (610.05,410.76) .. controls (610.05,410.38) and (610.35,410.06) .. (610.72,410.06) .. controls (611.09,410.06) and (611.39,410.38) .. (611.39,410.76) .. controls (611.39,411.15) and (611.09,411.47) .. (610.72,411.47) .. controls (610.35,411.47) and (610.05,411.15) .. (610.05,410.76) -- cycle ;
%Shape: Ellipse [id:dp22839324268638017] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (596.45,435.1) .. controls (596.45,434.71) and (596.75,434.39) .. (597.11,434.39) .. controls (597.48,434.39) and (597.78,434.71) .. (597.78,435.1) .. controls (597.78,435.48) and (597.48,435.8) .. (597.11,435.8) .. controls (596.75,435.8) and (596.45,435.48) .. (596.45,435.1) -- cycle ;
%Shape: Ellipse [id:dp6546267187959283] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (595.54,358.37) .. controls (595.54,357.98) and (595.84,357.67) .. (596.21,357.67) .. controls (596.57,357.67) and (596.87,357.98) .. (596.87,358.37) .. controls (596.87,358.76) and (596.57,359.07) .. (596.21,359.07) .. controls (595.84,359.07) and (595.54,358.76) .. (595.54,358.37) -- cycle ;
%Shape: Ellipse [id:dp0380595421237111] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (608.67,383.5) .. controls (608.67,383.11) and (608.97,382.8) .. (609.33,382.8) .. controls (609.7,382.8) and (610,383.11) .. (610,383.5) .. controls (610,383.89) and (609.7,384.2) .. (609.33,384.2) .. controls (608.97,384.2) and (608.67,383.89) .. (608.67,383.5) -- cycle ;

%Shape: Ellipse [id:dp7586581246372246] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (506.8,431.26) .. controls (506.8,430.88) and (507.1,430.56) .. (507.46,430.56) .. controls (507.83,430.56) and (508.13,430.88) .. (508.13,431.26) .. controls (508.13,431.65) and (507.83,431.97) .. (507.46,431.97) .. controls (507.1,431.97) and (506.8,431.65) .. (506.8,431.26) -- cycle ;
%Shape: Ellipse [id:dp6072963550055355] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (496.71,430.94) .. controls (496.71,430.56) and (497.01,430.24) .. (497.38,430.24) .. controls (497.75,430.24) and (498.04,430.56) .. (498.04,430.94) .. controls (498.04,431.33) and (497.75,431.65) .. (497.38,431.65) .. controls (497.01,431.65) and (496.71,431.33) .. (496.71,430.94) -- cycle ;
%Shape: Ellipse [id:dp8892740881564607] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (504.07,426.2) .. controls (504.07,425.81) and (504.37,425.5) .. (504.74,425.5) .. controls (505.1,425.5) and (505.4,425.81) .. (505.4,426.2) .. controls (505.4,426.59) and (505.1,426.9) .. (504.74,426.9) .. controls (504.37,426.9) and (504.07,426.59) .. (504.07,426.2) -- cycle ;


%Shape: Polygon [id:dp462500981808023] 
\draw   (88.89,590.25) -- (75.93,582.77) -- (75.93,567.81) -- (88.89,560.33) -- (101.84,567.81) -- (101.84,582.77) -- cycle ;
%Shape: Polygon [id:dp48615049585117887] 
\draw   (101.84,567.81) -- (88.89,560.33) -- (88.89,545.37) -- (101.84,537.89) -- (114.8,545.37) -- (114.8,560.33) -- cycle ;
%Shape: Polygon [id:dp743302310051428] 
\draw   (114.8,590.25) -- (101.84,582.77) -- (101.84,567.81) -- (114.8,560.33) -- (127.76,567.81) -- (127.76,582.77) -- cycle ;
%Shape: Polygon [id:dp44513543871528927] 
\draw   (101.84,612.7) -- (88.89,605.22) -- (88.89,590.25) -- (101.84,582.77) -- (114.8,590.25) -- (114.8,605.22) -- cycle ;
%Shape: Polygon [id:dp043423028955261955] 
\draw   (75.93,567.81) -- (62.97,560.33) -- (62.97,545.37) -- (75.93,537.89) -- (88.89,545.37) -- (88.89,560.33) -- cycle ;
%Shape: Polygon [id:dp7200715256604304] 
\draw   (88.89,545.37) -- (75.93,537.89) -- (75.93,522.93) -- (88.89,515.45) -- (101.84,522.93) -- (101.84,537.89) -- cycle ;
%Shape: Polygon [id:dp06802721420760882] 
\draw   (127.76,612.7) -- (114.8,605.22) -- (114.8,590.25) -- (127.76,582.77) -- (140.71,590.25) -- (140.71,605.22) -- cycle ;
%Shape: Polygon [id:dp23553271101112783] 
\draw   (153.67,612.7) -- (140.71,605.22) -- (140.71,590.25) -- (153.67,582.77) -- (166.62,590.25) -- (166.62,605.22) -- cycle ;
%Shape: Polygon [id:dp3391782622594519] 
\draw   (179.58,612.7) -- (166.62,605.22) -- (166.62,590.25) -- (179.58,582.77) -- (192.54,590.25) -- (192.54,605.22) -- cycle ;
%Shape: Regular Polygon [id:dp32595243767371285] 
\draw   (192.54,590.25) -- (179.58,582.77) -- (179.58,567.81) -- (192.54,560.33) -- (205.49,567.81) -- (205.49,582.77) -- cycle ;
%Shape: Polygon [id:dp9691331376032346] 
\draw   (205.49,567.81) -- (192.54,560.33) -- (192.54,545.37) -- (205.49,537.89) -- (218.45,545.37) -- (218.45,560.33) -- cycle ;
%Shape: Polygon [id:dp9147377318087173] 
\draw   (192.54,545.37) -- (179.58,537.89) -- (179.58,522.93) -- (192.54,515.45) -- (205.49,522.93) -- (205.49,537.89) -- cycle ;
%Shape: Polygon [id:dp5633845934874795] 
\draw   (179.58,522.93) -- (166.62,515.45) -- (166.62,500.49) -- (179.58,493.01) -- (192.54,500.49) -- (192.54,515.45) -- cycle ;
%Shape: Polygon [id:dp356279984641666] 
\draw   (153.67,522.93) -- (140.71,515.45) -- (140.71,500.49) -- (153.67,493.01) -- (166.62,500.49) -- (166.62,515.45) -- cycle ;
%Shape: Polygon [id:dp02492735415050107] 
\draw   (127.76,522.93) -- (114.8,515.45) -- (114.8,500.49) -- (127.76,493.01) -- (140.71,500.49) -- (140.71,515.45) -- cycle ;
%Shape: Polygon [id:dp39161994731252747] 
\draw   (101.84,522.93) -- (88.89,515.45) -- (88.89,500.49) -- (101.84,493.01) -- (114.8,500.49) -- (114.8,515.45) -- cycle ;
%Shape: Polygon [id:dp270187276900008] 
\draw   (140.71,545.37) -- (127.76,537.89) -- (127.76,522.93) -- (140.71,515.45) -- (153.67,522.93) -- (153.67,537.89) -- cycle ;
%Shape: Polygon [id:dp3032937556553339] 
\draw   (166.62,545.37) -- (153.67,537.89) -- (153.67,522.93) -- (166.62,515.45) -- (179.58,522.93) -- (179.58,537.89) -- cycle ;
%Shape: Polygon [id:dp9175013166078472] 
\draw   (179.58,567.81) -- (166.62,560.33) -- (166.62,545.37) -- (179.58,537.89) -- (192.54,545.37) -- (192.54,560.33) -- cycle ;
%Shape: Regular Polygon [id:dp24965007262056593] 
\draw   (140.71,590.25) -- (127.76,582.77) -- (127.76,567.81) -- (140.71,560.33) -- (153.67,567.81) -- (153.67,582.77) -- cycle ;
%Shape: Polygon [id:dp4271337652180949] 
\draw   (166.62,590.25) -- (153.67,582.77) -- (153.67,567.81) -- (166.62,560.33) -- (179.58,567.81) -- (179.58,582.77) -- cycle ;
%Shape: Regular Polygon [id:dp9596746746040472] 
\draw   (127.76,567.81) -- (114.8,560.33) -- (114.8,545.37) -- (127.76,537.89) -- (140.71,545.37) -- (140.71,560.33) -- cycle ;
%Shape: Regular Polygon [id:dp9476171035255068] 
\draw   (153.67,567.81) -- (140.71,560.33) -- (140.71,545.37) -- (153.67,537.89) -- (166.62,545.37) -- (166.62,560.33) -- cycle ;
%Shape: Regular Polygon [id:dp5598319212059775] 
\draw   (114.8,545.37) -- (101.84,537.89) -- (101.84,522.93) -- (114.8,515.45) -- (127.76,522.93) -- (127.76,537.89) -- cycle ;

%Straight Lines [id:da9541434689975579] 
\draw    (203.17,408.06) -- (228.8,408.06) ;
\draw [shift={(230.8,408.06)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds12702310273999196] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (287.58,518.64) -- (311.94,518.98) -- (312.49,555.05) -- (340.73,571.86) -- (328.23,593.71) -- (299.83,576.95) -- (271.74,593.32) -- (257.33,570.24) -- (287.17,553.13) -- cycle ;
%Shape: Ellipse [id:dp6146993289374676] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267.57,562.4) .. controls (267.57,564.35) and (269.22,565.92) .. (271.26,565.92) .. controls (273.3,565.92) and (274.96,564.35) .. (274.96,562.4) .. controls (274.96,560.46) and (273.3,558.88) .. (271.26,558.88) .. controls (269.22,558.88) and (267.57,560.46) .. (267.57,562.4) -- cycle ;
%Shape: Ellipse [id:dp3995568582640494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (308.52,533.49) .. controls (308.52,535.44) and (310.18,537.01) .. (312.22,537.01) .. controls (314.26,537.01) and (315.92,535.44) .. (315.92,533.49) .. controls (315.92,531.55) and (314.26,529.97) .. (312.22,529.97) .. controls (310.18,529.97) and (308.52,531.55) .. (308.52,533.49) -- cycle ;
%Shape: Ellipse [id:dp3136578404194672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (326.35,565.51) .. controls (326.35,567.46) and (328,569.03) .. (330.05,569.03) .. controls (332.09,569.03) and (333.74,567.46) .. (333.74,565.51) .. controls (333.74,563.57) and (332.09,561.99) .. (330.05,561.99) .. controls (328,561.99) and (326.35,563.57) .. (326.35,565.51) -- cycle ;
%Straight Lines [id:da33987673415541786] 
\draw    (422.5,408.06) -- (445.13,408.06) ;
\draw [shift={(447.13,408.06)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6868829859639021] 
\draw    (27.17,553.39) -- (52.8,553.39) ;
\draw [shift={(54.8,553.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34805534837986873] 
\draw    (407.33,562.17) -- (407.33,537.64) ;
%Straight Lines [id:da29189535169251024] 
\draw    (427.47,581.64) -- (407.33,562.17) ;
%Straight Lines [id:da752865371694208] 
\draw    (386.8,582.3) -- (407.33,562.17) ;
%Straight Lines [id:da3591145920775227] 
\draw    (354.83,552.06) -- (380.47,552.06) ;
\draw [shift={(382.47,552.06)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp28246749198470034] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (337.13,410.78) -- (334.32,415.37) -- (326.03,410.3) -- (328.84,405.71) -- cycle ;

% Text Node
\draw (1.83,321.54) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (227.67,317.5) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (438,315.17) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (204.17,382.06+5) node [anchor=north west][inner sep=0.75pt]    {$U_{1}$};
% Text Node
\draw (3.83,412.06+5) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (216.98-6,410.06+5) node [anchor=north west][inner sep=0.75pt]    {$\sigma^{(1)}$};
% Text Node
\draw (43.17,564.39) node [anchor=north west][inner sep=0.75pt]    {$\sigma^{(3)}$};
% Text Node
\draw (436.82-6,409.39+5) node [anchor=north west][inner sep=0.75pt]    {$\sigma^{(2)}$};
% Text Node
\draw (9.17,479.5) node [anchor=north west][inner sep=0.75pt]    {$d)$};
% Text Node
\draw (421.83,380.06+5) node [anchor=north west][inner sep=0.75pt]    {$U_{2}$};
% Text Node
\draw (27.17+2,527.39+5) node [anchor=north west][inner sep=0.75pt]    {$U_{3}$};
% Text Node
\draw (231.67,480.17) node [anchor=north west][inner sep=0.75pt]    {$e)$};
% Text Node
\draw (354.83,526.06+5) node [anchor=north west][inner sep=0.75pt]    {$U_{3}$};
% Text Node
\draw (255.67+5,540.84+7) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{a}$};
% Text Node
\draw (373.33+1,572.5+8) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (427.33,571.84+7) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (400.67,513.84+10) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (317.67,517.17+5) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{c}$};
% Text Node
\draw (329.92,542.49+3) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{b}$};


\end{tikzpicture}

==> figs/construct-annulus.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,571); %set diagram left start at 0, and has height of 571

%Shape: Path Data [id:dp9533208028262177] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (491.16,385) -- (471.1,396.58) -- (471.1,408.57) -- (454.21,408.57) -- (454.21,397.58) -- (434.16,386) -- (424.13,391.79) -- (415.6,377.02) -- (428.21,369.74) -- (428.21,346.58) -- (417.71,340.52) -- (426.12,325.95) -- (437.16,332.32) -- (457.21,320.74) -- (457.21,309) -- (472.1,309) -- (472.1,320.74) -- (492.16,332.32) -- (501.74,326.78) -- (510.34,341.67) -- (500.1,347.58) -- (500.1,370.74) -- (508.85,375.79) -- (500.43,390.35) -- (491.16,385) -- cycle (463.16,381.32) -- (483.21,369.74) -- (483.21,346.58) -- (463.16,335) -- (443.1,346.58) -- (443.1,369.74) -- (463.16,381.32) -- cycle ;
%Shape: Regular Polygon [id:dp17308264879928137] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (464.06,395.66) -- (432.01,377.16) -- (432.01,340.16) -- (464.06,321.66) -- (496.1,340.16) -- (496.1,377.16) -- cycle ;
%Shape: Regular Polygon [id:dp03476438701509066] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (464.06,391.63) -- (435.02,374.87) -- (435.02,341.34) -- (464.06,324.57) -- (493.1,341.34) -- (493.1,374.87) -- cycle ;
%Shape: Regular Polygon [id:dp875376316110863] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (463.79,387.1) -- (438.45,372.47) -- (438.45,343.2) -- (463.79,328.57) -- (489.14,343.2) -- (489.14,372.47) -- cycle ;
%Shape: Path Data [id:dp8246422092875896] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (273.16,387) -- (253.1,398.58) -- (253.1,410.57) -- (236.21,410.57) -- (236.21,399.58) -- (216.16,388) -- (206.13,393.79) -- (197.6,379.02) -- (210.21,371.74) -- (210.21,348.58) -- (199.71,342.52) -- (208.12,327.95) -- (219.16,334.32) -- (239.21,322.74) -- (239.21,311) -- (254.1,311) -- (254.1,322.74) -- (274.16,334.32) -- (283.74,328.78) -- (292.34,343.67) -- (282.1,349.58) -- (282.1,372.74) -- (290.85,377.79) -- (282.43,392.35) -- (273.16,387) -- cycle (245.16,383.32) -- (265.21,371.74) -- (265.21,348.58) -- (245.16,337) -- (225.1,348.58) -- (225.1,371.74) -- (245.16,383.32) -- cycle ;
%Shape: Path Data [id:dp14994574588792187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (380.16,386) -- (360.1,397.58) -- (360.1,409.57) -- (343.21,409.57) -- (343.21,398.58) -- (323.16,387) -- (313.13,392.79) -- (304.6,378.02) -- (317.21,370.74) -- (317.21,347.58) -- (306.71,341.52) -- (315.12,326.95) -- (326.16,333.32) -- (346.21,321.74) -- (346.21,310) -- (361.1,310) -- (361.1,321.74) -- (381.16,333.32) -- (390.74,327.78) -- (399.34,342.67) -- (389.1,348.58) -- (389.1,371.74) -- (397.85,376.79) -- (389.43,391.35) -- (380.16,386) -- cycle (352.16,382.32) -- (372.21,370.74) -- (372.21,347.58) -- (352.16,336) -- (332.1,347.58) -- (332.1,370.74) -- (352.16,382.32) -- cycle ;
%Shape: Regular Polygon [id:dp23094413354969445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.06,381.37) -- (443.9,369.74) -- (443.9,346.46) -- (464.06,334.83) -- (484.21,346.46) -- (484.21,369.74) -- cycle ;
%Shape: Path Data [id:dp6690593614376354] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.06,320.66) -- (473.83,326.3) -- (473.83,343.66) -- (453.43,343.66) -- (453.43,326.8) -- (464.06,320.66) -- cycle ;
%Shape: Path Data [id:dp24459131749904128] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (595.16,384) -- (575.1,395.58) -- (575.1,407.57) -- (558.21,407.57) -- (558.21,396.58) -- (538.16,385) -- (528.13,390.79) -- (519.6,376.02) -- (532.21,368.74) -- (532.21,345.58) -- (521.71,339.52) -- (530.12,324.95) -- (541.16,331.32) -- (561.21,319.74) -- (561.21,308) -- (576.1,308) -- (576.1,319.74) -- (596.16,331.32) -- (605.74,325.78) -- (614.34,340.67) -- (604.1,346.58) -- (604.1,369.74) -- (612.85,374.79) -- (604.43,389.35) -- (595.16,384) -- cycle (567.16,380.32) -- (587.21,368.74) -- (587.21,345.58) -- (567.16,334) -- (547.1,345.58) -- (547.1,368.74) -- (567.16,380.32) -- cycle ;
%Shape: Regular Polygon [id:dp9133668523442264] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (568.06,394.66) -- (536.01,376.16) -- (536.01,339.16) -- (568.06,320.66) -- (600.1,339.16) -- (600.1,376.16) -- cycle ;
%Shape: Regular Polygon [id:dp5069315836477597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (568.06,390.63) -- (539.02,373.87) -- (539.02,340.34) -- (568.06,323.57) -- (597.1,340.34) -- (597.1,373.87) -- cycle ;
%Shape: Regular Polygon [id:dp6782009329373007] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (567.79,386.1) -- (542.45,371.47) -- (542.45,342.2) -- (567.79,327.57) -- (593.14,342.2) -- (593.14,371.47) -- cycle ;
%Shape: Regular Polygon [id:dp08190336482834448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (568.06,380.37) -- (547.9,368.74) -- (547.9,345.46) -- (568.06,333.83) -- (588.21,345.46) -- (588.21,368.74) -- cycle ;
%Shape: Path Data [id:dp8216002486828244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (568.06,320.66) -- (577.83,326.3) -- (577.83,343.66) -- (557.43,343.66) -- (557.43,326.8) -- (568.06,320.66) -- cycle ;
%Shape: Path Data [id:dp26420301432033555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (122.83,428.91) .. controls (150.45,428.07) and (173.52,449.78) .. (174.36,477.41) .. controls (175.2,505.03) and (153.49,528.1) .. (125.87,528.94) .. controls (98.24,529.78) and (75.17,508.07) .. (74.33,480.45) .. controls (73.49,452.82) and (95.21,429.75) .. (122.83,428.91) -- cycle (107.44,478.2) .. controls (107.72,487.28) and (115.31,494.43) .. (124.39,494.15) .. controls (133.48,493.87) and (140.62,486.28) .. (140.35,477.2) .. controls (140.07,468.11) and (132.48,460.97) .. (123.39,461.24) .. controls (114.31,461.52) and (107.16,469.11) .. (107.44,478.2) -- cycle ;
%Shape: Ellipse [id:dp6736805725390076] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (190.73,479.1) .. controls (191.26,454.25) and (211.83,434.54) .. (236.67,435.07) .. controls (261.52,435.59) and (281.23,456.17) .. (280.7,481.01) .. controls (280.17,505.86) and (259.6,525.57) .. (234.76,525.04) .. controls (209.91,524.51) and (190.2,503.94) .. (190.73,479.1) -- cycle ;
%Shape: Ellipse [id:dp24656174368697537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.44,478.2) .. controls (107.16,469.11) and (114.31,461.52) .. (123.39,461.24) .. controls (132.48,460.97) and (140.07,468.11) .. (140.35,477.2) .. controls (140.62,486.28) and (133.48,493.87) .. (124.39,494.15) .. controls (115.31,494.43) and (107.72,487.28) .. (107.44,478.2) -- cycle ;
%Shape: Path Data [id:dp08721989637113414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (122.49,462.02) .. controls (119.86,462.1) and (117.38,462.8) .. (115.21,463.97) -- (114.8,450.52) -- (132.2,449.99) -- (132.66,465.15) .. controls (129.81,463.08) and (126.28,461.91) .. (122.49,462.02) -- cycle ;
%Shape: Path Data [id:dp7710617688407653] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (126.71,428.11) .. controls (154.31,429.49) and (175.58,452.97) .. (174.2,480.57) .. controls (172.83,508.18) and (149.34,529.44) .. (121.74,528.06) .. controls (94.14,526.69) and (72.88,503.2) .. (74.25,475.6) .. controls (75.63,448) and (99.11,426.74) .. (126.71,428.11) -- cycle (84.17,476.51) .. controls (83.05,498.85) and (100.26,517.86) .. (122.61,518.97) .. controls (144.95,520.09) and (163.96,502.88) .. (165.07,480.54) .. controls (166.19,458.19) and (148.98,439.18) .. (126.63,438.07) .. controls (104.29,436.96) and (85.28,454.17) .. (84.17,476.51) -- cycle ;
%Shape: Path Data [id:dp8319547864906547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (235.77,434.12) .. controls (239.48,434.09) and (243.1,434.46) .. (246.59,435.19) -- (246.14,456.21) -- (225.75,455.78) -- (226.19,435.12) .. controls (229.28,434.49) and (232.49,434.15) .. (235.77,434.12) -- cycle ;
%Shape: Circle [id:dp5838841432822808] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (231.76,480) .. controls (231.76,477.83) and (233.52,476.06) .. (235.7,476.06) .. controls (237.87,476.06) and (239.63,477.83) .. (239.63,480) .. controls (239.63,482.18) and (237.87,483.94) .. (235.7,483.94) .. controls (233.52,483.94) and (231.76,482.18) .. (231.76,480) -- cycle ;
%Shape: Ellipse [id:dp07646500572373749] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (298.73,479.1) .. controls (299.26,454.25) and (319.83,434.54) .. (344.67,435.07) .. controls (369.52,435.59) and (389.23,456.17) .. (388.7,481.01) .. controls (388.17,505.86) and (367.6,525.57) .. (342.76,525.04) .. controls (317.91,524.51) and (298.2,503.94) .. (298.73,479.1) -- cycle ;
%Shape: Path Data [id:dp35241566452521944] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (153.16,389) -- (146.39,392.91) -- (137.8,378.02) -- (145.21,373.74) -- (145.21,363.82) -- (162.1,363.82) -- (162.1,374.74) -- (170.85,379.79) -- (162.43,394.35) -- (153.16,389) -- cycle (133.1,400.58) -- (133.1,412.57) -- (116.21,412.57) -- (116.21,401.58) -- (108.49,397.12) -- (117.77,381.05) -- (125.16,385.32) -- (132.96,380.82) -- (141.55,395.7) -- (133.1,400.58) -- cycle (96.16,390) -- (86.13,395.79) -- (77.6,381.02) -- (90.21,373.74) -- (90.21,363.82) -- (105.1,363.82) -- (105.1,373.74) -- (112.93,378.26) -- (103.65,394.33) -- (96.16,390) -- cycle (90.21,350.58) -- (79.71,344.52) -- (88.12,329.95) -- (99.16,336.32) -- (105.24,332.81) -- (112.9,346.08) -- (105.1,350.58) -- (105.1,358.22) -- (90.21,358.22) -- (90.21,350.58) -- cycle (119.21,324.74) -- (119.21,313) -- (134.1,313) -- (134.1,324.74) -- (141.4,328.95) -- (132.98,343.52) -- (125.16,339) -- (117.74,343.28) -- (110.08,330.01) -- (119.21,324.74) -- cycle (154.16,336.32) -- (163.74,330.78) -- (172.34,345.67) -- (162.1,351.58) -- (162.1,358.22) -- (145.21,358.22) -- (145.21,350.58) -- (137.83,346.31) -- (146.24,331.74) -- (154.16,336.32) -- cycle ;
%Shape: Circle [id:dp7467210821782633] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (339.76,481) .. controls (339.76,478.83) and (341.52,477.06) .. (343.7,477.06) .. controls (345.87,477.06) and (347.63,478.83) .. (347.63,481) .. controls (347.63,483.18) and (345.87,484.94) .. (343.7,484.94) .. controls (341.52,484.94) and (339.76,483.18) .. (339.76,481) -- cycle ;
%Shape: Path Data [id:dp40187862696040955] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (493.16,493) -- (473.1,504.58) -- (473.1,516.57) -- (456.21,516.57) -- (456.21,505.58) -- (436.16,494) -- (426.13,499.79) -- (417.6,485.02) -- (430.21,477.74) -- (430.21,454.58) -- (419.71,448.52) -- (428.12,433.95) -- (439.16,440.32) -- (459.21,428.74) -- (459.21,417) -- (474.1,417) -- (474.1,428.74) -- (494.16,440.32) -- (503.74,434.78) -- (512.34,449.67) -- (502.1,455.58) -- (502.1,478.74) -- (510.85,483.79) -- (502.43,498.35) -- (493.16,493) -- cycle (465.16,489.32) -- (485.21,477.74) -- (485.21,454.58) -- (465.16,443) -- (445.1,454.58) -- (445.1,477.74) -- (465.16,489.32) -- cycle ;
%Shape: Regular Polygon [id:dp21223951495484328] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (466.06,503.66) -- (434.01,485.16) -- (434.01,448.16) -- (466.06,429.66) -- (498.1,448.16) -- (498.1,485.16) -- cycle ;
%Shape: Regular Polygon [id:dp672532318450827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (466.06,499.63) -- (437.02,482.87) -- (437.02,449.34) -- (466.06,432.57) -- (495.1,449.34) -- (495.1,482.87) -- cycle ;
%Shape: Regular Polygon [id:dp7896958963675074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (465.79,495.1) -- (440.45,480.47) -- (440.45,451.2) -- (465.79,436.57) -- (491.14,451.2) -- (491.14,480.47) -- cycle ;
%Shape: Regular Polygon [id:dp5082385410083363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.06,489.37) -- (445.9,477.74) -- (445.9,454.46) -- (466.06,442.83) -- (486.21,454.46) -- (486.21,477.74) -- cycle ;

% Text Node
\draw (181,304) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (293,307) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (405,305) node [anchor=north west][inner sep=0.75pt]    {$d)$};
% Text Node
\draw (506,305) node [anchor=north west][inner sep=0.75pt]    {$e)$};
% Text Node
\draw (63,416) node [anchor=north west][inner sep=0.75pt]    {$f)$};
% Text Node
\draw (178,415) node [anchor=north west][inner sep=0.75pt]    {$g)$};
% Text Node
\draw (288,413) node [anchor=north west][inner sep=0.75pt]    {$h)$};
% Text Node
\draw (60,308) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (404,414) node [anchor=north west][inner sep=0.75pt]    {$i)$};


\end{tikzpicture}


==> figs/defining_basis.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Path Data [id:dp46634607175101217] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (41.2,150.28) -- (48.73,154.76) -- (59.14,160.12) -- (69.67,154.07) -- (77.63,149.51) -- (77.71,142.81) -- (84.27,142.81) -- (84.38,150.02) -- (94.34,156.02) -- (102.32,160.53) -- (110.29,155.93) -- (120.61,149.9) -- (120.69,142.81) -- (127.24,142.81) -- (127.36,150.41) -- (137.31,155.74) -- (145.3,160.25) -- (153.26,155.65) -- (163.79,149.64) -- (164.07,138.07) -- (164.05,129.28) -- (154.04,122.93) -- (146.47,118.46) -- (138.98,122.83) -- (127.61,128.79) -- (127.6,135.81) -- (120.88,135.81) -- (120.86,128.86) -- (113.28,124.65) -- (103.29,118.72) -- (95.79,123.08) -- (84.38,128.88) -- (84.37,135.81) -- (77.65,135.81) -- (77.63,128.96) -- (70.05,124.75) -- (60.05,118.81) -- (52.56,123.18) -- (41.19,129.53) -- (41.19,135.81) -- (34.46,135.81) -- (34.45,129.61) -- (26.87,125.4) -- (16.87,119.06) -- (9.38,123.43) -- (5.54,117.28) -- (13.49,112.71) -- (13.59,104.93) -- (20.12,104.93) -- (20.25,113.22) -- (30.2,118.95) -- (38.19,123.47) -- (48.72,117.02) -- (56.68,112.46) -- (56.77,104.93) -- (63.31,104.93) -- (63.43,112.97) -- (73.38,118.3) -- (81.37,122.81) -- (91.95,116.93) -- (99.91,112.36) -- (100,104.93) -- (106.54,104.93) -- (106.66,112.88) -- (116.61,118.2) -- (124.6,122.72) -- (135.14,116.67) -- (143.09,112.11) -- (143.18,104.93) -- (149.73,104.93) -- (149.85,112.62) -- (157.38,117.1) -- (167.78,123.13) -- (175.75,118.53) -- (186.4,112.32) -- (186.51,101.11) -- (186.49,92.31) -- (176.48,85.96) -- (168.91,81.49) -- (158.24,86.78) -- (150.05,91.82) -- (150.04,97.93) -- (143.32,97.93) -- (143.3,91.9) -- (133.3,86.22) -- (125.72,81.75) -- (115.27,87.06) -- (107.07,92.1) -- (107.07,97.93) -- (100.34,97.93) -- (100.33,92.18) -- (90.32,85.83) -- (82.75,81.36) -- (72.08,86.65) -- (63.89,91.68) -- (63.88,97.93) -- (57.16,97.93) -- (57.14,91.76) -- (47.14,86.09) -- (39.57,81.61) -- (32.07,85.98) -- (19.99,91.84) -- (19.99,97.93) -- (13.26,97.93) -- (13.25,91.91) -- (5.67,87.7) -- (9,81.26) -- (16.99,85.77) -- (28.23,79.83) -- (36.19,75.26) -- (36.28,67.93) -- (42.82,67.93) -- (42.94,75.77) -- (50.47,80.26) -- (60.88,85.62) -- (68.85,81.01) -- (79.37,75.01) -- (79.46,67.93) -- (86.01,67.93) -- (86.13,75.52) -- (93.66,80) -- (104.06,86.03) -- (112.03,81.43) -- (112.03,81.43) -- (122.35,75.4) -- (122.44,67.93) -- (128.98,67.93) -- (129.1,75.91) -- (136.63,80.39) -- (147.04,85.75) -- (155.01,81.15) -- (165.53,75.14) -- (165.64,65.94) -- (165.79,54.11) -- (155.79,48.43) -- (148.21,43.96) -- (137.55,49.25) -- (129.35,54.28) -- (129.34,60.93) -- (122.62,60.93) -- (122.6,54.36) -- (112.6,48.69) -- (105.03,44.21) -- (94.32,49.34) -- (86.12,54.38) -- (86.11,60.93) -- (79.39,60.93) -- (79.37,54.46) -- (69.37,48.78) -- (61.8,44.31) -- (54.31,48.67) -- (42.94,54.63) -- (42.93,60.93) -- (36.2,60.93) -- (36.19,54.71) -- (28.61,50.5) -- (31.94,44.05) -- (39.93,48.57) -- (50.46,42.52) -- (58.42,37.96) -- (58.53,28.76) -- (65.03,28.85) -- (65.17,38.47) -- (72.7,42.95) -- (83.11,48.31) -- (91.08,43.71) -- (101.65,37.86) -- (101.76,28.66) -- (108.26,28.75) -- (108.4,38.37) -- (115.93,42.86) -- (126.34,48.22) -- (134.31,43.61) -- (144.84,37.61) -- (144.94,28.41) -- (151.44,28.5) -- (151.59,38.12) -- (159.12,42.6) -- (169.53,47.96) -- (177.49,43.36) -- (180.73,48.99) -- (172.53,54.03) -- (172.14,66.03) -- (172.29,75.65) -- (179.82,80.14) -- (190.22,86.17) -- (198.19,81.56) -- (201.43,87.2) -- (193.23,92.23) -- (193.22,101) -- (193.15,112.83) -- (200.68,117.31) -- (197.35,123.14) -- (189.78,118.67) -- (178.99,124.16) -- (170.79,129.2) -- (170.78,137.96) -- (170.54,150.15) -- (178.07,154.64) -- (174.74,160.47) -- (167.17,155.99) -- (156.5,161.28) -- (148.31,166.32) -- (148.3,175.08) -- (141.58,175.19) -- (141.56,166.4) -- (133.98,162.19) -- (123.98,156.25) -- (113.53,161.56) -- (105.33,166.6) -- (105.32,175.36) -- (98.61,175.48) -- (98.58,166.68) -- (91.01,162.47) -- (81.01,155.86) -- (73.52,160.23) -- (62.15,166.19) -- (62.14,174.95) -- (55.42,175.06) -- (55.4,166.26) -- (45.4,160.59) -- (37.82,156.12) -- (30.33,160.48) -- (26.49,154.33) -- (34.45,149.76) -- (34.53,142.81) -- (41.09,142.81) -- (41.2,150.28) -- cycle ;
%Shape: Path Data [id:dp17410978739181826] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (269,150.8) -- (276.53,155.28) -- (286.94,160.64) -- (297.47,154.6) -- (305.43,150.03) -- (305.51,143.34) -- (312.07,143.34) -- (312.18,150.55) -- (322.14,156.54) -- (330.12,161.06) -- (338.09,156.46) -- (348.41,150.42) -- (348.49,143.34) -- (355.04,143.34) -- (355.16,150.93) -- (365.11,156.26) -- (373.1,160.78) -- (381.06,156.17) -- (391.59,150.17) -- (391.87,138.6) -- (391.85,129.8) -- (381.84,123.46) -- (374.27,118.99) -- (366.78,123.35) -- (355.41,129.31) -- (355.4,136.34) -- (348.68,136.34) -- (348.66,129.39) -- (341.08,125.18) -- (331.09,119.24) -- (323.59,123.61) -- (312.18,129.4) -- (312.17,136.34) -- (305.45,136.34) -- (305.43,129.48) -- (297.85,125.27) -- (287.85,119.33) -- (280.36,123.7) -- (268.99,130.06) -- (268.99,136.34) -- (262.26,136.34) -- (262.25,130.14) -- (254.67,125.93) -- (244.67,119.59) -- (237.18,123.96) -- (233.34,117.8) -- (241.29,113.24) -- (241.39,105.45) -- (247.92,105.45) -- (248.05,113.75) -- (258,119.48) -- (265.99,123.99) -- (276.52,117.55) -- (284.48,112.98) -- (284.57,105.45) -- (291.11,105.45) -- (291.23,113.49) -- (301.18,118.82) -- (309.17,123.34) -- (319.75,117.45) -- (327.71,112.89) -- (327.8,105.45) -- (334.34,105.45) -- (334.46,113.4) -- (344.41,118.73) -- (352.4,123.24) -- (362.94,117.2) -- (370.89,112.63) -- (370.98,105.45) -- (377.53,105.45) -- (377.65,113.14) -- (385.18,117.63) -- (395.58,123.66) -- (403.55,119.05) -- (414.2,112.84) -- (414.31,101.63) -- (414.29,92.84) -- (404.28,86.49) -- (396.71,82.02) -- (386.04,87.31) -- (377.85,92.34) -- (377.84,98.45) -- (371.12,98.45) -- (371.1,92.42) -- (361.1,86.75) -- (353.52,82.27) -- (343.07,87.59) -- (334.87,92.62) -- (334.87,98.45) -- (328.14,98.45) -- (328.13,92.7) -- (318.12,86.36) -- (310.55,81.88) -- (299.88,87.17) -- (291.69,92.21) -- (291.68,98.45) -- (284.96,98.45) -- (284.94,92.29) -- (274.94,86.61) -- (267.37,82.14) -- (259.87,86.51) -- (247.79,92.36) -- (247.79,98.45) -- (241.06,98.45) -- (241.05,92.44) -- (233.47,88.23) -- (236.8,81.78) -- (244.79,86.29) -- (256.03,80.35) -- (263.99,75.79) -- (264.08,68.45) -- (270.62,68.45) -- (270.74,76.3) -- (278.27,80.78) -- (288.68,86.14) -- (296.65,81.54) -- (307.17,75.53) -- (307.26,68.45) -- (313.81,68.45) -- (313.93,76.04) -- (321.46,80.53) -- (331.86,86.56) -- (339.83,81.95) -- (339.83,81.95) -- (350.15,75.92) -- (350.24,68.45) -- (356.78,68.45) -- (356.9,76.43) -- (364.43,80.92) -- (374.84,86.28) -- (382.81,81.67) -- (393.33,75.67) -- (393.44,66.47) -- (393.59,54.63) -- (383.59,48.96) -- (376.01,44.48) -- (365.35,49.77) -- (357.15,54.81) -- (357.14,61.45) -- (350.42,61.45) -- (350.4,54.89) -- (340.4,49.21) -- (332.83,44.74) -- (322.12,49.87) -- (313.92,54.9) -- (313.91,61.45) -- (307.19,61.45) -- (307.17,54.98) -- (297.17,49.3) -- (289.6,44.83) -- (282.11,49.2) -- (270.74,55.16) -- (270.73,61.45) -- (264,61.45) -- (263.99,55.24) -- (256.41,51.02) -- (259.74,44.58) -- (267.73,49.09) -- (278.26,43.04) -- (286.22,38.48) -- (286.33,29.28) -- (292.83,29.37) -- (292.97,38.99) -- (300.5,43.47) -- (310.91,48.83) -- (318.88,44.23) -- (329.45,38.39) -- (329.56,29.19) -- (336.06,29.28) -- (336.2,38.9) -- (343.73,43.38) -- (354.14,48.74) -- (362.11,44.14) -- (372.64,38.13) -- (372.74,28.93) -- (379.24,29.02) -- (379.39,38.64) -- (386.92,43.13) -- (397.33,48.49) -- (405.29,43.88) -- (408.53,49.52) -- (400.33,54.55) -- (399.94,66.56) -- (400.09,76.18) -- (407.62,80.66) -- (418.02,86.69) -- (425.99,82.09) -- (429.23,87.72) -- (421.03,92.76) -- (421.02,101.52) -- (420.95,113.35) -- (428.48,117.83) -- (425.15,123.66) -- (417.58,119.19) -- (406.79,124.69) -- (398.59,129.72) -- (398.58,138.49) -- (398.34,150.68) -- (405.87,155.16) -- (402.54,160.99) -- (394.97,156.52) -- (384.3,161.81) -- (376.11,166.84) -- (376.1,175.61) -- (369.38,175.72) -- (369.36,166.92) -- (361.78,162.71) -- (351.78,156.78) -- (341.33,162.09) -- (333.13,167.13) -- (333.12,175.89) -- (326.41,176) -- (326.38,167.2) -- (318.81,162.99) -- (308.81,156.39) -- (301.32,160.75) -- (289.95,166.71) -- (289.94,175.47) -- (283.22,175.59) -- (283.2,166.79) -- (273.2,161.11) -- (265.62,156.64) -- (258.13,161.01) -- (254.29,154.85) -- (262.25,150.29) -- (262.33,143.34) -- (268.89,143.34) -- (269,150.8) -- cycle ;
%Shape: Path Data [id:dp8202610420862659] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (493,151.8) -- (500.53,156.28) -- (510.94,161.64) -- (521.47,155.6) -- (529.43,151.03) -- (529.51,144.34) -- (536.07,144.34) -- (536.18,151.55) -- (546.14,157.54) -- (554.12,162.06) -- (562.09,157.46) -- (572.41,151.42) -- (572.49,144.34) -- (579.04,144.34) -- (579.16,151.93) -- (589.11,157.26) -- (597.1,161.78) -- (605.06,157.17) -- (615.59,151.17) -- (615.87,139.6) -- (615.85,130.8) -- (605.84,124.46) -- (598.27,119.99) -- (590.78,124.35) -- (579.41,130.31) -- (579.4,137.34) -- (572.68,137.34) -- (572.66,130.39) -- (565.08,126.18) -- (555.09,120.24) -- (547.59,124.61) -- (536.18,130.4) -- (536.17,137.34) -- (529.45,137.34) -- (529.43,130.48) -- (521.85,126.27) -- (511.85,120.33) -- (504.36,124.7) -- (492.99,131.06) -- (492.99,137.34) -- (486.26,137.34) -- (486.25,131.14) -- (478.67,126.93) -- (468.67,120.59) -- (461.18,124.96) -- (457.34,118.8) -- (465.29,114.24) -- (465.39,106.45) -- (471.92,106.45) -- (472.05,114.75) -- (482,120.48) -- (489.99,124.99) -- (500.52,118.55) -- (508.48,113.98) -- (508.57,106.45) -- (515.11,106.45) -- (515.23,114.49) -- (525.18,119.82) -- (533.17,124.34) -- (543.75,118.45) -- (551.71,113.89) -- (551.8,106.45) -- (558.34,106.45) -- (558.46,114.4) -- (568.41,119.73) -- (576.4,124.24) -- (586.94,118.2) -- (594.89,113.63) -- (594.98,106.45) -- (601.53,106.45) -- (601.65,114.14) -- (609.18,118.63) -- (619.58,124.66) -- (627.55,120.05) -- (638.2,113.84) -- (638.31,102.63) -- (638.29,93.84) -- (628.28,87.49) -- (620.71,83.02) -- (610.04,88.31) -- (601.85,93.34) -- (601.84,99.45) -- (595.12,99.45) -- (595.1,93.42) -- (585.1,87.75) -- (577.52,83.27) -- (567.07,88.59) -- (558.87,93.62) -- (558.87,99.45) -- (552.14,99.45) -- (552.13,93.7) -- (542.12,87.36) -- (534.55,82.88) -- (523.88,88.17) -- (515.69,93.21) -- (515.68,99.45) -- (508.96,99.45) -- (508.94,93.29) -- (498.94,87.61) -- (491.37,83.14) -- (483.87,87.51) -- (471.79,93.36) -- (471.79,99.45) -- (465.06,99.45) -- (465.05,93.44) -- (457.47,89.23) -- (460.8,82.78) -- (468.79,87.29) -- (480.03,81.35) -- (487.99,76.79) -- (488.08,69.45) -- (494.62,69.45) -- (494.74,77.3) -- (502.27,81.78) -- (512.68,87.14) -- (520.65,82.54) -- (531.17,76.53) -- (531.26,69.45) -- (537.81,69.45) -- (537.93,77.04) -- (545.46,81.53) -- (555.86,87.56) -- (563.83,82.95) -- (563.83,82.95) -- (574.15,76.92) -- (574.24,69.45) -- (580.78,69.45) -- (580.9,77.43) -- (588.43,81.92) -- (598.84,87.28) -- (606.81,82.67) -- (617.33,76.67) -- (617.44,67.47) -- (617.59,55.63) -- (607.59,49.96) -- (600.01,45.48) -- (589.35,50.77) -- (581.15,55.81) -- (581.14,62.45) -- (574.42,62.45) -- (574.4,55.89) -- (564.4,50.21) -- (556.83,45.74) -- (546.12,50.87) -- (537.92,55.9) -- (537.91,62.45) -- (531.19,62.45) -- (531.17,55.98) -- (521.17,50.3) -- (513.6,45.83) -- (506.11,50.2) -- (494.74,56.16) -- (494.73,62.45) -- (488,62.45) -- (487.99,56.24) -- (480.41,52.02) -- (483.74,45.58) -- (491.73,50.09) -- (502.26,44.04) -- (510.22,39.48) -- (510.33,30.28) -- (516.83,30.37) -- (516.97,39.99) -- (524.5,44.47) -- (534.91,49.83) -- (542.88,45.23) -- (553.45,39.39) -- (553.56,30.19) -- (560.06,30.28) -- (560.2,39.9) -- (567.73,44.38) -- (578.14,49.74) -- (586.11,45.14) -- (596.64,39.13) -- (596.74,29.93) -- (603.24,30.02) -- (603.39,39.64) -- (610.92,44.13) -- (621.33,49.49) -- (629.29,44.88) -- (632.53,50.52) -- (624.33,55.55) -- (623.94,67.56) -- (624.09,77.18) -- (631.62,81.66) -- (642.02,87.69) -- (649.99,83.09) -- (653.23,88.72) -- (645.03,93.76) -- (645.02,102.52) -- (644.95,114.35) -- (652.48,118.83) -- (649.15,124.66) -- (641.58,120.19) -- (630.79,125.69) -- (622.59,130.72) -- (622.58,139.49) -- (622.34,151.68) -- (629.87,156.16) -- (626.54,161.99) -- (618.97,157.52) -- (608.3,162.81) -- (600.11,167.84) -- (600.1,176.61) -- (593.38,176.72) -- (593.36,167.92) -- (585.78,163.71) -- (575.78,157.78) -- (565.33,163.09) -- (557.13,168.13) -- (557.12,176.89) -- (550.41,177) -- (550.38,168.2) -- (542.81,163.99) -- (532.81,157.39) -- (525.32,161.75) -- (513.95,167.71) -- (513.94,176.47) -- (507.22,176.59) -- (507.2,167.79) -- (497.2,162.11) -- (489.62,157.64) -- (482.13,162.01) -- (478.29,155.85) -- (486.25,151.29) -- (486.33,144.34) -- (492.89,144.34) -- (493,151.8) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (190.22,105) -- (195.48,100.06)(190.32,99.84) -- (195.38,105.23) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (418.22,105) -- (423.48,100.06)(418.32,99.84) -- (423.38,105.23) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (642.22,105) -- (647.48,100.06)(642.32,99.84) -- (647.38,105.23) ;
%Shape: Polygon [id:ds46699868503308606] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 250 }  ,fill opacity=1 ] (132.57,118.12) -- (135.8,123.75) -- (127.61,128.79) -- (127.6,137.55) -- (120.88,137.66) -- (120.86,128.86) -- (113.28,124.65) -- (116.61,118.2) -- (124.6,122.72) -- cycle ;
%Shape: Ellipse [id:dp6823926424950044] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (117.9,120.3) .. controls (117.9,121.5) and (118.92,122.47) .. (120.18,122.47) .. controls (121.43,122.47) and (122.45,121.5) .. (122.45,120.3) .. controls (122.45,119.1) and (121.43,118.13) .. (120.18,118.13) .. controls (118.92,118.13) and (117.9,119.1) .. (117.9,120.3) -- cycle ;
%Shape: Ellipse [id:dp1381322119281967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (124.98,132.71) .. controls (124.98,133.91) and (126,134.88) .. (127.26,134.88) .. controls (128.51,134.88) and (129.53,133.91) .. (129.53,132.71) .. controls (129.53,131.52) and (128.51,130.54) .. (127.26,130.54) .. controls (126,130.54) and (124.98,131.52) .. (124.98,132.71) -- cycle ;
%Shape: Ellipse [id:dp25020144035917946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (127.01,120.12) .. controls (127.01,121.31) and (128.03,122.28) .. (129.29,122.28) .. controls (130.55,122.28) and (131.57,121.31) .. (131.57,120.12) .. controls (131.57,118.92) and (130.55,117.95) .. (129.29,117.95) .. controls (128.03,117.95) and (127.01,118.92) .. (127.01,120.12) -- cycle ;
%Shape: Ellipse [id:dp9983402820052143] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (345.9,120.3) .. controls (345.9,121.5) and (346.92,122.47) .. (348.18,122.47) .. controls (349.43,122.47) and (350.45,121.5) .. (350.45,120.3) .. controls (350.45,119.1) and (349.43,118.13) .. (348.18,118.13) .. controls (346.92,118.13) and (345.9,119.1) .. (345.9,120.3) -- cycle ;
%Shape: Ellipse [id:dp1410098418989234] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (352.98,132.71) .. controls (352.98,133.91) and (354,134.88) .. (355.26,134.88) .. controls (356.51,134.88) and (357.53,133.91) .. (357.53,132.71) .. controls (357.53,131.52) and (356.51,130.54) .. (355.26,130.54) .. controls (354,130.54) and (352.98,131.52) .. (352.98,132.71) -- cycle ;
%Shape: Ellipse [id:dp08736918021119977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (355.01,120.12) .. controls (355.01,121.31) and (356.03,122.28) .. (357.29,122.28) .. controls (358.55,122.28) and (359.57,121.31) .. (359.57,120.12) .. controls (359.57,118.92) and (358.55,117.95) .. (357.29,117.95) .. controls (356.03,117.95) and (355.01,118.92) .. (355.01,120.12) -- cycle ;
%Shape: Polygon [id:ds12070054425630228] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (584.36,119.79) -- (587.6,125.42) -- (579.4,130.46) -- (579.39,139.22) -- (572.68,139.34) -- (572.66,130.54) -- (565.08,126.33) -- (568.41,119.88) -- (576.4,124.39) -- cycle ;
%Straight Lines [id:da14348079829377536] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (348.68,136.34) -- (355.4,136.34) ;
%Straight Lines [id:da0025287647277121295] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (348.66,129.39) -- (348.68,136.34) ;
%Straight Lines [id:da5877347388068284] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (348.66,129.39) -- (331.09,119.24) ;
%Straight Lines [id:da6913046682952857] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (355.26,132.71) -- (355.4,136.34) ;
%Straight Lines [id:da121486028943256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (331.09,119.24) -- (312.18,129.4) ;
%Straight Lines [id:da44202444255480033] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (312.17,136.34) -- (312.18,129.4) ;
%Straight Lines [id:da7444947225400633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (312.17,136.34) -- (305.45,136.34) ;
%Straight Lines [id:da8720018630598474] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (305.43,129.48) -- (305.45,136.34) ;
%Straight Lines [id:da22225819473954234] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (305.43,129.48) -- (287.85,119.33) ;
%Straight Lines [id:da5156666889366974] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (287.85,119.33) -- (268.99,130.06) ;
%Straight Lines [id:da20514852067677403] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (268.99,136.34) -- (268.99,130.06) ;
%Straight Lines [id:da031076032558941424] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (268.99,136.34) -- (262.26,136.34) ;
%Straight Lines [id:da9764600093916365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (262.26,136.34) -- (262.25,130.14) ;
%Straight Lines [id:da40488600670801667] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (262.25,130.14) -- (244.67,119.59) ;
%Straight Lines [id:da4563925685852619] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (244.67,119.59) -- (237.18,123.96) ;
%Straight Lines [id:da6981037525719878] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (233.34,117.8) -- (237.18,123.96) ;
%Straight Lines [id:da3931129875058168] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (233.34,117.8) -- (241.29,113.24) ;
%Straight Lines [id:da8429722266496897] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (241.39,105.45) -- (241.29,113.24) ;
%Straight Lines [id:da5680387694252085] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (241.39,105.45) -- (247.92,105.45) ;
%Straight Lines [id:da432140107831837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (247.92,105.45) -- (248.05,113.75) ;
%Straight Lines [id:da10979172610203047] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (248.05,113.75) -- (265.99,123.99) ;
%Straight Lines [id:da11242722457450194] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (265.99,123.99) -- (284.48,112.98) ;
%Straight Lines [id:da27429178167388435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (284.57,105.45) -- (284.48,112.98) ;
%Straight Lines [id:da6317786547484558] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (284.57,105.45) -- (291.11,105.45) ;
%Straight Lines [id:da04420705052254892] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (291.11,105.45) -- (291.23,113.49) ;
%Straight Lines [id:da6288488151491392] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (291.23,113.49) -- (309.17,123.34) ;
%Straight Lines [id:da8035600366884621] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (309.17,123.34) -- (327.71,112.89) ;
%Straight Lines [id:da3041778340458665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.8,105.45) -- (327.71,112.89) ;
%Straight Lines [id:da4533733981992969] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.8,105.45) -- (334.34,105.45) ;
%Straight Lines [id:da5328067806529793] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (334.34,105.45) -- (334.46,113.4) ;
%Straight Lines [id:da729935545135912] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (334.46,113.4) -- (348.18,120.3) ;
%Straight Lines [id:da43655574384152995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (348.18,120.3) -- (352.4,123.24) ;
%Straight Lines [id:da6215882521999465] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (352.4,123.24) -- (357.29,120.12) ;

% Text Node
\draw (2,20.52) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (230,21.52) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (454,22.52) node [anchor=north west][inner sep=0.75pt]    {$c)$};


\begin{scope}[scale=0.15, xshift= 30cm, yshift=40cm, yscale=-1]

\draw (-15cm, 5cm) node [anchor=north west][inner sep=0.75pt]    {$d)$};

\vertexone{-6cm}{0}{$\alpha$}{$a$}{$b$}{$c$};
    \begin{scope}[xshift=17cm, yshift=-2.5cm, line width = 1pt]
        \draw[] (0,0) -- ++ (0, 4cm);
        \draw[] (4cm,0) -- ++ (0, 4cm);
        \draw[] (-4cm,0) -- ++ (0, 4cm);
        \draw[] (-4cm,0) -- ++ (2cm, -1cm) -- ++ (2cm, 1cm) -- ++ (2cm, -1cm) -- ++ (2cm, 1cm);
        \node[above] () at (-4cm, 4cm) {$a$};
        \node[above] () at (0cm, 4cm) {$c$};
        \node[above] () at (4cm, 4cm) {$b$};
        \node[right] () at (0, 0.5cm) {$\alpha$};
        \draw[] (3cm, -0.5cm) circle (0.5cm);
        \draw[] (-3cm, -0.5cm) circle (0.5cm);
    \end{scope}
    \node[] () at (8.5cm, 0) {$\frac{1}{\sqrt[4]{d_a d_b d_c}}$};
    \draw[<->, line width=1pt] (1cm, 0) -- ++ (3cm, 0);

    \begin{scope}[xshift=40cm, yshift=13cm]
    \node[] () at (8.5cm, -13cm) {$\frac{1}{\sqrt[4]{d_a d_b d_c}}$};
    \draw[<->, line width=1pt] (1cm, -13cm) -- ++ (3cm, 0);
    \vertextwo{-6cm}{-14cm}{$\alpha$}{$a$}{$b$}{$c$};
    \begin{scope}[xshift=17cm, yshift=-15.5cm, line width = 1pt]
        \draw[] (-4cm, 4cm) -- (0,0);
        \draw[] (4cm, 4cm) -- (0,0);
        \draw[] (2cm, 2cm) -- (0, 4cm);
        \node[above] () at (-4cm, 4cm) {$c$};
        \node[above] () at (0cm, 4cm) {$a$};
        \node[above] () at (4cm, 4cm) {$b$};
        \node[above] () at (2cm, 2cm) {$\alpha$};
        \draw[] (-2cm, 2cm) circle (0.5cm);
    \end{scope}
    \end{scope}
    
\end{scope}

\end{tikzpicture}

==> figs/disentangle_step1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.7]
%uncomment if require: \path (0,972); %set diagram left start at 0, and has height of 972

%Shape: Path Data [id:dp15313631076157752] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (353.32,767.09) .. controls (353.32,744.26) and (371.83,725.75) .. (394.66,725.75) -- (584.04,725.75) .. controls (606.87,725.75) and (625.39,744.26) .. (625.39,767.09) -- (625.39,891.13) .. controls (625.39,913.97) and (606.87,932.48) .. (584.04,932.48) -- (394.66,932.48) .. controls (371.83,932.48) and (353.32,913.97) .. (353.32,891.13) (556.33,773.7) -- (574.74,763.07) -- (574.74,741.81) -- (556.33,731.18) -- (537.92,741.81) -- (537.92,763.07) -- (556.33,773.7) -- cycle (512.76,773.19) -- (531.17,762.56) -- (531.17,741.3) -- (512.76,730.67) -- (494.35,741.3) -- (494.35,762.56) -- (512.76,773.19) -- cycle (469.57,773.44) -- (487.98,762.81) -- (487.98,741.55) -- (469.57,730.92) -- (451.16,741.55) -- (451.16,762.81) -- (469.57,773.44) -- cycle (426.26,773.51) -- (444.67,762.88) -- (444.67,741.62) -- (426.26,730.99) -- (407.85,741.62) -- (407.85,762.88) -- (426.26,773.51) -- cycle (403.92,811.72) -- (422.33,801.09) -- (422.33,779.83) -- (403.92,769.2) -- (385.51,779.83) -- (385.51,801.09) -- (403.92,811.72) -- cycle (381.77,849.75) -- (400.18,839.12) -- (400.18,817.86) -- (381.77,807.23) -- (363.36,817.86) -- (363.36,839.12) -- (381.77,849.75) -- cycle (402.37,888.34) -- (420.78,877.71) -- (420.78,856.45) -- (402.37,845.82) -- (383.96,856.45) -- (383.96,877.71) -- (402.37,888.34) -- cycle (423.32,926.1) -- (441.73,915.47) -- (441.73,894.21) -- (423.32,883.58) -- (404.91,894.21) -- (404.91,915.47) -- (423.32,926.1) -- cycle (510.32,926.72) -- (528.73,916.09) -- (528.73,894.83) -- (510.32,884.2) -- (491.9,894.83) -- (491.9,916.09) -- (510.32,926.72) -- cycle (553.5,926.46) -- (571.91,915.83) -- (571.91,894.57) -- (553.5,883.94) -- (535.09,894.57) -- (535.09,915.83) -- (553.5,926.46) -- cycle (447.17,811.85) -- (465.58,801.22) -- (465.58,779.96) -- (447.17,769.33) -- (428.76,779.96) -- (428.76,801.22) -- (447.17,811.85) -- cycle (490.98,812.05) -- (509.39,801.42) -- (509.39,780.16) -- (490.98,769.53) -- (472.57,780.16) -- (472.57,801.42) -- (490.98,812.05) -- cycle (534.17,811.8) -- (552.58,801.17) -- (552.58,779.91) -- (534.17,769.28) -- (515.76,779.91) -- (515.76,801.17) -- (534.17,811.8) -- cycle (468.51,849.85) -- (486.92,839.22) -- (486.92,817.96) -- (468.51,807.33) -- (450.09,817.96) -- (450.09,839.22) -- (468.51,849.85) -- cycle (424.34,849.67) -- (442.75,839.04) -- (442.75,817.78) -- (424.34,807.15) -- (405.93,817.78) -- (405.93,839.04) -- (424.34,849.67) -- cycle (467.32,926.72) -- (485.73,916.09) -- (485.73,894.83) -- (467.32,884.2) -- (448.9,894.83) -- (448.9,916.09) -- (467.32,926.72) -- cycle (575.11,888.14) -- (593.52,877.51) -- (593.52,856.25) -- (575.11,845.62) -- (556.7,856.25) -- (556.7,877.51) -- (575.11,888.14) -- cycle (577.03,812.23) -- (595.44,801.6) -- (595.44,780.34) -- (577.03,769.71) -- (558.62,780.34) -- (558.62,801.6) -- (577.03,812.23) -- cycle (597.9,850.41) -- (616.31,839.78) -- (616.31,818.52) -- (597.9,807.89) -- (579.49,818.52) -- (579.49,839.78) -- (597.9,850.41) -- cycle (445.51,887.85) -- (463.92,877.22) -- (463.92,855.96) -- (445.51,845.33) -- (427.09,855.96) -- (427.09,877.22) -- (445.51,887.85) -- cycle (489.32,888.05) -- (507.73,877.42) -- (507.73,856.16) -- (489.32,845.53) -- (470.9,856.16) -- (470.9,877.42) -- (489.32,888.05) -- cycle (532.5,887.8) -- (550.91,877.17) -- (550.91,855.91) -- (532.5,845.28) -- (514.09,855.91) -- (514.09,877.17) -- (532.5,887.8) -- cycle (512.32,850.05) -- (530.73,839.42) -- (530.73,818.16) -- (512.32,807.53) -- (493.9,818.16) -- (493.9,839.42) -- (512.32,850.05) -- cycle (555.5,849.8) -- (573.91,839.17) -- (573.91,817.91) -- (555.5,807.28) -- (537.09,817.91) -- (537.09,839.17) -- (555.5,849.8) -- cycle ;
%Shape: Path Data [id:dp7920384871032651] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (394.47,722.45) -- (587.4,722.45) .. controls (610.89,722.45) and (629.93,741.5) .. (629.93,764.99) -- (629.93,892.59) .. controls (629.93,916.08) and (610.89,935.12) .. (587.4,935.12) -- (394.47,935.12) .. controls (370.98,935.12) and (351.93,916.08) .. (351.93,892.59) -- (351.93,764.99) .. controls (351.93,741.5) and (370.98,722.45) .. (394.47,722.45) -- cycle (361.93,767.79) -- (361.93,887.79) .. controls (361.93,909.88) and (379.84,927.79) .. (401.93,927.79) -- (583.27,927.79) .. controls (605.36,927.79) and (623.27,909.88) .. (623.27,887.79) -- (623.27,767.79) .. controls (623.27,745.7) and (605.36,727.79) .. (583.27,727.79) -- (401.93,727.79) .. controls (379.84,727.79) and (361.93,745.7) .. (361.93,767.79) -- cycle ;
%Shape: Path Data [id:dp6175711837517941] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (77.47,722.54) -- (270.4,722.54) .. controls (293.89,722.54) and (312.93,741.58) .. (312.93,765.08) -- (312.93,892.68) .. controls (312.93,916.17) and (293.89,935.21) .. (270.4,935.21) -- (77.47,935.21) .. controls (53.98,935.21) and (34.93,916.17) .. (34.93,892.68) -- (34.93,765.08) .. controls (34.93,741.58) and (53.98,722.54) .. (77.47,722.54) -- cycle (44.93,767.88) -- (44.93,887.88) .. controls (44.93,909.97) and (62.84,927.88) .. (84.93,927.88) -- (266.27,927.88) .. controls (288.36,927.88) and (306.27,909.97) .. (306.27,887.88) -- (306.27,767.88) .. controls (306.27,745.78) and (288.36,727.88) .. (266.27,727.88) -- (84.93,727.88) .. controls (62.84,727.88) and (44.93,745.78) .. (44.93,767.88) -- cycle ;
%Rounded Rect [id:dp08678570918115303] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (40,766.58) .. controls (40,743.85) and (58.42,725.42) .. (81.15,725.42) -- (268.05,725.42) .. controls (290.78,725.42) and (309.2,743.85) .. (309.2,766.58) -- (309.2,890.03) .. controls (309.2,912.76) and (290.78,931.19) .. (268.05,931.19) -- (81.15,931.19) .. controls (58.42,931.19) and (40,912.76) .. (40,890.03) -- cycle ;




\end{tikzpicture}

==> figs/disentangle_step2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.7]
%uncomment if require: \path (0,972); %set diagram left start at 0, and has height of 972

%Shape: Path Data [id:dp02697171040987656] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (385.97,732.41) -- (575.34,732.41) .. controls (598.18,732.41) and (616.69,750.92) .. (616.69,773.75) -- (616.69,897.79) .. controls (616.69,920.63) and (598.18,939.14) .. (575.34,939.14) -- (385.97,939.14) .. controls (363.13,939.14) and (344.62,920.63) .. (344.62,897.79) -- (344.62,773.75) .. controls (344.62,750.92) and (363.13,732.41) .. (385.97,732.41) -- cycle (544.81,933.12) -- (563.22,922.49) -- (563.22,901.23) -- (554.87,896.42) -- (558.43,890.38) -- (566.08,894.8) -- (584.49,884.17) -- (584.49,862.91) -- (577.12,858.65) -- (580.8,852.41) -- (588.87,857.07) -- (607.28,846.44) -- (607.28,825.18) -- (588.87,814.55) -- (581.12,819.02) -- (577.91,813.17) -- (586.41,808.26) -- (586.41,787) -- (568,776.37) -- (560.17,780.89) -- (556.85,774.85) -- (565.72,769.73) -- (565.72,748.47) -- (547.3,737.84) -- (528.89,748.47) -- (528.89,756.92) -- (522.14,756.92) -- (522.14,747.96) -- (503.73,737.33) -- (485.32,747.96) -- (485.32,756.92) -- (478.96,756.92) -- (478.96,748.21) -- (460.54,737.58) -- (442.13,748.21) -- (442.13,756.92) -- (435.64,756.92) -- (435.64,748.28) -- (417.23,737.65) -- (398.82,748.28) -- (398.82,769.54) -- (406.23,773.82) -- (402.46,780.23) -- (394.89,775.86) -- (376.48,786.49) -- (376.48,807.75) -- (383.77,811.96) -- (380.12,818.16) -- (372.74,813.89) -- (354.33,824.52) -- (354.33,845.78) -- (372.74,856.41) -- (380,852.22) -- (383.32,858.27) -- (374.93,863.11) -- (374.93,884.37) -- (393.34,895) -- (401.06,890.55) -- (404.2,896.26) -- (396.22,900.87) -- (396.22,922.13) -- (414.63,932.76) -- (433.04,922.13) -- (433.04,913.42) -- (439.4,913.42) -- (439.4,922.55) -- (457.81,933.18) -- (476.22,922.55) -- (476.22,913.42) -- (483.21,913.42) -- (483.21,922.75) -- (501.62,933.38) -- (520.03,922.75) -- (520.03,913.42) -- (526.39,913.42) -- (526.39,922.49) -- (544.81,933.12) -- cycle ;
%Shape: Polygon [id:ds9151288432211826] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (411.46,875.17) -- (417.96,875.27) -- (418.1,884.88) -- (425.64,889.37) -- (422.3,895.2) -- (414.73,890.73) -- (407.24,895.09) -- (403.39,888.94) -- (411.35,884.37) -- cycle ;
%Shape: Polygon [id:ds5051091229195119] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (444.01,890.12) -- (447.25,895.76) -- (439.05,900.79) -- (439.04,909.56) -- (432.33,909.67) -- (432.31,900.87) -- (424.73,896.66) -- (428.06,890.21) -- (436.04,894.73) -- cycle ;
%Shape: Polygon [id:ds31230499081763297] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (454.65,874.92) -- (461.14,875.01) -- (461.29,884.63) -- (468.82,889.11) -- (465.49,894.94) -- (457.91,890.47) -- (450.42,894.84) -- (446.58,888.68) -- (454.54,884.12) -- cycle ;
%Shape: Polygon [id:ds6230010174939868] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (487.19,890.54) -- (490.43,896.17) -- (482.24,901.21) -- (482.23,909.97) -- (475.51,910.08) -- (475.49,901.29) -- (467.91,897.08) -- (471.24,890.63) -- (479.23,895.14) -- cycle ;
%Shape: Polygon [id:ds21782861989813718] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (390.51,837.12) -- (397.01,837.21) -- (397.15,846.83) -- (404.68,851.32) -- (401.35,857.15) -- (393.78,852.67) -- (386.28,857.04) -- (382.44,850.89) -- (390.4,846.32) -- cycle ;
%Shape: Polygon [id:ds10120471629439254] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (423.06,852.07) -- (426.29,857.71) -- (418.1,862.74) -- (418.09,871.51) -- (411.37,871.62) -- (411.35,862.82) -- (403.77,858.61) -- (407.1,852.16) -- (415.09,856.68) -- cycle ;
%Shape: Polygon [id:ds3228369339166708] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (433.69,836.87) -- (440.19,836.96) -- (440.34,846.58) -- (447.87,851.06) -- (444.53,856.89) -- (436.96,852.42) -- (429.47,856.78) -- (425.63,850.63) -- (433.58,846.07) -- cycle ;
%Shape: Polygon [id:ds8886023351054282] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (466.24,851.82) -- (469.48,857.45) -- (461.28,862.49) -- (461.27,871.25) -- (454.56,871.36) -- (454.54,862.57) -- (446.96,858.35) -- (450.29,851.91) -- (458.27,856.42) -- cycle ;
%Shape: Polygon [id:ds8292001958910737] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (476.92,836.77) -- (483.42,836.87) -- (483.57,846.48) -- (491.1,850.97) -- (487.76,856.8) -- (480.19,852.32) -- (472.7,856.69) -- (468.86,850.54) -- (476.81,845.97) -- cycle ;
%Shape: Polygon [id:ds24088049428112956] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (509.47,851.72) -- (512.71,857.36) -- (504.51,862.39) -- (504.5,871.16) -- (497.79,871.27) -- (497.77,862.47) -- (490.19,858.26) -- (493.52,851.81) -- (501.51,856.33) -- cycle ;
%Shape: Polygon [id:ds34411164465547905] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (520.11,836.52) -- (526.61,836.61) -- (526.75,846.23) -- (534.28,850.71) -- (530.95,856.54) -- (523.37,852.07) -- (515.88,856.44) -- (512.04,850.28) -- (520,845.72) -- cycle ;
%Shape: Polygon [id:ds9774006155988992] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (552.65,852.14) -- (555.89,857.77) -- (547.7,862.81) -- (547.69,871.57) -- (540.97,871.68) -- (540.95,862.89) -- (533.37,858.68) -- (536.7,852.23) -- (544.69,856.74) -- cycle ;
%Shape: Polygon [id:ds46519205962224563] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (498.62,875.31) -- (505.12,875.4) -- (505.26,885.02) -- (512.8,889.5) -- (509.46,895.33) -- (501.89,890.86) -- (494.4,895.23) -- (490.55,889.07) -- (498.51,884.51) -- cycle ;
%Shape: Polygon [id:ds5277488279297418] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (531.17,890.26) -- (534.41,895.89) -- (526.21,900.93) -- (526.2,909.69) -- (519.49,909.8) -- (519.47,901.01) -- (511.89,896.8) -- (515.22,890.35) -- (523.2,894.86) -- cycle ;
%Shape: Polygon [id:ds6814570866988499] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (540.8,874.05) -- (547.3,874.14) -- (547.45,883.76) -- (554.98,888.25) -- (551.65,894.08) -- (544.07,889.6) -- (536.58,893.97) -- (532.74,887.82) -- (540.7,883.25) -- cycle ;
%Shape: Polygon [id:ds8486515209812766] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (413.2,798.67) -- (419.7,798.76) -- (419.85,808.38) -- (427.38,812.87) -- (424.05,818.7) -- (416.47,814.22) -- (408.98,818.59) -- (405.14,812.43) -- (413.09,807.87) -- cycle ;
%Shape: Polygon [id:ds6008744160064705] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (445.75,813.62) -- (448.99,819.26) -- (440.79,824.29) -- (440.78,833.06) -- (434.07,833.17) -- (434.05,824.37) -- (426.47,820.16) -- (429.8,813.71) -- (437.79,818.23) -- cycle ;
%Shape: Polygon [id:ds17180555100012285] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (456.39,798.42) -- (462.89,798.51) -- (463.03,808.13) -- (470.56,812.61) -- (467.23,818.44) -- (459.65,813.97) -- (452.16,818.33) -- (448.32,812.18) -- (456.28,807.62) -- cycle ;
%Shape: Polygon [id:ds8817552717291242] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (488.94,814.04) -- (492.17,819.67) -- (483.98,824.71) -- (483.97,833.47) -- (477.25,833.58) -- (477.23,824.79) -- (469.65,820.57) -- (472.98,814.13) -- (480.97,818.64) -- cycle ;
%Shape: Polygon [id:ds15178083470296633] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (424.8,775.57) -- (428.04,781.21) -- (419.84,786.24) -- (419.83,795.01) -- (413.12,795.12) -- (413.09,786.32) -- (405.52,782.11) -- (408.85,775.66) -- (416.83,780.17) -- cycle ;
%Shape: Polygon [id:ds9384591837280329] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (435.35,760.35) -- (441.85,760.44) -- (442,770.06) -- (449.53,774.54) -- (446.19,780.37) -- (438.62,775.9) -- (431.13,780.26) -- (427.29,774.11) -- (435.24,769.54) -- cycle ;
%Shape: Polygon [id:ds2898579374042196] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (467.98,775.32) -- (471.22,780.95) -- (463.02,785.99) -- (463.01,794.75) -- (456.3,794.86) -- (456.28,786.06) -- (448.7,781.85) -- (452.03,775.41) -- (460.02,779.92) -- cycle ;
%Shape: Polygon [id:ds14631147659028065] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (478.66,760.27) -- (485.16,760.36) -- (485.31,769.98) -- (492.84,774.46) -- (489.51,780.29) -- (481.93,775.82) -- (474.44,780.19) -- (470.6,774.03) -- (478.56,769.47) -- cycle ;
%Shape: Polygon [id:ds6229518578501845] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (511.29,775.24) -- (514.53,780.88) -- (506.34,785.91) -- (506.33,794.68) -- (499.61,794.79) -- (499.59,785.99) -- (492.01,781.78) -- (495.34,775.33) -- (503.33,779.85) -- cycle ;
%Shape: Polygon [id:ds47965285218325326] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (521.85,760.02) -- (528.35,760.11) -- (528.49,769.73) -- (536.02,774.21) -- (532.69,780.04) -- (525.12,775.57) -- (517.63,779.93) -- (513.78,773.78) -- (521.74,769.22) -- cycle ;
%Shape: Polygon [id:ds04725681695382944] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (553.87,776.75) -- (557.11,782.39) -- (548.91,787.42) -- (548.9,796.19) -- (542.19,796.3) -- (542.17,787.5) -- (534.59,783.29) -- (537.92,776.84) -- (545.9,781.36) -- cycle ;
%Shape: Polygon [id:ds1962789618063403] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (499.36,798.81) -- (505.86,798.9) -- (506.01,808.52) -- (513.54,813) -- (510.2,818.83) -- (502.63,814.36) -- (495.14,818.72) -- (491.3,812.57) -- (499.25,808.01) -- cycle ;
%Shape: Polygon [id:ds6974514185756202] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (531.91,813.76) -- (535.15,819.39) -- (526.95,824.43) -- (526.94,833.19) -- (520.23,833.3) -- (520.21,824.51) -- (512.63,820.29) -- (515.96,813.85) -- (523.94,818.36) -- cycle ;
%Shape: Polygon [id:ds38805066230351404] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (542.55,798.55) -- (549.04,798.64) -- (549.19,808.26) -- (556.72,812.74) -- (553.39,818.57) -- (545.81,814.1) -- (538.32,818.47) -- (534.48,812.31) -- (542.44,807.75) -- cycle ;
%Shape: Polygon [id:ds6200216186165384] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (575.09,815.17) -- (578.33,820.81) -- (570.14,825.84) -- (570.13,834.61) -- (563.41,834.72) -- (563.39,825.92) -- (555.81,821.71) -- (559.14,815.26) -- (567.13,819.77) -- cycle ;
%Shape: Polygon [id:ds5294931504801601] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (402.46,813.77) -- (405.7,819.41) -- (397.5,824.44) -- (397.49,833.21) -- (390.78,833.32) -- (390.75,824.52) -- (383.17,820.31) -- (386.5,813.86) -- (394.49,818.38) -- cycle ;
%Shape: Polygon [id:ds43880300660390503] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (563.41,836.73) -- (569.91,836.82) -- (570.06,846.44) -- (577.59,850.92) -- (574.26,856.75) -- (566.68,852.28) -- (559.19,856.64) -- (555.35,850.49) -- (563.3,845.93) -- cycle ;
%Shape: Path Data [id:dp19078478545729882] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (384.13,729.92) -- (577.07,729.92) .. controls (600.56,729.92) and (619.6,748.96) .. (619.6,772.45) -- (619.6,900.05) .. controls (619.6,923.54) and (600.56,942.59) .. (577.07,942.59) -- (384.13,942.59) .. controls (360.64,942.59) and (341.6,923.54) .. (341.6,900.05) -- (341.6,772.45) .. controls (341.6,748.96) and (360.64,729.92) .. (384.13,729.92) -- cycle (351.6,775.25) -- (351.6,895.25) .. controls (351.6,917.35) and (369.51,935.25) .. (391.6,935.25) -- (572.93,935.25) .. controls (595.02,935.25) and (612.93,917.35) .. (612.93,895.25) -- (612.93,775.25) .. controls (612.93,753.16) and (595.02,735.25) .. (572.93,735.25) -- (391.6,735.25) .. controls (369.51,735.25) and (351.6,753.16) .. (351.6,775.25) -- cycle ;

%Shape: Path Data [id:dp15313631076157752] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (24.32,773.09) .. controls (24.32,750.26) and (42.83,731.75) .. (65.66,731.75) -- (255.04,731.75) .. controls (277.87,731.75) and (296.39,750.26) .. (296.39,773.09) -- (296.39,897.13) .. controls (296.39,919.97) and (277.87,938.48) .. (255.04,938.48) -- (65.66,938.48) .. controls (42.83,938.48) and (24.32,919.97) .. (24.32,897.13) (227.33,779.7) -- (245.74,769.07) -- (245.74,747.81) -- (227.33,737.18) -- (208.92,747.81) -- (208.92,769.07) -- (227.33,779.7) -- cycle (183.76,779.19) -- (202.17,768.56) -- (202.17,747.3) -- (183.76,736.67) -- (165.35,747.3) -- (165.35,768.56) -- (183.76,779.19) -- cycle (140.57,779.44) -- (158.98,768.81) -- (158.98,747.55) -- (140.57,736.92) -- (122.16,747.55) -- (122.16,768.81) -- (140.57,779.44) -- cycle (97.26,779.51) -- (115.67,768.88) -- (115.67,747.62) -- (97.26,736.99) -- (78.85,747.62) -- (78.85,768.88) -- (97.26,779.51) -- cycle (74.92,817.72) -- (93.33,807.09) -- (93.33,785.83) -- (74.92,775.2) -- (56.51,785.83) -- (56.51,807.09) -- (74.92,817.72) -- cycle (52.77,855.75) -- (71.18,845.12) -- (71.18,823.86) -- (52.77,813.23) -- (34.36,823.86) -- (34.36,845.12) -- (52.77,855.75) -- cycle (73.37,894.34) -- (91.78,883.71) -- (91.78,862.45) -- (73.37,851.82) -- (54.96,862.45) -- (54.96,883.71) -- (73.37,894.34) -- cycle (94.32,932.1) -- (112.73,921.47) -- (112.73,900.21) -- (94.32,889.58) -- (75.91,900.21) -- (75.91,921.47) -- (94.32,932.1) -- cycle (181.32,932.72) -- (199.73,922.09) -- (199.73,900.83) -- (181.32,890.2) -- (162.9,900.83) -- (162.9,922.09) -- (181.32,932.72) -- cycle (224.5,932.46) -- (242.91,921.83) -- (242.91,900.57) -- (224.5,889.94) -- (206.09,900.57) -- (206.09,921.83) -- (224.5,932.46) -- cycle (118.17,817.85) -- (136.58,807.22) -- (136.58,785.96) -- (118.17,775.33) -- (99.76,785.96) -- (99.76,807.22) -- (118.17,817.85) -- cycle (161.98,818.05) -- (180.39,807.42) -- (180.39,786.16) -- (161.98,775.53) -- (143.57,786.16) -- (143.57,807.42) -- (161.98,818.05) -- cycle (205.17,817.8) -- (223.58,807.17) -- (223.58,785.91) -- (205.17,775.28) -- (186.76,785.91) -- (186.76,807.17) -- (205.17,817.8) -- cycle (139.51,855.85) -- (157.92,845.22) -- (157.92,823.96) -- (139.51,813.33) -- (121.09,823.96) -- (121.09,845.22) -- (139.51,855.85) -- cycle (95.34,855.67) -- (113.75,845.04) -- (113.75,823.78) -- (95.34,813.15) -- (76.93,823.78) -- (76.93,845.04) -- (95.34,855.67) -- cycle (138.32,932.72) -- (156.73,922.09) -- (156.73,900.83) -- (138.32,890.2) -- (119.9,900.83) -- (119.9,922.09) -- (138.32,932.72) -- cycle (246.11,894.14) -- (264.52,883.51) -- (264.52,862.25) -- (246.11,851.62) -- (227.7,862.25) -- (227.7,883.51) -- (246.11,894.14) -- cycle (248.03,818.23) -- (266.44,807.6) -- (266.44,786.34) -- (248.03,775.71) -- (229.62,786.34) -- (229.62,807.6) -- (248.03,818.23) -- cycle (268.9,856.41) -- (287.31,845.78) -- (287.31,824.52) -- (268.9,813.89) -- (250.49,824.52) -- (250.49,845.78) -- (268.9,856.41) -- cycle (116.51,893.85) -- (134.92,883.22) -- (134.92,861.96) -- (116.51,851.33) -- (98.09,861.96) -- (98.09,883.22) -- (116.51,893.85) -- cycle (160.32,894.05) -- (178.73,883.42) -- (178.73,862.16) -- (160.32,851.53) -- (141.9,862.16) -- (141.9,883.42) -- (160.32,894.05) -- cycle (203.5,893.8) -- (221.91,883.17) -- (221.91,861.91) -- (203.5,851.28) -- (185.09,861.91) -- (185.09,883.17) -- (203.5,893.8) -- cycle (183.32,856.05) -- (201.73,845.42) -- (201.73,824.16) -- (183.32,813.53) -- (164.9,824.16) -- (164.9,845.42) -- (183.32,856.05) -- cycle (226.5,855.8) -- (244.91,845.17) -- (244.91,823.91) -- (226.5,813.28) -- (208.09,823.91) -- (208.09,845.17) -- (226.5,855.8) -- cycle ;
%Shape: Path Data [id:dp7920384871032651] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (65.47,728.45) -- (258.4,728.45) .. controls (281.89,728.45) and (300.93,747.5) .. (300.93,770.99) -- (300.93,898.59) .. controls (300.93,922.08) and (281.89,941.12) .. (258.4,941.12) -- (65.47,941.12) .. controls (41.98,941.12) and (22.93,922.08) .. (22.93,898.59) -- (22.93,770.99) .. controls (22.93,747.5) and (41.98,728.45) .. (65.47,728.45) -- cycle (32.93,773.79) -- (32.93,893.79) .. controls (32.93,915.88) and (50.84,933.79) .. (72.93,933.79) -- (254.27,933.79) .. controls (276.36,933.79) and (294.27,915.88) .. (294.27,893.79) -- (294.27,773.79) .. controls (294.27,751.7) and (276.36,733.79) .. (254.27,733.79) -- (72.93,733.79) .. controls (50.84,733.79) and (32.93,751.7) .. (32.93,773.79) -- cycle ;
%Shape: Ellipse [id:dp200417105673806] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (423.25,812.44) .. controls (423.25,811.83) and (423.72,811.34) .. (424.29,811.34) .. controls (424.87,811.34) and (425.33,811.83) .. (425.33,812.44) .. controls (425.33,813.04) and (424.87,813.53) .. (424.29,813.53) .. controls (423.72,813.53) and (423.25,813.04) .. (423.25,812.44) -- cycle ;
%Shape: Ellipse [id:dp806766163634024] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (407.5,811.94) .. controls (407.5,811.33) and (407.97,810.84) .. (408.54,810.84) .. controls (409.12,810.84) and (409.58,811.33) .. (409.58,811.94) .. controls (409.58,812.54) and (409.12,813.03) .. (408.54,813.03) .. controls (407.97,813.03) and (407.5,812.54) .. (407.5,811.94) -- cycle ;
%Shape: Ellipse [id:dp11558328583498811] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (418.99,804.53) .. controls (418.99,803.92) and (419.46,803.43) .. (420.03,803.43) .. controls (420.61,803.43) and (421.07,803.92) .. (421.07,804.53) .. controls (421.07,805.13) and (420.61,805.62) .. (420.03,805.62) .. controls (419.46,805.62) and (418.99,805.13) .. (418.99,804.53) -- cycle ;

%Shape: Ellipse [id:dp08615311134378989] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (441.5,817.69) .. controls (441.5,817.08) and (441.97,816.59) .. (442.54,816.59) .. controls (443.12,816.59) and (443.58,817.08) .. (443.58,817.69) .. controls (443.58,818.29) and (443.12,818.78) .. (442.54,818.78) .. controls (441.97,818.78) and (441.5,818.29) .. (441.5,817.69) -- cycle ;
%Shape: Ellipse [id:dp6398842128754427] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (432.5,817.44) .. controls (432.5,816.83) and (432.97,816.34) .. (433.54,816.34) .. controls (434.12,816.34) and (434.58,816.83) .. (434.58,817.44) .. controls (434.58,818.04) and (434.12,818.53) .. (433.54,818.53) .. controls (432.97,818.53) and (432.5,818.04) .. (432.5,817.44) -- cycle ;
%Shape: Ellipse [id:dp025673472940079822] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (439.99,831.78) .. controls (439.99,831.17) and (440.46,830.68) .. (441.03,830.68) .. controls (441.61,830.68) and (442.07,831.17) .. (442.07,831.78) .. controls (442.07,832.38) and (441.61,832.87) .. (441.03,832.87) .. controls (440.46,832.87) and (439.99,832.38) .. (439.99,831.78) -- cycle ;

%Shape: Ellipse [id:dp012615732080248243] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (466.25,812.69) .. controls (466.25,812.08) and (466.72,811.59) .. (467.29,811.59) .. controls (467.87,811.59) and (468.33,812.08) .. (468.33,812.69) .. controls (468.33,813.29) and (467.87,813.78) .. (467.29,813.78) .. controls (466.72,813.78) and (466.25,813.29) .. (466.25,812.69) -- cycle ;
%Shape: Ellipse [id:dp9618456672756976] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (450.5,812.19) .. controls (450.5,811.58) and (450.97,811.09) .. (451.54,811.09) .. controls (452.12,811.09) and (452.58,811.58) .. (452.58,812.19) .. controls (452.58,812.79) and (452.12,813.28) .. (451.54,813.28) .. controls (450.97,813.28) and (450.5,812.79) .. (450.5,812.19) -- cycle ;
%Shape: Ellipse [id:dp5212117957109115] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (461.99,804.78) .. controls (461.99,804.17) and (462.46,803.68) .. (463.03,803.68) .. controls (463.61,803.68) and (464.07,804.17) .. (464.07,804.78) .. controls (464.07,805.38) and (463.61,805.87) .. (463.03,805.87) .. controls (462.46,805.87) and (461.99,805.38) .. (461.99,804.78) -- cycle ;

%Shape: Ellipse [id:dp960732370293852] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (484.5,817.94) .. controls (484.5,817.33) and (484.97,816.84) .. (485.54,816.84) .. controls (486.12,816.84) and (486.58,817.33) .. (486.58,817.94) .. controls (486.58,818.54) and (486.12,819.03) .. (485.54,819.03) .. controls (484.97,819.03) and (484.5,818.54) .. (484.5,817.94) -- cycle ;
%Shape: Ellipse [id:dp6163505501614095] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (475.5,817.69) .. controls (475.5,817.08) and (475.97,816.59) .. (476.54,816.59) .. controls (477.12,816.59) and (477.58,817.08) .. (477.58,817.69) .. controls (477.58,818.29) and (477.12,818.78) .. (476.54,818.78) .. controls (475.97,818.78) and (475.5,818.29) .. (475.5,817.69) -- cycle ;
%Shape: Ellipse [id:dp06493037596529638] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (482.99,832.03) .. controls (482.99,831.42) and (483.46,830.93) .. (484.03,830.93) .. controls (484.61,830.93) and (485.07,831.42) .. (485.07,832.03) .. controls (485.07,832.63) and (484.61,833.12) .. (484.03,833.12) .. controls (483.46,833.12) and (482.99,832.63) .. (482.99,832.03) -- cycle ;

%Shape: Ellipse [id:dp05563253039720384] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (509.75,812.94) .. controls (509.75,812.33) and (510.22,811.84) .. (510.79,811.84) .. controls (511.37,811.84) and (511.83,812.33) .. (511.83,812.94) .. controls (511.83,813.54) and (511.37,814.03) .. (510.79,814.03) .. controls (510.22,814.03) and (509.75,813.54) .. (509.75,812.94) -- cycle ;
%Shape: Ellipse [id:dp7284434922410445] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (494,812.44) .. controls (494,811.83) and (494.47,811.34) .. (495.04,811.34) .. controls (495.62,811.34) and (496.08,811.83) .. (496.08,812.44) .. controls (496.08,813.04) and (495.62,813.53) .. (495.04,813.53) .. controls (494.47,813.53) and (494,813.04) .. (494,812.44) -- cycle ;
%Shape: Ellipse [id:dp3645800245356905] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (505.49,805.03) .. controls (505.49,804.42) and (505.96,803.93) .. (506.53,803.93) .. controls (507.11,803.93) and (507.57,804.42) .. (507.57,805.03) .. controls (507.57,805.63) and (507.11,806.12) .. (506.53,806.12) .. controls (505.96,806.12) and (505.49,805.63) .. (505.49,805.03) -- cycle ;

%Shape: Ellipse [id:dp9832742602183451] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (528,818.19) .. controls (528,817.58) and (528.47,817.09) .. (529.04,817.09) .. controls (529.62,817.09) and (530.08,817.58) .. (530.08,818.19) .. controls (530.08,818.79) and (529.62,819.28) .. (529.04,819.28) .. controls (528.47,819.28) and (528,818.79) .. (528,818.19) -- cycle ;
%Shape: Ellipse [id:dp666157799098833] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (519,817.94) .. controls (519,817.33) and (519.47,816.84) .. (520.04,816.84) .. controls (520.62,816.84) and (521.08,817.33) .. (521.08,817.94) .. controls (521.08,818.54) and (520.62,819.03) .. (520.04,819.03) .. controls (519.47,819.03) and (519,818.54) .. (519,817.94) -- cycle ;
%Shape: Ellipse [id:dp3336337825014888] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (526.49,832.28) .. controls (526.49,831.67) and (526.96,831.18) .. (527.53,831.18) .. controls (528.11,831.18) and (528.57,831.67) .. (528.57,832.28) .. controls (528.57,832.88) and (528.11,833.37) .. (527.53,833.37) .. controls (526.96,833.37) and (526.49,832.88) .. (526.49,832.28) -- cycle ;

%Shape: Ellipse [id:dp8652028222433139] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (552.5,812.19) .. controls (552.5,811.58) and (552.97,811.09) .. (553.54,811.09) .. controls (554.12,811.09) and (554.58,811.58) .. (554.58,812.19) .. controls (554.58,812.79) and (554.12,813.28) .. (553.54,813.28) .. controls (552.97,813.28) and (552.5,812.79) .. (552.5,812.19) -- cycle ;
%Shape: Ellipse [id:dp698503280478493] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (536.75,811.69) .. controls (536.75,811.08) and (537.22,810.59) .. (537.79,810.59) .. controls (538.37,810.59) and (538.83,811.08) .. (538.83,811.69) .. controls (538.83,812.29) and (538.37,812.78) .. (537.79,812.78) .. controls (537.22,812.78) and (536.75,812.29) .. (536.75,811.69) -- cycle ;
%Shape: Ellipse [id:dp9268092526755978] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (548.24,804.28) .. controls (548.24,803.67) and (548.71,803.18) .. (549.28,803.18) .. controls (549.86,803.18) and (550.32,803.67) .. (550.32,804.28) .. controls (550.32,804.88) and (549.86,805.37) .. (549.28,805.37) .. controls (548.71,805.37) and (548.24,804.88) .. (548.24,804.28) -- cycle ;

%Shape: Ellipse [id:dp3362917484201844] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (570.75,818.44) .. controls (570.75,817.83) and (571.22,817.34) .. (571.79,817.34) .. controls (572.37,817.34) and (572.83,817.83) .. (572.83,818.44) .. controls (572.83,819.04) and (572.37,819.53) .. (571.79,819.53) .. controls (571.22,819.53) and (570.75,819.04) .. (570.75,818.44) -- cycle ;
%Shape: Ellipse [id:dp8322925115400259] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (561.75,818.19) .. controls (561.75,817.58) and (562.22,817.09) .. (562.79,817.09) .. controls (563.37,817.09) and (563.83,817.58) .. (563.83,818.19) .. controls (563.83,818.79) and (563.37,819.28) .. (562.79,819.28) .. controls (562.22,819.28) and (561.75,818.79) .. (561.75,818.19) -- cycle ;
%Shape: Ellipse [id:dp5365852165774627] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (569.24,832.53) .. controls (569.24,831.92) and (569.71,831.43) .. (570.28,831.43) .. controls (570.86,831.43) and (571.32,831.92) .. (571.32,832.53) .. controls (571.32,833.13) and (570.86,833.62) .. (570.28,833.62) .. controls (569.71,833.62) and (569.24,833.13) .. (569.24,832.53) -- cycle ;

%Shape: Ellipse [id:dp7333136388196457] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (402,773.94) .. controls (402,773.33) and (402.47,772.84) .. (403.04,772.84) .. controls (403.62,772.84) and (404.08,773.33) .. (404.08,773.94) .. controls (404.08,774.54) and (403.62,775.03) .. (403.04,775.03) .. controls (402.47,775.03) and (402,774.54) .. (402,773.94) -- cycle ;
%Shape: Ellipse [id:dp09951084357417539] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (419.75,779.69) .. controls (419.75,779.08) and (420.22,778.59) .. (420.79,778.59) .. controls (421.37,778.59) and (421.83,779.08) .. (421.83,779.69) .. controls (421.83,780.29) and (421.37,780.78) .. (420.79,780.78) .. controls (420.22,780.78) and (419.75,780.29) .. (419.75,779.69) -- cycle ;
%Shape: Ellipse [id:dp011809778471891574] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (410.75,779.44) .. controls (410.75,778.83) and (411.22,778.34) .. (411.79,778.34) .. controls (412.37,778.34) and (412.83,778.83) .. (412.83,779.44) .. controls (412.83,780.04) and (412.37,780.53) .. (411.79,780.53) .. controls (411.22,780.53) and (410.75,780.04) .. (410.75,779.44) -- cycle ;
%Shape: Ellipse [id:dp7673472007967159] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (418.24,793.78) .. controls (418.24,793.17) and (418.71,792.68) .. (419.28,792.68) .. controls (419.86,792.68) and (420.32,793.17) .. (420.32,793.78) .. controls (420.32,794.38) and (419.86,794.87) .. (419.28,794.87) .. controls (418.71,794.87) and (418.24,794.38) .. (418.24,793.78) -- cycle ;

%Shape: Ellipse [id:dp7001735375263536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (444.5,774.69) .. controls (444.5,774.08) and (444.97,773.59) .. (445.54,773.59) .. controls (446.12,773.59) and (446.58,774.08) .. (446.58,774.69) .. controls (446.58,775.29) and (446.12,775.78) .. (445.54,775.78) .. controls (444.97,775.78) and (444.5,775.29) .. (444.5,774.69) -- cycle ;
%Shape: Ellipse [id:dp7643038412791767] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (428.75,774.19) .. controls (428.75,773.58) and (429.22,773.09) .. (429.79,773.09) .. controls (430.37,773.09) and (430.83,773.58) .. (430.83,774.19) .. controls (430.83,774.79) and (430.37,775.28) .. (429.79,775.28) .. controls (429.22,775.28) and (428.75,774.79) .. (428.75,774.19) -- cycle ;
%Shape: Ellipse [id:dp22364786725527264] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (440.24,766.78) .. controls (440.24,766.17) and (440.71,765.68) .. (441.28,765.68) .. controls (441.86,765.68) and (442.32,766.17) .. (442.32,766.78) .. controls (442.32,767.38) and (441.86,767.87) .. (441.28,767.87) .. controls (440.71,767.87) and (440.24,767.38) .. (440.24,766.78) -- cycle ;

%Shape: Ellipse [id:dp411706511633664] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (462.75,779.94) .. controls (462.75,779.33) and (463.22,778.84) .. (463.79,778.84) .. controls (464.37,778.84) and (464.83,779.33) .. (464.83,779.94) .. controls (464.83,780.54) and (464.37,781.03) .. (463.79,781.03) .. controls (463.22,781.03) and (462.75,780.54) .. (462.75,779.94) -- cycle ;
%Shape: Ellipse [id:dp15143139195929223] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (453.75,779.69) .. controls (453.75,779.08) and (454.22,778.59) .. (454.79,778.59) .. controls (455.37,778.59) and (455.83,779.08) .. (455.83,779.69) .. controls (455.83,780.29) and (455.37,780.78) .. (454.79,780.78) .. controls (454.22,780.78) and (453.75,780.29) .. (453.75,779.69) -- cycle ;
%Shape: Ellipse [id:dp880410514195537] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (461.24,794.03) .. controls (461.24,793.42) and (461.71,792.93) .. (462.28,792.93) .. controls (462.86,792.93) and (463.32,793.42) .. (463.32,794.03) .. controls (463.32,794.63) and (462.86,795.12) .. (462.28,795.12) .. controls (461.71,795.12) and (461.24,794.63) .. (461.24,794.03) -- cycle ;

%Shape: Ellipse [id:dp2625157793770245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (488,774.94) .. controls (488,774.33) and (488.47,773.84) .. (489.04,773.84) .. controls (489.62,773.84) and (490.08,774.33) .. (490.08,774.94) .. controls (490.08,775.54) and (489.62,776.03) .. (489.04,776.03) .. controls (488.47,776.03) and (488,775.54) .. (488,774.94) -- cycle ;
%Shape: Ellipse [id:dp3547022697218494] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (472.25,774.44) .. controls (472.25,773.83) and (472.72,773.34) .. (473.29,773.34) .. controls (473.87,773.34) and (474.33,773.83) .. (474.33,774.44) .. controls (474.33,775.04) and (473.87,775.53) .. (473.29,775.53) .. controls (472.72,775.53) and (472.25,775.04) .. (472.25,774.44) -- cycle ;
%Shape: Ellipse [id:dp288634099113773] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (483.74,767.03) .. controls (483.74,766.42) and (484.21,765.93) .. (484.78,765.93) .. controls (485.36,765.93) and (485.82,766.42) .. (485.82,767.03) .. controls (485.82,767.63) and (485.36,768.12) .. (484.78,768.12) .. controls (484.21,768.12) and (483.74,767.63) .. (483.74,767.03) -- cycle ;

%Shape: Ellipse [id:dp4192400587621572] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (507.25,779.19) .. controls (507.25,778.58) and (507.72,778.09) .. (508.29,778.09) .. controls (508.87,778.09) and (509.33,778.58) .. (509.33,779.19) .. controls (509.33,779.79) and (508.87,780.28) .. (508.29,780.28) .. controls (507.72,780.28) and (507.25,779.79) .. (507.25,779.19) -- cycle ;
%Shape: Ellipse [id:dp13627218165214727] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (498.25,778.94) .. controls (498.25,778.33) and (498.72,777.84) .. (499.29,777.84) .. controls (499.87,777.84) and (500.33,778.33) .. (500.33,778.94) .. controls (500.33,779.54) and (499.87,780.03) .. (499.29,780.03) .. controls (498.72,780.03) and (498.25,779.54) .. (498.25,778.94) -- cycle ;
%Shape: Ellipse [id:dp18970292486768114] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (505.74,793.28) .. controls (505.74,792.67) and (506.21,792.18) .. (506.78,792.18) .. controls (507.36,792.18) and (507.82,792.67) .. (507.82,793.28) .. controls (507.82,793.88) and (507.36,794.37) .. (506.78,794.37) .. controls (506.21,794.37) and (505.74,793.88) .. (505.74,793.28) -- cycle ;

%Shape: Ellipse [id:dp6890349995088967] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (531.75,774.19) .. controls (531.75,773.58) and (532.22,773.09) .. (532.79,773.09) .. controls (533.37,773.09) and (533.83,773.58) .. (533.83,774.19) .. controls (533.83,774.79) and (533.37,775.28) .. (532.79,775.28) .. controls (532.22,775.28) and (531.75,774.79) .. (531.75,774.19) -- cycle ;
%Shape: Ellipse [id:dp7979155176080508] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (516,773.69) .. controls (516,773.08) and (516.47,772.59) .. (517.04,772.59) .. controls (517.62,772.59) and (518.08,773.08) .. (518.08,773.69) .. controls (518.08,774.29) and (517.62,774.78) .. (517.04,774.78) .. controls (516.47,774.78) and (516,774.29) .. (516,773.69) -- cycle ;
%Shape: Ellipse [id:dp9220395759518778] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (527.49,766.28) .. controls (527.49,765.67) and (527.96,765.18) .. (528.53,765.18) .. controls (529.11,765.18) and (529.57,765.67) .. (529.57,766.28) .. controls (529.57,766.88) and (529.11,767.37) .. (528.53,767.37) .. controls (527.96,767.37) and (527.49,766.88) .. (527.49,766.28) -- cycle ;

%Shape: Ellipse [id:dp7106605732962707] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (400.75,850.69) .. controls (400.75,850.08) and (401.22,849.59) .. (401.79,849.59) .. controls (402.37,849.59) and (402.83,850.08) .. (402.83,850.69) .. controls (402.83,851.29) and (402.37,851.78) .. (401.79,851.78) .. controls (401.22,851.78) and (400.75,851.29) .. (400.75,850.69) -- cycle ;
%Shape: Ellipse [id:dp14767387244954522] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (385,850.19) .. controls (385,849.58) and (385.47,849.09) .. (386.04,849.09) .. controls (386.62,849.09) and (387.08,849.58) .. (387.08,850.19) .. controls (387.08,850.79) and (386.62,851.28) .. (386.04,851.28) .. controls (385.47,851.28) and (385,850.79) .. (385,850.19) -- cycle ;
%Shape: Ellipse [id:dp8958373616733115] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (396.49,842.78) .. controls (396.49,842.17) and (396.96,841.68) .. (397.53,841.68) .. controls (398.11,841.68) and (398.57,842.17) .. (398.57,842.78) .. controls (398.57,843.38) and (398.11,843.87) .. (397.53,843.87) .. controls (396.96,843.87) and (396.49,843.38) .. (396.49,842.78) -- cycle ;

%Shape: Ellipse [id:dp22188296513476202] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (419,855.94) .. controls (419,855.33) and (419.47,854.84) .. (420.04,854.84) .. controls (420.62,854.84) and (421.08,855.33) .. (421.08,855.94) .. controls (421.08,856.54) and (420.62,857.03) .. (420.04,857.03) .. controls (419.47,857.03) and (419,856.54) .. (419,855.94) -- cycle ;
%Shape: Ellipse [id:dp13924204631826442] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (410,855.69) .. controls (410,855.08) and (410.47,854.59) .. (411.04,854.59) .. controls (411.62,854.59) and (412.08,855.08) .. (412.08,855.69) .. controls (412.08,856.29) and (411.62,856.78) .. (411.04,856.78) .. controls (410.47,856.78) and (410,856.29) .. (410,855.69) -- cycle ;
%Shape: Ellipse [id:dp01737679499419209] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (417.49,870.03) .. controls (417.49,869.42) and (417.96,868.93) .. (418.53,868.93) .. controls (419.11,868.93) and (419.57,869.42) .. (419.57,870.03) .. controls (419.57,870.63) and (419.11,871.12) .. (418.53,871.12) .. controls (417.96,871.12) and (417.49,870.63) .. (417.49,870.03) -- cycle ;

%Shape: Ellipse [id:dp6072220619356636] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (443.75,850.94) .. controls (443.75,850.33) and (444.22,849.84) .. (444.79,849.84) .. controls (445.37,849.84) and (445.83,850.33) .. (445.83,850.94) .. controls (445.83,851.54) and (445.37,852.03) .. (444.79,852.03) .. controls (444.22,852.03) and (443.75,851.54) .. (443.75,850.94) -- cycle ;
%Shape: Ellipse [id:dp7409654117279412] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (428,850.44) .. controls (428,849.83) and (428.47,849.34) .. (429.04,849.34) .. controls (429.62,849.34) and (430.08,849.83) .. (430.08,850.44) .. controls (430.08,851.04) and (429.62,851.53) .. (429.04,851.53) .. controls (428.47,851.53) and (428,851.04) .. (428,850.44) -- cycle ;
%Shape: Ellipse [id:dp36635237703075596] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (439.49,843.03) .. controls (439.49,842.42) and (439.96,841.93) .. (440.53,841.93) .. controls (441.11,841.93) and (441.57,842.42) .. (441.57,843.03) .. controls (441.57,843.63) and (441.11,844.12) .. (440.53,844.12) .. controls (439.96,844.12) and (439.49,843.63) .. (439.49,843.03) -- cycle ;

%Shape: Ellipse [id:dp9371395785604744] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (462,856.19) .. controls (462,855.58) and (462.47,855.09) .. (463.04,855.09) .. controls (463.62,855.09) and (464.08,855.58) .. (464.08,856.19) .. controls (464.08,856.79) and (463.62,857.28) .. (463.04,857.28) .. controls (462.47,857.28) and (462,856.79) .. (462,856.19) -- cycle ;
%Shape: Ellipse [id:dp13620721539575542] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (453,855.94) .. controls (453,855.33) and (453.47,854.84) .. (454.04,854.84) .. controls (454.62,854.84) and (455.08,855.33) .. (455.08,855.94) .. controls (455.08,856.54) and (454.62,857.03) .. (454.04,857.03) .. controls (453.47,857.03) and (453,856.54) .. (453,855.94) -- cycle ;
%Shape: Ellipse [id:dp8435753708525933] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (460.49,870.28) .. controls (460.49,869.67) and (460.96,869.18) .. (461.53,869.18) .. controls (462.11,869.18) and (462.57,869.67) .. (462.57,870.28) .. controls (462.57,870.88) and (462.11,871.37) .. (461.53,871.37) .. controls (460.96,871.37) and (460.49,870.88) .. (460.49,870.28) -- cycle ;

%Shape: Ellipse [id:dp009696957938985173] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (487.25,850.19) .. controls (487.25,849.58) and (487.72,849.09) .. (488.29,849.09) .. controls (488.87,849.09) and (489.33,849.58) .. (489.33,850.19) .. controls (489.33,850.79) and (488.87,851.28) .. (488.29,851.28) .. controls (487.72,851.28) and (487.25,850.79) .. (487.25,850.19) -- cycle ;
%Shape: Ellipse [id:dp1046988031058802] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (471.5,849.69) .. controls (471.5,849.08) and (471.97,848.59) .. (472.54,848.59) .. controls (473.12,848.59) and (473.58,849.08) .. (473.58,849.69) .. controls (473.58,850.29) and (473.12,850.78) .. (472.54,850.78) .. controls (471.97,850.78) and (471.5,850.29) .. (471.5,849.69) -- cycle ;
%Shape: Ellipse [id:dp8793463677469489] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (482.99,842.28) .. controls (482.99,841.67) and (483.46,841.18) .. (484.03,841.18) .. controls (484.61,841.18) and (485.07,841.67) .. (485.07,842.28) .. controls (485.07,842.88) and (484.61,843.37) .. (484.03,843.37) .. controls (483.46,843.37) and (482.99,842.88) .. (482.99,842.28) -- cycle ;

%Shape: Ellipse [id:dp4035502573894245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (505.5,855.44) .. controls (505.5,854.83) and (505.97,854.34) .. (506.54,854.34) .. controls (507.12,854.34) and (507.58,854.83) .. (507.58,855.44) .. controls (507.58,856.04) and (507.12,856.53) .. (506.54,856.53) .. controls (505.97,856.53) and (505.5,856.04) .. (505.5,855.44) -- cycle ;
%Shape: Ellipse [id:dp39582090762955424] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (496.5,855.19) .. controls (496.5,854.58) and (496.97,854.09) .. (497.54,854.09) .. controls (498.12,854.09) and (498.58,854.58) .. (498.58,855.19) .. controls (498.58,855.79) and (498.12,856.28) .. (497.54,856.28) .. controls (496.97,856.28) and (496.5,855.79) .. (496.5,855.19) -- cycle ;
%Shape: Ellipse [id:dp7606174650941824] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (503.99,869.53) .. controls (503.99,868.92) and (504.46,868.43) .. (505.03,868.43) .. controls (505.61,868.43) and (506.07,868.92) .. (506.07,869.53) .. controls (506.07,870.13) and (505.61,870.62) .. (505.03,870.62) .. controls (504.46,870.62) and (503.99,870.13) .. (503.99,869.53) -- cycle ;

%Shape: Ellipse [id:dp08296079014223623] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (530,850.44) .. controls (530,849.83) and (530.47,849.34) .. (531.04,849.34) .. controls (531.62,849.34) and (532.08,849.83) .. (532.08,850.44) .. controls (532.08,851.04) and (531.62,851.53) .. (531.04,851.53) .. controls (530.47,851.53) and (530,851.04) .. (530,850.44) -- cycle ;
%Shape: Ellipse [id:dp722219343336366] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (514.25,849.94) .. controls (514.25,849.33) and (514.72,848.84) .. (515.29,848.84) .. controls (515.87,848.84) and (516.33,849.33) .. (516.33,849.94) .. controls (516.33,850.54) and (515.87,851.03) .. (515.29,851.03) .. controls (514.72,851.03) and (514.25,850.54) .. (514.25,849.94) -- cycle ;
%Shape: Ellipse [id:dp09470960026558362] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (525.74,842.53) .. controls (525.74,841.92) and (526.21,841.43) .. (526.78,841.43) .. controls (527.36,841.43) and (527.82,841.92) .. (527.82,842.53) .. controls (527.82,843.13) and (527.36,843.62) .. (526.78,843.62) .. controls (526.21,843.62) and (525.74,843.13) .. (525.74,842.53) -- cycle ;

%Shape: Ellipse [id:dp5637454497770291] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (380.75,811.94) .. controls (380.75,811.33) and (381.22,810.84) .. (381.79,810.84) .. controls (382.37,810.84) and (382.83,811.33) .. (382.83,811.94) .. controls (382.83,812.54) and (382.37,813.03) .. (381.79,813.03) .. controls (381.22,813.03) and (380.75,812.54) .. (380.75,811.94) -- cycle ;
%Shape: Ellipse [id:dp6253335802730591] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (398,817.94) .. controls (398,817.33) and (398.47,816.84) .. (399.04,816.84) .. controls (399.62,816.84) and (400.08,817.33) .. (400.08,817.94) .. controls (400.08,818.54) and (399.62,819.03) .. (399.04,819.03) .. controls (398.47,819.03) and (398,818.54) .. (398,817.94) -- cycle ;
%Shape: Ellipse [id:dp5947229783273977] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (389,817.69) .. controls (389,817.08) and (389.47,816.59) .. (390.04,816.59) .. controls (390.62,816.59) and (391.08,817.08) .. (391.08,817.69) .. controls (391.08,818.29) and (390.62,818.78) .. (390.04,818.78) .. controls (389.47,818.78) and (389,818.29) .. (389,817.69) -- cycle ;
%Shape: Ellipse [id:dp06672515405606694] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (396.49,832.03) .. controls (396.49,831.42) and (396.96,830.93) .. (397.53,830.93) .. controls (398.11,830.93) and (398.57,831.42) .. (398.57,832.03) .. controls (398.57,832.63) and (398.11,833.12) .. (397.53,833.12) .. controls (396.96,833.12) and (396.49,832.63) .. (396.49,832.03) -- cycle ;

%Shape: Ellipse [id:dp5996650992434394] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (376,855.44) .. controls (376,854.83) and (376.47,854.34) .. (377.04,854.34) .. controls (377.62,854.34) and (378.08,854.83) .. (378.08,855.44) .. controls (378.08,856.04) and (377.62,856.53) .. (377.04,856.53) .. controls (376.47,856.53) and (376,856.04) .. (376,855.44) -- cycle ;
%Shape: Ellipse [id:dp9122412257128314] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (396.5,894.69) .. controls (396.5,894.08) and (396.97,893.59) .. (397.54,893.59) .. controls (398.12,893.59) and (398.58,894.08) .. (398.58,894.69) .. controls (398.58,895.29) and (398.12,895.78) .. (397.54,895.78) .. controls (396.97,895.78) and (396.5,895.29) .. (396.5,894.69) -- cycle ;
%Shape: Ellipse [id:dp3085274275111105] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (440.25,893.69) .. controls (440.25,893.08) and (440.72,892.59) .. (441.29,892.59) .. controls (441.87,892.59) and (442.33,893.08) .. (442.33,893.69) .. controls (442.33,894.29) and (441.87,894.78) .. (441.29,894.78) .. controls (440.72,894.78) and (440.25,894.29) .. (440.25,893.69) -- cycle ;
%Shape: Ellipse [id:dp15149271084437022] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (431.25,893.44) .. controls (431.25,892.83) and (431.72,892.34) .. (432.29,892.34) .. controls (432.87,892.34) and (433.33,892.83) .. (433.33,893.44) .. controls (433.33,894.04) and (432.87,894.53) .. (432.29,894.53) .. controls (431.72,894.53) and (431.25,894.04) .. (431.25,893.44) -- cycle ;
%Shape: Ellipse [id:dp3532407518329621] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (438.74,907.78) .. controls (438.74,907.17) and (439.21,906.68) .. (439.78,906.68) .. controls (440.36,906.68) and (440.82,907.17) .. (440.82,907.78) .. controls (440.82,908.38) and (440.36,908.87) .. (439.78,908.87) .. controls (439.21,908.87) and (438.74,908.38) .. (438.74,907.78) -- cycle ;

%Shape: Ellipse [id:dp6167996451061426] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (465,888.69) .. controls (465,888.08) and (465.47,887.59) .. (466.04,887.59) .. controls (466.62,887.59) and (467.08,888.08) .. (467.08,888.69) .. controls (467.08,889.29) and (466.62,889.78) .. (466.04,889.78) .. controls (465.47,889.78) and (465,889.29) .. (465,888.69) -- cycle ;
%Shape: Ellipse [id:dp19673014048816784] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (449.25,888.19) .. controls (449.25,887.58) and (449.72,887.09) .. (450.29,887.09) .. controls (450.87,887.09) and (451.33,887.58) .. (451.33,888.19) .. controls (451.33,888.79) and (450.87,889.28) .. (450.29,889.28) .. controls (449.72,889.28) and (449.25,888.79) .. (449.25,888.19) -- cycle ;
%Shape: Ellipse [id:dp25909053437120266] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (460.74,880.78) .. controls (460.74,880.17) and (461.21,879.68) .. (461.78,879.68) .. controls (462.36,879.68) and (462.82,880.17) .. (462.82,880.78) .. controls (462.82,881.38) and (462.36,881.87) .. (461.78,881.87) .. controls (461.21,881.87) and (460.74,881.38) .. (460.74,880.78) -- cycle ;

%Shape: Ellipse [id:dp6991327629460902] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (483.25,893.94) .. controls (483.25,893.33) and (483.72,892.84) .. (484.29,892.84) .. controls (484.87,892.84) and (485.33,893.33) .. (485.33,893.94) .. controls (485.33,894.54) and (484.87,895.03) .. (484.29,895.03) .. controls (483.72,895.03) and (483.25,894.54) .. (483.25,893.94) -- cycle ;
%Shape: Ellipse [id:dp9784550704544019] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (474.25,893.69) .. controls (474.25,893.08) and (474.72,892.59) .. (475.29,892.59) .. controls (475.87,892.59) and (476.33,893.08) .. (476.33,893.69) .. controls (476.33,894.29) and (475.87,894.78) .. (475.29,894.78) .. controls (474.72,894.78) and (474.25,894.29) .. (474.25,893.69) -- cycle ;
%Shape: Ellipse [id:dp13139360078903795] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (481.74,908.03) .. controls (481.74,907.42) and (482.21,906.93) .. (482.78,906.93) .. controls (483.36,906.93) and (483.82,907.42) .. (483.82,908.03) .. controls (483.82,908.63) and (483.36,909.12) .. (482.78,909.12) .. controls (482.21,909.12) and (481.74,908.63) .. (481.74,908.03) -- cycle ;

%Shape: Ellipse [id:dp5256540323993084] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (508.5,888.94) .. controls (508.5,888.33) and (508.97,887.84) .. (509.54,887.84) .. controls (510.12,887.84) and (510.58,888.33) .. (510.58,888.94) .. controls (510.58,889.54) and (510.12,890.03) .. (509.54,890.03) .. controls (508.97,890.03) and (508.5,889.54) .. (508.5,888.94) -- cycle ;
%Shape: Ellipse [id:dp15553302755758613] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (492.75,888.44) .. controls (492.75,887.83) and (493.22,887.34) .. (493.79,887.34) .. controls (494.37,887.34) and (494.83,887.83) .. (494.83,888.44) .. controls (494.83,889.04) and (494.37,889.53) .. (493.79,889.53) .. controls (493.22,889.53) and (492.75,889.04) .. (492.75,888.44) -- cycle ;
%Shape: Ellipse [id:dp2847602263320499] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (504.24,881.03) .. controls (504.24,880.42) and (504.71,879.93) .. (505.28,879.93) .. controls (505.86,879.93) and (506.32,880.42) .. (506.32,881.03) .. controls (506.32,881.63) and (505.86,882.12) .. (505.28,882.12) .. controls (504.71,882.12) and (504.24,881.63) .. (504.24,881.03) -- cycle ;

%Shape: Ellipse [id:dp15275739814053102] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (526.75,894.19) .. controls (526.75,893.58) and (527.22,893.09) .. (527.79,893.09) .. controls (528.37,893.09) and (528.83,893.58) .. (528.83,894.19) .. controls (528.83,894.79) and (528.37,895.28) .. (527.79,895.28) .. controls (527.22,895.28) and (526.75,894.79) .. (526.75,894.19) -- cycle ;
%Shape: Ellipse [id:dp7844915905377967] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (517.75,893.94) .. controls (517.75,893.33) and (518.22,892.84) .. (518.79,892.84) .. controls (519.37,892.84) and (519.83,893.33) .. (519.83,893.94) .. controls (519.83,894.54) and (519.37,895.03) .. (518.79,895.03) .. controls (518.22,895.03) and (517.75,894.54) .. (517.75,893.94) -- cycle ;
%Shape: Ellipse [id:dp373110495644537] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (525.24,908.28) .. controls (525.24,907.67) and (525.71,907.18) .. (526.28,907.18) .. controls (526.86,907.18) and (527.32,907.67) .. (527.32,908.28) .. controls (527.32,908.88) and (526.86,909.37) .. (526.28,909.37) .. controls (525.71,909.37) and (525.24,908.88) .. (525.24,908.28) -- cycle ;

%Shape: Ellipse [id:dp5212463813072743] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (551.25,888.19) .. controls (551.25,887.58) and (551.72,887.09) .. (552.29,887.09) .. controls (552.87,887.09) and (553.33,887.58) .. (553.33,888.19) .. controls (553.33,888.79) and (552.87,889.28) .. (552.29,889.28) .. controls (551.72,889.28) and (551.25,888.79) .. (551.25,888.19) -- cycle ;
%Shape: Ellipse [id:dp5600937905433752] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (535.5,887.69) .. controls (535.5,887.08) and (535.97,886.59) .. (536.54,886.59) .. controls (537.12,886.59) and (537.58,887.08) .. (537.58,887.69) .. controls (537.58,888.29) and (537.12,888.78) .. (536.54,888.78) .. controls (535.97,888.78) and (535.5,888.29) .. (535.5,887.69) -- cycle ;
%Shape: Ellipse [id:dp5778398038808328] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (546.99,880.28) .. controls (546.99,879.67) and (547.46,879.18) .. (548.03,879.18) .. controls (548.61,879.18) and (549.07,879.67) .. (549.07,880.28) .. controls (549.07,880.88) and (548.61,881.37) .. (548.03,881.37) .. controls (547.46,881.37) and (546.99,880.88) .. (546.99,880.28) -- cycle ;

%Shape: Ellipse [id:dp14492836608171533] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (549.92,781.19) .. controls (549.92,780.58) and (550.39,780.09) .. (550.96,780.09) .. controls (551.53,780.09) and (552,780.58) .. (552,781.19) .. controls (552,781.79) and (551.53,782.28) .. (550.96,782.28) .. controls (550.39,782.28) and (549.92,781.79) .. (549.92,781.19) -- cycle ;
%Shape: Ellipse [id:dp3489468402888267] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (540.92,780.94) .. controls (540.92,780.33) and (541.39,779.84) .. (541.96,779.84) .. controls (542.53,779.84) and (543,780.33) .. (543,780.94) .. controls (543,781.54) and (542.53,782.03) .. (541.96,782.03) .. controls (541.39,782.03) and (540.92,781.54) .. (540.92,780.94) -- cycle ;
%Shape: Ellipse [id:dp8017333380135576] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (548.41,795.28) .. controls (548.41,794.67) and (548.88,794.18) .. (549.45,794.18) .. controls (550.03,794.18) and (550.49,794.67) .. (550.49,795.28) .. controls (550.49,795.88) and (550.03,796.37) .. (549.45,796.37) .. controls (548.88,796.37) and (548.41,795.88) .. (548.41,795.28) -- cycle ;

%Shape: Ellipse [id:dp25359294780220454] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (548.5,855.77) .. controls (548.5,855.16) and (548.97,854.67) .. (549.54,854.67) .. controls (550.12,854.67) and (550.58,855.16) .. (550.58,855.77) .. controls (550.58,856.38) and (550.12,856.87) .. (549.54,856.87) .. controls (548.97,856.87) and (548.5,856.38) .. (548.5,855.77) -- cycle ;
%Shape: Ellipse [id:dp8044655394977294] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (539.5,855.52) .. controls (539.5,854.91) and (539.97,854.42) .. (540.54,854.42) .. controls (541.12,854.42) and (541.58,854.91) .. (541.58,855.52) .. controls (541.58,856.13) and (541.12,856.62) .. (540.54,856.62) .. controls (539.97,856.62) and (539.5,856.13) .. (539.5,855.52) -- cycle ;
%Shape: Ellipse [id:dp3265232884100633] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (546.99,869.86) .. controls (546.99,869.26) and (547.46,868.76) .. (548.03,868.76) .. controls (548.61,868.76) and (549.07,869.26) .. (549.07,869.86) .. controls (549.07,870.47) and (548.61,870.96) .. (548.03,870.96) .. controls (547.46,870.96) and (546.99,870.47) .. (546.99,869.86) -- cycle ;

%Shape: Ellipse [id:dp1511527479613506] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (573,851.1) .. controls (573,850.5) and (573.47,850.01) .. (574.04,850.01) .. controls (574.62,850.01) and (575.08,850.5) .. (575.08,851.1) .. controls (575.08,851.71) and (574.62,852.2) .. (574.04,852.2) .. controls (573.47,852.2) and (573,851.71) .. (573,851.1) -- cycle ;
%Shape: Ellipse [id:dp3732944925429893] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (557.25,850.6) .. controls (557.25,850) and (557.72,849.51) .. (558.29,849.51) .. controls (558.87,849.51) and (559.33,850) .. (559.33,850.6) .. controls (559.33,851.21) and (558.87,851.7) .. (558.29,851.7) .. controls (557.72,851.7) and (557.25,851.21) .. (557.25,850.6) -- cycle ;
%Shape: Ellipse [id:dp7615253607849006] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (568.74,843.19) .. controls (568.74,842.59) and (569.21,842.1) .. (569.78,842.1) .. controls (570.36,842.1) and (570.82,842.59) .. (570.82,843.19) .. controls (570.82,843.8) and (570.36,844.29) .. (569.78,844.29) .. controls (569.21,844.29) and (568.74,843.8) .. (568.74,843.19) -- cycle ;

%Shape: Ellipse [id:dp5542349567934075] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (441,754.94) .. controls (441,754.33) and (441.47,753.84) .. (442.04,753.84) .. controls (442.62,753.84) and (443.08,754.33) .. (443.08,754.94) .. controls (443.08,755.54) and (442.62,756.03) .. (442.04,756.03) .. controls (441.47,756.03) and (441,755.54) .. (441,754.94) -- cycle ;
%Shape: Ellipse [id:dp9817190552285355] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (484,754.94) .. controls (484,754.33) and (484.47,753.84) .. (485.04,753.84) .. controls (485.62,753.84) and (486.08,754.33) .. (486.08,754.94) .. controls (486.08,755.54) and (485.62,756.03) .. (485.04,756.03) .. controls (484.47,756.03) and (484,755.54) .. (484,754.94) -- cycle ;
%Shape: Ellipse [id:dp9589389348462938] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (527.67,755.27) .. controls (527.67,754.66) and (528.14,754.17) .. (528.71,754.17) .. controls (529.28,754.17) and (529.75,754.66) .. (529.75,755.27) .. controls (529.75,755.88) and (529.28,756.37) .. (528.71,756.37) .. controls (528.14,756.37) and (527.67,755.88) .. (527.67,755.27) -- cycle ;
%Shape: Ellipse [id:dp5130203429030131] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (438,918.27) .. controls (438,917.66) and (438.47,917.17) .. (439.04,917.17) .. controls (439.62,917.17) and (440.08,917.66) .. (440.08,918.27) .. controls (440.08,918.88) and (439.62,919.37) .. (439.04,919.37) .. controls (438.47,919.37) and (438,918.88) .. (438,918.27) -- cycle ;
%Shape: Ellipse [id:dp8119787843709572] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (482,918.27) .. controls (482,917.66) and (482.47,917.17) .. (483.04,917.17) .. controls (483.62,917.17) and (484.08,917.66) .. (484.08,918.27) .. controls (484.08,918.88) and (483.62,919.37) .. (483.04,919.37) .. controls (482.47,919.37) and (482,918.88) .. (482,918.27) -- cycle ;
%Shape: Ellipse [id:dp026845608997792647] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (525.67,918.6) .. controls (525.67,918) and (526.14,917.51) .. (526.71,917.51) .. controls (527.28,917.51) and (527.75,918) .. (527.75,918.6) .. controls (527.75,919.21) and (527.28,919.7) .. (526.71,919.7) .. controls (526.14,919.7) and (525.67,919.21) .. (525.67,918.6) -- cycle ;
%Shape: Ellipse [id:dp10354004218868873] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (582.67,856.27) .. controls (582.67,855.66) and (583.14,855.17) .. (583.71,855.17) .. controls (584.28,855.17) and (584.75,855.66) .. (584.75,856.27) .. controls (584.75,856.88) and (584.28,857.37) .. (583.71,857.37) .. controls (583.14,857.37) and (582.67,856.88) .. (582.67,856.27) -- cycle ;
%Shape: Ellipse [id:dp38938039538450564] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (561.42,894.27) .. controls (561.42,893.66) and (561.89,893.17) .. (562.46,893.17) .. controls (563.03,893.17) and (563.5,893.66) .. (563.5,894.27) .. controls (563.5,894.88) and (563.03,895.37) .. (562.46,895.37) .. controls (561.89,895.37) and (561.42,894.88) .. (561.42,894.27) -- cycle ;
%Shape: Ellipse [id:dp07263379344643539] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,774.44) .. controls (560,773.83) and (560.47,773.34) .. (561.04,773.34) .. controls (561.62,773.34) and (562.08,773.83) .. (562.08,774.44) .. controls (562.08,775.04) and (561.62,775.53) .. (561.04,775.53) .. controls (560.47,775.53) and (560,775.04) .. (560,774.44) -- cycle ;
%Shape: Ellipse [id:dp7156576840263911] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (580.5,813.69) .. controls (580.5,813.08) and (580.97,812.59) .. (581.54,812.59) .. controls (582.12,812.59) and (582.58,813.08) .. (582.58,813.69) .. controls (582.58,814.29) and (582.12,814.78) .. (581.54,814.78) .. controls (580.97,814.78) and (580.5,814.29) .. (580.5,813.69) -- cycle ;

%Shape: Ellipse [id:dp20414196790048456] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (421.4,888.29) .. controls (421.4,887.68) and (421.87,887.19) .. (422.44,887.19) .. controls (423.02,887.19) and (423.48,887.68) .. (423.48,888.29) .. controls (423.48,888.89) and (423.02,889.38) .. (422.44,889.38) .. controls (421.87,889.38) and (421.4,888.89) .. (421.4,888.29) -- cycle ;
%Shape: Ellipse [id:dp6811188439243037] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (405.65,887.79) .. controls (405.65,887.18) and (406.12,886.69) .. (406.69,886.69) .. controls (407.27,886.69) and (407.73,887.18) .. (407.73,887.79) .. controls (407.73,888.39) and (407.27,888.88) .. (406.69,888.88) .. controls (406.12,888.88) and (405.65,888.39) .. (405.65,887.79) -- cycle ;
%Shape: Ellipse [id:dp2571799586470327] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (417.14,880.38) .. controls (417.14,879.77) and (417.61,879.28) .. (418.18,879.28) .. controls (418.76,879.28) and (419.22,879.77) .. (419.22,880.38) .. controls (419.22,880.98) and (418.76,881.47) .. (418.18,881.47) .. controls (417.61,881.47) and (417.14,880.98) .. (417.14,880.38) -- cycle ;






\end{tikzpicture}

==> figs/edge-disentanglers-1.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Path Data [id:dp2409398965408398] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (425.89,252.59) -- (440.48,229.51) -- (469.77,246.57) -- (456.56,268.21) -- (454.43,270.95) -- (425.89,252.59) -- cycle ;
%Shape: Polygon [id:ds9827691987330882] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (201.25,180.91) -- (227.36,181.28) -- (227.95,219.93) -- (258.21,237.94) -- (244.82,261.37) -- (214.38,243.4) -- (184.28,260.95) -- (168.83,236.21) -- (200.81,217.88) -- cycle ;
%Shape: Ellipse [id:dp7382217025233639] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (223.69,191.83) .. controls (223.69,193.91) and (225.47,195.6) .. (227.66,195.6) .. controls (229.84,195.6) and (231.62,193.91) .. (231.62,191.83) .. controls (231.62,189.74) and (229.84,188.05) .. (227.66,188.05) .. controls (225.47,188.05) and (223.69,189.74) .. (223.69,191.83) -- cycle ;
%Shape: Ellipse [id:dp7446745605121075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247.8,234.15) .. controls (247.8,236.23) and (249.57,237.92) .. (251.76,237.92) .. controls (253.95,237.92) and (255.73,236.23) .. (255.73,234.15) .. controls (255.73,232.06) and (253.95,230.37) .. (251.76,230.37) .. controls (249.57,230.37) and (247.8,232.06) .. (247.8,234.15) -- cycle ;
%Shape: Polygon [id:ds9539411023354198] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (329.7,245.93) -- (342.2,268.43) -- (308.82,285.96) -- (306.81,321.12) -- (279.85,320.05) -- (281.74,284.76) -- (252.28,266.15) -- (267.09,241.03) -- (298.12,260.94) -- cycle ;
%Shape: Ellipse [id:dp346710928871625] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (273.61,243.89) .. controls (271.76,244.85) and (271.08,247.2) .. (272.09,249.14) .. controls (273.1,251.08) and (275.42,251.88) .. (277.27,250.92) .. controls (279.11,249.95) and (279.79,247.6) .. (278.78,245.66) .. controls (277.77,243.72) and (275.46,242.92) .. (273.61,243.89) -- cycle ;
%Shape: Ellipse [id:dp3292194570832998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (330.35,270.52) .. controls (328.5,271.48) and (327.82,273.84) .. (328.83,275.78) .. controls (329.84,277.72) and (332.16,278.51) .. (334.01,277.55) .. controls (335.86,276.59) and (336.54,274.24) .. (335.53,272.29) .. controls (334.52,270.35) and (332.2,269.56) .. (330.35,270.52) -- cycle ;
%Shape: Path Data [id:dp617619701941071] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (85.98,237.01) -- (115.57,253.73) -- (101.01,278.71) -- (72.6,262.92) -- (36.06,241.22) -- (49.81,217.64) -- (85.98,237.01) -- cycle ;
%Straight Lines [id:da6739279510748379] 
\draw    (36.06,241.22) -- (101.01,278.71) ;
%Straight Lines [id:da8532156837001661] 
\draw    (49.81,217.64) -- (115.57,253.73) ;
%Shape: Path Data [id:dp9592118875080995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (390.45,232.04) -- (404.94,208.9) -- (433.47,225.36) -- (417.43,249.23) -- (390.45,232.04) -- cycle ;
%Straight Lines [id:da32591122228089286] 
\draw    (390.45,232.04) -- (418.07,248.92) ;
%Straight Lines [id:da4890656302799752] 
\draw    (404.94,208.9) -- (433.81,225.91) ;
%Straight Lines [id:da9145258386920996] 
\draw    (418.07,248.92) -- (433.81,225.91) ;
%Straight Lines [id:da5327671912057188] 
\draw    (425.48,253.01) -- (454.43,270.95) ;
%Straight Lines [id:da6623400207356498] 
\draw    (440.48,229.51) -- (469.7,247.22) ;
%Straight Lines [id:da684491939301995] 
\draw    (425.48,253.01) -- (440.48,229.51) ;
%Shape: Ellipse [id:dp925499429155509] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.8,221.15) .. controls (420.8,223.23) and (422.57,224.92) .. (424.76,224.92) .. controls (426.95,224.92) and (428.73,223.23) .. (428.73,221.15) .. controls (428.73,219.06) and (426.95,217.37) .. (424.76,217.37) .. controls (422.57,217.37) and (420.8,219.06) .. (420.8,221.15) -- cycle ;
%Shape: Ellipse [id:dp6351656770808407] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (446.61,231.89) .. controls (444.76,232.85) and (444.08,235.2) .. (445.09,237.14) .. controls (446.1,239.08) and (448.42,239.88) .. (450.27,238.92) .. controls (452.11,237.95) and (452.79,235.6) .. (451.78,233.66) .. controls (450.77,231.72) and (448.46,230.92) .. (446.61,231.89) -- cycle ;
%Straight Lines [id:da23875880281348216] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (66.9,225.9) -- (52.2,250.43) ;
%Straight Lines [id:da7594616000046281] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (98.7,244) -- (84.06,268.86) ;
%Straight Lines [id:da2399797151382419] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (246.2,231.43) -- (233.2,254.93) ;
%Straight Lines [id:da5971764809868143] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (281.61,249.99) -- (264.7,276.43) ;
%Shape: Brace [id:dp7241541281941406] 
\draw   (232.2,257.93) .. controls (229.7,261.87) and (230.42,265.09) .. (234.37,267.58) -- (235.01,267.99) .. controls (240.64,271.56) and (242.2,275.31) .. (239.71,279.25) .. controls (242.2,275.31) and (246.27,275.12) .. (251.9,278.69)(249.37,277.08) -- (252.54,279.09) .. controls (256.48,281.59) and (259.7,280.87) .. (262.2,276.93) ;
%Straight Lines [id:da6308423881352432] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (234.6,224.5) -- (221.16,247.76) ;
%Straight Lines [id:da13970923924932732] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (293.9,257.9) -- (279.2,282.43) ;
%Straight Lines [id:da46612741732328233] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (418.4,216.4) -- (403.7,240.93) ;
%Straight Lines [id:da7446249789108208] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (457.7,239) -- (443.06,263.86) ;
%Shape: Brace [id:dp09194235221603386] 
\draw   (405.2,244.93) .. controls (402.59,248.79) and (403.21,252.03) .. (407.07,254.65) -- (409.25,256.12) .. controls (414.77,259.85) and (416.22,263.65) .. (413.6,267.52) .. controls (416.22,263.65) and (420.29,263.59) .. (425.81,267.33)(423.32,265.64) -- (427.98,268.8) .. controls (431.85,271.41) and (435.09,270.79) .. (437.7,266.92) ;

% Text Node
\draw (247.67+4,209.63+8) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (276.67,223.63+4) node [anchor=north west][inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (329.53,271.29+8) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (233.67,179.63+4) node [anchor=north west][inner sep=0.75pt]    {$\bar{a}$};
% Text Node
\draw (420.67+2,197.63+8) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (449.67,212.63+6) node [anchor=north west][inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (15.67,172.86) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (163.67,173.8) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (361.67,174.8) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (31.33+1,244.14) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (80.93+1,273.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (223.93+2,278.44+3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (260.93,279.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (215.83,250.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (54.93+2,258.94+3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (383.33,239.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (432.93,268.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (398.93+2,266.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};


\end{tikzpicture}


==> figs/edge-disentanglers-2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,420); %set diagram left start at 0, and has height of 420

%Shape: Path Data [id:dp15312747088555256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (408.62,229.19) -- (423.21,206.11) -- (452.5,223.17) -- (439.3,244.81) -- (437.17,247.55) -- (408.62,229.19) -- cycle ;
%Shape: Path Data [id:dp7982948052605896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (83.31,214.21) -- (112.9,230.93) -- (98.34,255.91) -- (69.93,240.12) -- (33.39,218.42) -- (47.14,194.84) -- (83.31,214.21) -- cycle ;
%Straight Lines [id:da45932395708294727] 
\draw    (33.39,218.42) -- (98.34,255.91) ;
%Straight Lines [id:da29388510573900994] 
\draw    (47.14,194.84) -- (112.9,230.93) ;
%Shape: Path Data [id:dp8096474343608298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (373.19,208.64) -- (387.68,185.5) -- (416.2,201.96) -- (400.16,225.83) -- (373.19,208.64) -- cycle ;
%Straight Lines [id:da4062902836519826] 
\draw    (373.19,208.64) -- (400.81,225.52) ;
%Straight Lines [id:da8419374752826014] 
\draw    (387.68,185.5) -- (416.55,202.51) ;
%Straight Lines [id:da7576592557565944] 
\draw    (400.81,225.52) -- (416.55,202.51) ;
%Straight Lines [id:da07960546115247569] 
\draw    (408.21,229.61) -- (437.17,247.55) ;
%Straight Lines [id:da8007891292583906] 
\draw    (423.21,206.11) -- (452.43,223.82) ;
%Straight Lines [id:da6143570263655975] 
\draw    (408.21,229.61) -- (423.21,206.11) ;
%Shape: Ellipse [id:dp7435589945522265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (403.53,197.75) .. controls (403.53,199.83) and (405.31,201.52) .. (407.5,201.52) .. controls (409.68,201.52) and (411.46,199.83) .. (411.46,197.75) .. controls (411.46,195.66) and (409.68,193.97) .. (407.5,193.97) .. controls (405.31,193.97) and (403.53,195.66) .. (403.53,197.75) -- cycle ;
%Shape: Ellipse [id:dp3784457761769491] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (429.34,208.49) .. controls (427.49,209.45) and (426.81,211.8) .. (427.82,213.74) .. controls (428.83,215.68) and (431.15,216.48) .. (433,215.52) .. controls (434.85,214.55) and (435.53,212.2) .. (434.52,210.26) .. controls (433.51,208.32) and (431.19,207.52) .. (429.34,208.49) -- cycle ;
%Shape: Path Data [id:dp1044923408815337] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (196.11,213.01) -- (225.7,229.73) -- (211.14,254.71) -- (182.73,238.92) -- (146.19,217.22) -- (159.94,193.64) -- (196.11,213.01) -- cycle ;
%Straight Lines [id:da2538468302145893] 
\draw    (146.19,217.22) -- (211.14,254.71) ;
%Shape: Path Data [id:dp10422095861205216] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (306.31,213.16) -- (335.9,229.88) -- (321.34,254.86) -- (292.93,239.07) -- (256.39,217.38) -- (270.14,193.79) -- (306.31,213.16) -- cycle ;
%Straight Lines [id:da09382506240590205] 
\draw    (256.39,217.38) -- (321.34,254.86) ;
%Shape: Rectangle [id:dp9409886957654647] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 243; blue, 131 }  ,fill opacity=1 ] (297.41,208.53) -- (310.33,216.14) -- (296.32,239.93) -- (283.39,232.31) -- cycle ;
%Straight Lines [id:da9590810496238644] 
\draw    (270.14,193.79) -- (335.9,229.88) ;
%Shape: Ellipse [id:dp447236612433368] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (288.13,204.9) .. controls (288.13,206.98) and (289.91,208.67) .. (292.1,208.67) .. controls (294.28,208.67) and (296.06,206.98) .. (296.06,204.9) .. controls (296.06,202.81) and (294.28,201.12) .. (292.1,201.12) .. controls (289.91,201.12) and (288.13,202.81) .. (288.13,204.9) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp9774628504663223] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (316.44,220.47) .. controls (309.16,221.38) and (303.67,220.17) .. (299.48,217.07) .. controls (295.93,214.44) and (293.31,210.45) .. (291.33,205.24) ;
%Shape: Ellipse [id:dp15482087449771909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (313.94,215.64) .. controls (312.09,216.6) and (311.41,218.95) .. (312.42,220.9) .. controls (313.43,222.84) and (315.75,223.63) .. (317.6,222.67) .. controls (319.45,221.71) and (320.13,219.35) .. (319.12,217.41) .. controls (318.11,215.47) and (315.79,214.68) .. (313.94,215.64) -- cycle ;
%Straight Lines [id:da9558100749721876] 
\draw    (119.5,247.07) -- (158.4,247.07) ;
\draw [shift={(160.4,247.07)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da319319068261098] 
\draw    (240,245.57) -- (278.9,245.57) ;
\draw [shift={(280.9,245.57)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7436558858781501] 
\draw    (356,245.57) -- (394.9,245.57) ;
\draw [shift={(396.9,245.57)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp06132336558766194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 243; blue, 131 }  ,fill opacity=1 ] (187.41,208.53) -- (200.33,216.14) -- (186.32,239.93) -- (173.39,232.31) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp03522941389854228] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (206.24,220.31) .. controls (198.96,221.23) and (193.47,220.02) .. (189.28,216.91) .. controls (185.73,214.28) and (183.11,210.3) .. (181.13,205.09) ;
%Straight Lines [id:da7247195112195417] 
\draw    (159.94,193.64) -- (183.18,206.39) -- (225.7,229.73) ;
%Shape: Ellipse [id:dp09036890570477696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (177.93,204.75) .. controls (177.93,206.83) and (179.71,208.52) .. (181.9,208.52) .. controls (184.08,208.52) and (185.86,206.83) .. (185.86,204.75) .. controls (185.86,202.66) and (184.08,200.97) .. (181.9,200.97) .. controls (179.71,200.97) and (177.93,202.66) .. (177.93,204.75) -- cycle ;
%Shape: Ellipse [id:dp35196288755667693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.74,214.49) .. controls (202.89,215.45) and (202.21,217.8) .. (203.22,219.74) .. controls (204.23,221.68) and (206.55,222.48) .. (208.4,221.52) .. controls (210.25,220.55) and (210.93,218.2) .. (209.92,216.26) .. controls (208.91,214.32) and (206.59,213.52) .. (204.74,214.49) -- cycle ;


% Text Node

\draw (403.4,174.23+10) node [anchor=north west][inner sep=0.75pt]    {$a$};

% Text Node

\draw (432.4,189.23+10) node [anchor=north west][inner sep=0.75pt]    {$\overline{a}$};

% Text Node

\draw (12,150.06+20) node [anchor=north west][inner sep=0.75pt]    {$a)$};

% Text Node

\draw (344.4,150.4+20) node [anchor=north west][inner sep=0.75pt]    {$d)$};

% Text Node

\draw (124.8,148.86+20) node [anchor=north west][inner sep=0.75pt]    {$b)$};

% Text Node

\draw (178.3+8,181.23+10) node [anchor=north west][inner sep=0.75pt]    {$a$};

% Text Node

\draw (206.8+6,196.23+10) node [anchor=north west][inner sep=0.75pt]    {$\overline{a}$};

% Text Node

\draw (235,149.01+20) node [anchor=north west][inner sep=0.75pt]    {$c)$};

% Text Node

\draw (288+8,181.39+10) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (317,196.39+10) node [anchor=north west][inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (112.3+8,251.23+2) node [anchor=north west][inner sep=0.75pt]    {$S_{1\rightarrow a,\overline{a}}$};
% Text Node
\draw (238.8,252.73) node [anchor=north west][inner sep=0.75pt]    {$d_{a} \ P_{1}$};
% Text Node
\draw (363.8,253.73) node [anchor=north west][inner sep=0.75pt]    {$V_{1}$};

\end{tikzpicture}

==> figs/factorized-with-anyons.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,972); %set diagram left start at 0, and has height of 972

%Shape: Path Data [id:dp14971624597988753] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (66.3,308.48) -- (297.23,308.48) .. controls (325.08,308.48) and (347.65,331.05) .. (347.65,358.9) -- (347.65,510.16) .. controls (347.65,538) and (325.08,560.58) .. (297.23,560.58) -- (66.3,560.58) .. controls (38.46,560.58) and (15.88,538) .. (15.88,510.16) -- (15.88,358.9) .. controls (15.88,331.05) and (38.46,308.48) .. (66.3,308.48) -- cycle (259.99,553.24) -- (282.45,540.28) -- (282.45,514.35) -- (272.27,508.48) -- (276.61,501.11) -- (285.94,506.5) -- (308.39,493.54) -- (308.39,467.61) -- (299.4,462.42) -- (303.88,454.81) -- (313.73,460.49) -- (336.18,447.53) -- (336.18,421.6) -- (313.73,408.64) -- (304.28,414.1) -- (300.36,406.97) -- (310.73,400.98) -- (310.73,375.05) -- (288.28,362.09) -- (278.73,367.6) -- (274.68,360.23) -- (285.49,353.99) -- (285.49,328.06) -- (263.04,315.1) -- (240.59,328.06) -- (240.59,338.37) -- (232.36,338.37) -- (232.36,327.44) -- (209.9,314.48) -- (187.45,327.44) -- (187.45,338.37) -- (179.7,338.37) -- (179.7,327.75) -- (157.24,314.79) -- (134.79,327.75) -- (134.79,338.37) -- (126.88,338.37) -- (126.88,327.84) -- (104.43,314.88) -- (81.98,327.84) -- (81.98,353.76) -- (91.02,358.98) -- (86.42,366.79) -- (77.18,361.46) -- (54.73,374.43) -- (54.73,400.35) -- (63.63,405.49) -- (59.17,413.04) -- (50.17,407.85) -- (27.72,420.81) -- (27.72,446.73) -- (50.17,459.7) -- (59.03,454.58) -- (63.08,461.96) -- (52.84,467.87) -- (52.84,493.79) -- (75.29,506.75) -- (84.71,501.32) -- (88.54,508.29) -- (78.8,513.91) -- (78.8,539.84) -- (101.25,552.8) -- (123.7,539.84) -- (123.7,529.21) -- (131.46,529.21) -- (131.46,540.34) -- (153.91,553.3) -- (176.36,540.34) -- (176.36,529.21) -- (184.88,529.21) -- (184.88,540.59) -- (207.33,553.55) -- (229.79,540.59) -- (229.79,529.21) -- (237.54,529.21) -- (237.54,540.28) -- (259.99,553.24) -- cycle ;
%Shape: Polygon [id:ds9842488062680843] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (97.39,482.57) -- (105.31,482.68) -- (105.49,494.41) -- (114.68,499.88) -- (110.61,506.99) -- (101.37,501.54) -- (92.24,506.86) -- (87.55,499.35) -- (97.26,493.79) -- cycle ;
%Shape: Polygon [id:ds24143670518755433] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (137.08,500.8) -- (141.03,507.67) -- (131.03,513.81) -- (131.02,524.5) -- (122.84,524.64) -- (122.81,513.91) -- (113.57,508.77) -- (117.63,500.91) -- (127.37,506.42) -- cycle ;
%Shape: Polygon [id:ds27622872617211414] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (150.05,482.26) -- (157.97,482.37) -- (158.15,494.1) -- (167.34,499.57) -- (163.27,506.68) -- (154.03,501.22) -- (144.9,506.55) -- (140.21,499.04) -- (149.92,493.48) -- cycle ;
%Shape: Polygon [id:ds03529267871803321] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (189.74,501.31) -- (193.69,508.18) -- (183.69,514.32) -- (183.68,525.01) -- (175.5,525.14) -- (175.47,514.42) -- (166.23,509.28) -- (170.29,501.42) -- (180.03,506.92) -- cycle ;
%Shape: Polygon [id:ds054111392419178506] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (71.84,436.17) -- (79.76,436.28) -- (79.94,448.01) -- (89.12,453.48) -- (85.06,460.59) -- (75.82,455.13) -- (66.69,460.46) -- (62,452.95) -- (71.71,447.39) -- cycle ;
%Shape: Polygon [id:ds2064384445764802] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (111.53,454.4) -- (115.48,461.27) -- (105.48,467.41) -- (105.47,478.1) -- (97.28,478.24) -- (97.26,467.51) -- (88.02,462.37) -- (92.08,454.51) -- (101.82,460.02) -- cycle ;
%Shape: Polygon [id:ds05225112493519646] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (124.5,435.86) -- (132.42,435.97) -- (132.6,447.7) -- (141.78,453.17) -- (137.72,460.28) -- (128.48,454.82) -- (119.35,460.15) -- (114.66,452.64) -- (124.37,447.08) -- cycle ;
%Shape: Polygon [id:ds7740886209426574] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (164.19,454.09) -- (168.14,460.96) -- (158.14,467.1) -- (158.13,477.79) -- (149.94,477.92) -- (149.92,467.2) -- (140.68,462.06) -- (144.74,454.2) -- (154.48,459.7) -- cycle ;
%Shape: Polygon [id:ds5220009456011254] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (177.22,435.75) -- (185.14,435.86) -- (185.32,447.59) -- (194.5,453.05) -- (190.44,460.16) -- (181.2,454.71) -- (172.07,460.03) -- (167.38,452.53) -- (177.08,446.96) -- cycle ;
%Shape: Polygon [id:ds7035760840351444] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (216.91,453.98) -- (220.86,460.85) -- (210.86,466.99) -- (210.85,477.68) -- (202.66,477.81) -- (202.63,467.08) -- (193.39,461.95) -- (197.45,454.09) -- (207.19,459.59) -- cycle ;
%Shape: Polygon [id:ds8086855405605211] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (229.88,435.43) -- (237.8,435.55) -- (237.98,447.28) -- (247.16,452.74) -- (243.1,459.85) -- (233.86,454.4) -- (224.73,459.72) -- (220.04,452.22) -- (229.74,446.65) -- cycle ;
%Shape: Polygon [id:ds5634009740910704] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (269.57,454.48) -- (273.52,461.35) -- (263.52,467.49) -- (263.51,478.18) -- (255.32,478.32) -- (255.29,467.59) -- (246.05,462.45) -- (250.11,454.59) -- (259.85,460.1) -- cycle ;
%Shape: Polygon [id:ds112405212588222] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (203.67,482.74) -- (211.6,482.85) -- (211.78,494.58) -- (220.96,500.04) -- (216.9,507.15) -- (207.66,501.7) -- (198.52,507.02) -- (193.84,499.52) -- (203.54,493.95) -- cycle ;
%Shape: Polygon [id:ds7963261935543899] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (243.36,500.97) -- (247.31,507.84) -- (237.32,513.98) -- (237.31,524.67) -- (229.12,524.8) -- (229.09,514.07) -- (219.85,508.94) -- (223.91,501.08) -- (233.65,506.58) -- cycle ;
%Shape: Polygon [id:ds10929844382927567] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (255.12,481.21) -- (263.04,481.32) -- (263.22,493.05) -- (272.4,498.51) -- (268.34,505.62) -- (259.1,500.17) -- (249.97,505.49) -- (245.28,497.99) -- (254.98,492.42) -- cycle ;
%Shape: Polygon [id:ds41543730836658055] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (99.51,389.28) -- (107.44,389.4) -- (107.62,401.13) -- (116.8,406.59) -- (112.74,413.7) -- (103.5,408.25) -- (94.36,413.57) -- (89.68,406.07) -- (99.38,400.5) -- cycle ;
%Shape: Polygon [id:ds13195589948559316] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (139.2,407.52) -- (143.15,414.39) -- (133.16,420.53) -- (133.15,431.21) -- (124.96,431.35) -- (124.93,420.62) -- (115.69,415.49) -- (119.75,407.62) -- (129.49,413.13) -- cycle ;
%Shape: Polygon [id:ds6521928223882851] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (152.17,388.97) -- (160.1,389.08) -- (160.28,400.81) -- (169.46,406.28) -- (165.4,413.39) -- (156.16,407.94) -- (147.02,413.26) -- (142.34,405.76) -- (152.04,400.19) -- cycle ;
%Shape: Polygon [id:ds5794987768959807] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (191.86,408.02) -- (195.81,414.89) -- (185.82,421.03) -- (185.81,431.72) -- (177.62,431.85) -- (177.59,421.13) -- (168.35,415.99) -- (172.41,408.13) -- (182.15,413.63) -- cycle ;
%Shape: Polygon [id:ds5303592334559388] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (113.65,361.11) -- (117.6,367.98) -- (107.61,374.13) -- (107.6,384.81) -- (99.41,384.95) -- (99.38,374.22) -- (90.14,369.09) -- (94.2,361.22) -- (103.94,366.73) -- cycle ;
%Shape: Polygon [id:ds46618060990296617] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (126.52,342.55) -- (134.45,342.66) -- (134.63,354.39) -- (143.81,359.85) -- (139.75,366.96) -- (130.51,361.51) -- (121.37,366.83) -- (116.69,359.33) -- (126.39,353.76) -- cycle ;
%Shape: Polygon [id:ds95919239759651] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (166.31,360.8) -- (170.26,367.67) -- (160.27,373.81) -- (160.26,384.5) -- (152.07,384.64) -- (152.04,373.91) -- (142.8,368.77) -- (146.86,360.91) -- (156.6,366.42) -- cycle ;
%Shape: Polygon [id:ds8710587453820946] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (179.34,342.46) -- (187.26,342.57) -- (187.44,354.3) -- (196.63,359.77) -- (192.56,366.87) -- (183.32,361.42) -- (174.19,366.74) -- (169.5,359.24) -- (179.21,353.68) -- cycle ;
%Shape: Polygon [id:ds17525339484094493] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (219.13,360.71) -- (223.08,367.58) -- (213.08,373.72) -- (213.07,384.41) -- (204.88,384.55) -- (204.86,373.82) -- (195.62,368.68) -- (199.68,360.82) -- (209.42,366.33) -- cycle ;
%Shape: Polygon [id:ds14991019119069904] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (232,342.15) -- (239.92,342.26) -- (240.1,353.99) -- (249.29,359.45) -- (245.22,366.56) -- (235.98,361.11) -- (226.85,366.43) -- (222.16,358.93) -- (231.87,353.36) -- cycle ;
%Shape: Polygon [id:ds38982189126382005] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (271.05,362.56) -- (275,369.43) -- (265,375.57) -- (264.99,386.25) -- (256.8,386.39) -- (256.78,375.66) -- (247.53,370.53) -- (251.6,362.67) -- (261.33,368.17) -- cycle ;
%Shape: Polygon [id:ds4554172693128613] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (204.58,389.45) -- (212.5,389.56) -- (212.68,401.29) -- (221.86,406.76) -- (217.8,413.86) -- (208.56,408.41) -- (199.43,413.74) -- (194.74,406.23) -- (204.45,400.67) -- cycle ;
%Shape: Polygon [id:ds8079889833555991] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (244.27,407.68) -- (248.22,414.55) -- (238.22,420.69) -- (238.21,431.38) -- (230.02,431.51) -- (230,420.79) -- (220.76,415.65) -- (224.82,407.79) -- (234.56,413.29) -- cycle ;
%Shape: Polygon [id:ds46157345753378] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (257.24,389.14) -- (265.16,389.25) -- (265.34,400.98) -- (274.52,406.44) -- (270.46,413.55) -- (261.22,408.1) -- (252.09,413.42) -- (247.4,405.92) -- (257.11,400.35) -- cycle ;
%Shape: Polygon [id:ds015459982220841217] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (296.93,409.4) -- (300.88,416.27) -- (290.88,422.41) -- (290.87,433.1) -- (282.68,433.24) -- (282.66,422.51) -- (273.42,417.37) -- (277.48,409.51) -- (287.22,415.02) -- cycle ;
%Shape: Polygon [id:ds49708998697669005] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (86.41,407.7) -- (90.36,414.57) -- (80.36,420.71) -- (80.35,431.4) -- (72.17,431.53) -- (72.14,420.81) -- (62.9,415.67) -- (66.96,407.81) -- (76.7,413.31) -- cycle ;
%Shape: Polygon [id:ds005894361627851508] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (282.68,435.69) -- (290.61,435.8) -- (290.79,447.53) -- (299.97,452.99) -- (295.91,460.1) -- (286.67,454.65) -- (277.53,459.97) -- (272.85,452.47) -- (282.55,446.91) -- cycle ;
%Shape: Path Data [id:dp15570394374487662] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (64.07,305.45) -- (299.33,305.45) .. controls (327.98,305.45) and (351.2,328.67) .. (351.2,357.31) -- (351.2,512.91) .. controls (351.2,541.56) and (327.98,564.78) .. (299.33,564.78) -- (64.07,564.78) .. controls (35.42,564.78) and (12.2,541.56) .. (12.2,512.91) -- (12.2,357.31) .. controls (12.2,328.67) and (35.42,305.45) .. (64.07,305.45) -- cycle (24.39,360.73) -- (24.39,507.06) .. controls (24.39,534) and (46.23,555.84) .. (73.17,555.84) -- (294.29,555.84) .. controls (321.23,555.84) and (343.07,534) .. (343.07,507.06) -- (343.07,360.73) .. controls (343.07,333.79) and (321.23,311.95) .. (294.29,311.95) -- (73.17,311.95) .. controls (46.23,311.95) and (24.39,333.79) .. (24.39,360.73) -- cycle ;

%Shape: Ellipse [id:dp8174206506831181] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (111.77,404.85) .. controls (111.77,404.11) and (112.34,403.51) .. (113.04,403.51) .. controls (113.74,403.51) and (114.31,404.11) .. (114.31,404.85) .. controls (114.31,405.59) and (113.74,406.19) .. (113.04,406.19) .. controls (112.34,406.19) and (111.77,405.59) .. (111.77,404.85) -- cycle ;
%Shape: Ellipse [id:dp4134889211686308] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (92.56,404.24) .. controls (92.56,403.5) and (93.13,402.9) .. (93.83,402.9) .. controls (94.53,402.9) and (95.1,403.5) .. (95.1,404.24) .. controls (95.1,404.98) and (94.53,405.58) .. (93.83,405.58) .. controls (93.13,405.58) and (92.56,404.98) .. (92.56,404.24) -- cycle ;
%Shape: Ellipse [id:dp6096879414049867] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (106.58,395.2) .. controls (106.58,394.47) and (107.14,393.87) .. (107.84,393.87) .. controls (108.55,393.87) and (109.11,394.47) .. (109.11,395.2) .. controls (109.11,395.94) and (108.55,396.54) .. (107.84,396.54) .. controls (107.14,396.54) and (106.58,395.94) .. (106.58,395.2) -- cycle ;

%Shape: Ellipse [id:dp901016026628866] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (134.03,411.25) .. controls (134.03,410.51) and (134.59,409.91) .. (135.29,409.91) .. controls (135.99,409.91) and (136.56,410.51) .. (136.56,411.25) .. controls (136.56,411.99) and (135.99,412.59) .. (135.29,412.59) .. controls (134.59,412.59) and (134.03,411.99) .. (134.03,411.25) -- cycle ;
%Shape: Ellipse [id:dp5104967511691607] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (123.05,410.95) .. controls (123.05,410.21) and (123.62,409.61) .. (124.32,409.61) .. controls (125.02,409.61) and (125.59,410.21) .. (125.59,410.95) .. controls (125.59,411.68) and (125.02,412.28) .. (124.32,412.28) .. controls (123.62,412.28) and (123.05,411.68) .. (123.05,410.95) -- cycle ;
%Shape: Ellipse [id:dp7206504179551958] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (132.19,428.43) .. controls (132.19,427.7) and (132.75,427.1) .. (133.45,427.1) .. controls (134.15,427.1) and (134.72,427.7) .. (134.72,428.43) .. controls (134.72,429.17) and (134.15,429.77) .. (133.45,429.77) .. controls (132.75,429.77) and (132.19,429.17) .. (132.19,428.43) -- cycle ;

%Shape: Ellipse [id:dp5773979223425982] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (164.21,405.15) .. controls (164.21,404.42) and (164.77,403.82) .. (165.47,403.82) .. controls (166.17,403.82) and (166.74,404.42) .. (166.74,405.15) .. controls (166.74,405.89) and (166.17,406.49) .. (165.47,406.49) .. controls (164.77,406.49) and (164.21,405.89) .. (164.21,405.15) -- cycle ;
%Shape: Ellipse [id:dp7039370354452483] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (145,404.54) .. controls (145,403.81) and (145.57,403.21) .. (146.27,403.21) .. controls (146.97,403.21) and (147.54,403.81) .. (147.54,404.54) .. controls (147.54,405.28) and (146.97,405.88) .. (146.27,405.88) .. controls (145.57,405.88) and (145,405.28) .. (145,404.54) -- cycle ;
%Shape: Ellipse [id:dp7243845009147589] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (159.01,395.51) .. controls (159.01,394.77) and (159.58,394.17) .. (160.28,394.17) .. controls (160.98,394.17) and (161.55,394.77) .. (161.55,395.51) .. controls (161.55,396.25) and (160.98,396.85) .. (160.28,396.85) .. controls (159.58,396.85) and (159.01,396.25) .. (159.01,395.51) -- cycle ;

%Shape: Ellipse [id:dp7598740789974638] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (186.46,411.56) .. controls (186.46,410.82) and (187.03,410.22) .. (187.73,410.22) .. controls (188.43,410.22) and (189,410.82) .. (189,411.56) .. controls (189,412.29) and (188.43,412.89) .. (187.73,412.89) .. controls (187.03,412.89) and (186.46,412.29) .. (186.46,411.56) -- cycle ;
%Shape: Ellipse [id:dp30707433110131577] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (175.49,411.25) .. controls (175.49,410.51) and (176.05,409.91) .. (176.75,409.91) .. controls (177.45,409.91) and (178.02,410.51) .. (178.02,411.25) .. controls (178.02,411.99) and (177.45,412.59) .. (176.75,412.59) .. controls (176.05,412.59) and (175.49,411.99) .. (175.49,411.25) -- cycle ;
%Shape: Ellipse [id:dp8214923582679836] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (184.62,428.74) .. controls (184.62,428) and (185.19,427.4) .. (185.89,427.4) .. controls (186.59,427.4) and (187.16,428) .. (187.16,428.74) .. controls (187.16,429.48) and (186.59,430.08) .. (185.89,430.08) .. controls (185.19,430.08) and (184.62,429.48) .. (184.62,428.74) -- cycle ;

%Shape: Ellipse [id:dp9556575557652474] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (217.25,405.46) .. controls (217.25,404.72) and (217.82,404.12) .. (218.52,404.12) .. controls (219.22,404.12) and (219.79,404.72) .. (219.79,405.46) .. controls (219.79,406.2) and (219.22,406.8) .. (218.52,406.8) .. controls (217.82,406.8) and (217.25,406.2) .. (217.25,405.46) -- cycle ;
%Shape: Ellipse [id:dp8379855877074669] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (198.05,404.85) .. controls (198.05,404.11) and (198.61,403.51) .. (199.31,403.51) .. controls (200.01,403.51) and (200.58,404.11) .. (200.58,404.85) .. controls (200.58,405.59) and (200.01,406.19) .. (199.31,406.19) .. controls (198.61,406.19) and (198.05,405.59) .. (198.05,404.85) -- cycle ;
%Shape: Ellipse [id:dp9190238459977189] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (212.06,395.81) .. controls (212.06,395.08) and (212.62,394.48) .. (213.33,394.48) .. controls (214.03,394.48) and (214.59,395.08) .. (214.59,395.81) .. controls (214.59,396.55) and (214.03,397.15) .. (213.33,397.15) .. controls (212.62,397.15) and (212.06,396.55) .. (212.06,395.81) -- cycle ;

%Shape: Ellipse [id:dp7532997739717804] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (239.51,411.86) .. controls (239.51,411.12) and (240.07,410.52) .. (240.77,410.52) .. controls (241.47,410.52) and (242.04,411.12) .. (242.04,411.86) .. controls (242.04,412.6) and (241.47,413.2) .. (240.77,413.2) .. controls (240.07,413.2) and (239.51,412.6) .. (239.51,411.86) -- cycle ;
%Shape: Ellipse [id:dp41415429296959094] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (228.53,411.56) .. controls (228.53,410.82) and (229.1,410.22) .. (229.8,410.22) .. controls (230.5,410.22) and (231.07,410.82) .. (231.07,411.56) .. controls (231.07,412.29) and (230.5,412.89) .. (229.8,412.89) .. controls (229.1,412.89) and (228.53,412.29) .. (228.53,411.56) -- cycle ;
%Shape: Ellipse [id:dp06346854329132867] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (237.67,429.04) .. controls (237.67,428.31) and (238.23,427.71) .. (238.93,427.71) .. controls (239.63,427.71) and (240.2,428.31) .. (240.2,429.04) .. controls (240.2,429.78) and (239.63,430.38) .. (238.93,430.38) .. controls (238.23,430.38) and (237.67,429.78) .. (237.67,429.04) -- cycle ;

%Shape: Ellipse [id:dp5009827505146147] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (269.38,404.54) .. controls (269.38,403.81) and (269.95,403.21) .. (270.65,403.21) .. controls (271.35,403.21) and (271.92,403.81) .. (271.92,404.54) .. controls (271.92,405.28) and (271.35,405.88) .. (270.65,405.88) .. controls (269.95,405.88) and (269.38,405.28) .. (269.38,404.54) -- cycle ;
%Shape: Ellipse [id:dp9715610743406395] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (250.18,403.93) .. controls (250.18,403.2) and (250.74,402.6) .. (251.44,402.6) .. controls (252.14,402.6) and (252.71,403.2) .. (252.71,403.93) .. controls (252.71,404.67) and (252.14,405.27) .. (251.44,405.27) .. controls (250.74,405.27) and (250.18,404.67) .. (250.18,403.93) -- cycle ;
%Shape: Ellipse [id:dp7867399089148601] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (264.19,394.9) .. controls (264.19,394.16) and (264.76,393.56) .. (265.46,393.56) .. controls (266.16,393.56) and (266.72,394.16) .. (266.72,394.9) .. controls (266.72,395.64) and (266.16,396.24) .. (265.46,396.24) .. controls (264.76,396.24) and (264.19,395.64) .. (264.19,394.9) -- cycle ;

%Shape: Ellipse [id:dp7854338916522534] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (291.64,412.17) .. controls (291.64,411.43) and (292.2,410.83) .. (292.9,410.83) .. controls (293.6,410.83) and (294.17,411.43) .. (294.17,412.17) .. controls (294.17,412.9) and (293.6,413.5) .. (292.9,413.5) .. controls (292.2,413.5) and (291.64,412.9) .. (291.64,412.17) -- cycle ;
%Shape: Ellipse [id:dp39432700513467545] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (280.66,411.86) .. controls (280.66,411.12) and (281.23,410.52) .. (281.93,410.52) .. controls (282.63,410.52) and (283.2,411.12) .. (283.2,411.86) .. controls (283.2,412.6) and (282.63,413.2) .. (281.93,413.2) .. controls (281.23,413.2) and (280.66,412.6) .. (280.66,411.86) -- cycle ;
%Shape: Ellipse [id:dp9474727359728023] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (289.8,429.35) .. controls (289.8,428.61) and (290.36,428.01) .. (291.06,428.01) .. controls (291.76,428.01) and (292.33,428.61) .. (292.33,429.35) .. controls (292.33,430.09) and (291.76,430.69) .. (291.06,430.69) .. controls (290.36,430.69) and (289.8,430.09) .. (289.8,429.35) -- cycle ;

%Shape: Ellipse [id:dp29078219647629533] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (85.86,357.9) .. controls (85.86,357.16) and (86.43,356.56) .. (87.13,356.56) .. controls (87.83,356.56) and (88.39,357.16) .. (88.39,357.9) .. controls (88.39,358.64) and (87.83,359.24) .. (87.13,359.24) .. controls (86.43,359.24) and (85.86,358.64) .. (85.86,357.9) -- cycle ;
%Shape: Ellipse [id:dp31356565609496045] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (107.5,364.91) .. controls (107.5,364.17) and (108.07,363.58) .. (108.77,363.58) .. controls (109.47,363.58) and (110.04,364.17) .. (110.04,364.91) .. controls (110.04,365.65) and (109.47,366.25) .. (108.77,366.25) .. controls (108.07,366.25) and (107.5,365.65) .. (107.5,364.91) -- cycle ;
%Shape: Ellipse [id:dp761340122492344] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (96.53,364.61) .. controls (96.53,363.87) and (97.1,363.27) .. (97.8,363.27) .. controls (98.5,363.27) and (99.06,363.87) .. (99.06,364.61) .. controls (99.06,365.35) and (98.5,365.95) .. (97.8,365.95) .. controls (97.1,365.95) and (96.53,365.35) .. (96.53,364.61) -- cycle ;
%Shape: Ellipse [id:dp8028655495330155] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (105.66,382.1) .. controls (105.66,381.36) and (106.23,380.76) .. (106.93,380.76) .. controls (107.63,380.76) and (108.2,381.36) .. (108.2,382.1) .. controls (108.2,382.83) and (107.63,383.43) .. (106.93,383.43) .. controls (106.23,383.43) and (105.66,382.83) .. (105.66,382.1) -- cycle ;

%Shape: Ellipse [id:dp1458777015444248] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (137.68,358.82) .. controls (137.68,358.08) and (138.25,357.48) .. (138.95,357.48) .. controls (139.65,357.48) and (140.22,358.08) .. (140.22,358.82) .. controls (140.22,359.55) and (139.65,360.15) .. (138.95,360.15) .. controls (138.25,360.15) and (137.68,359.55) .. (137.68,358.82) -- cycle ;
%Shape: Ellipse [id:dp32445898846339705] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (118.48,358.21) .. controls (118.48,357.47) and (119.05,356.87) .. (119.75,356.87) .. controls (120.45,356.87) and (121.01,357.47) .. (121.01,358.21) .. controls (121.01,358.94) and (120.45,359.54) .. (119.75,359.54) .. controls (119.05,359.54) and (118.48,358.94) .. (118.48,358.21) -- cycle ;
%Shape: Ellipse [id:dp9380205303707856] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (132.49,349.17) .. controls (132.49,348.43) and (133.06,347.83) .. (133.76,347.83) .. controls (134.46,347.83) and (135.03,348.43) .. (135.03,349.17) .. controls (135.03,349.91) and (134.46,350.51) .. (133.76,350.51) .. controls (133.06,350.51) and (132.49,349.91) .. (132.49,349.17) -- cycle ;

%Shape: Ellipse [id:dp716046454092427] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (159.94,365.22) .. controls (159.94,364.48) and (160.51,363.88) .. (161.21,363.88) .. controls (161.91,363.88) and (162.47,364.48) .. (162.47,365.22) .. controls (162.47,365.96) and (161.91,366.55) .. (161.21,366.55) .. controls (160.51,366.55) and (159.94,365.96) .. (159.94,365.22) -- cycle ;
%Shape: Ellipse [id:dp10507058054085072] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (148.96,364.91) .. controls (148.96,364.17) and (149.53,363.58) .. (150.23,363.58) .. controls (150.93,363.58) and (151.5,364.17) .. (151.5,364.91) .. controls (151.5,365.65) and (150.93,366.25) .. (150.23,366.25) .. controls (149.53,366.25) and (148.96,365.65) .. (148.96,364.91) -- cycle ;
%Shape: Ellipse [id:dp1622776408337645] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (158.1,382.4) .. controls (158.1,381.66) and (158.67,381.06) .. (159.37,381.06) .. controls (160.07,381.06) and (160.63,381.66) .. (160.63,382.4) .. controls (160.63,383.14) and (160.07,383.74) .. (159.37,383.74) .. controls (158.67,383.74) and (158.1,383.14) .. (158.1,382.4) -- cycle ;

%Shape: Ellipse [id:dp9530548026382717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (190.73,359.12) .. controls (190.73,358.38) and (191.3,357.78) .. (192,357.78) .. controls (192.7,357.78) and (193.26,358.38) .. (193.26,359.12) .. controls (193.26,359.86) and (192.7,360.46) .. (192,360.46) .. controls (191.3,360.46) and (190.73,359.86) .. (190.73,359.12) -- cycle ;
%Shape: Ellipse [id:dp3912344472425944] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (171.52,358.51) .. controls (171.52,357.77) and (172.09,357.17) .. (172.79,357.17) .. controls (173.49,357.17) and (174.06,357.77) .. (174.06,358.51) .. controls (174.06,359.25) and (173.49,359.85) .. (172.79,359.85) .. controls (172.09,359.85) and (171.52,359.25) .. (171.52,358.51) -- cycle ;
%Shape: Ellipse [id:dp8568021415480866] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (185.53,349.48) .. controls (185.53,348.74) and (186.1,348.14) .. (186.8,348.14) .. controls (187.5,348.14) and (188.07,348.74) .. (188.07,349.48) .. controls (188.07,350.21) and (187.5,350.81) .. (186.8,350.81) .. controls (186.1,350.81) and (185.53,350.21) .. (185.53,349.48) -- cycle ;

%Shape: Ellipse [id:dp40329841610919326] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.2,364.3) .. controls (214.2,363.56) and (214.77,362.97) .. (215.47,362.97) .. controls (216.17,362.97) and (216.74,363.56) .. (216.74,364.3) .. controls (216.74,365.04) and (216.17,365.64) .. (215.47,365.64) .. controls (214.77,365.64) and (214.2,365.04) .. (214.2,364.3) -- cycle ;
%Shape: Ellipse [id:dp2734759806451219] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (203.23,364) .. controls (203.23,363.26) and (203.8,362.66) .. (204.5,362.66) .. controls (205.2,362.66) and (205.76,363.26) .. (205.76,364) .. controls (205.76,364.74) and (205.2,365.34) .. (204.5,365.34) .. controls (203.8,365.34) and (203.23,364.74) .. (203.23,364) -- cycle ;
%Shape: Ellipse [id:dp5474701733819878] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (212.36,381.49) .. controls (212.36,380.75) and (212.93,380.15) .. (213.63,380.15) .. controls (214.33,380.15) and (214.9,380.75) .. (214.9,381.49) .. controls (214.9,382.22) and (214.33,382.82) .. (213.63,382.82) .. controls (212.93,382.82) and (212.36,382.22) .. (212.36,381.49) -- cycle ;

%Shape: Ellipse [id:dp9193545453827721] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (244.08,358.21) .. controls (244.08,357.47) and (244.65,356.87) .. (245.35,356.87) .. controls (246.05,356.87) and (246.61,357.47) .. (246.61,358.21) .. controls (246.61,358.94) and (246.05,359.54) .. (245.35,359.54) .. controls (244.65,359.54) and (244.08,358.94) .. (244.08,358.21) -- cycle ;
%Shape: Ellipse [id:dp007832654020855978] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (224.87,357.6) .. controls (224.87,356.86) and (225.44,356.26) .. (226.14,356.26) .. controls (226.84,356.26) and (227.41,356.86) .. (227.41,357.6) .. controls (227.41,358.33) and (226.84,358.93) .. (226.14,358.93) .. controls (225.44,358.93) and (224.87,358.33) .. (224.87,357.6) -- cycle ;
%Shape: Ellipse [id:dp7559188794549603] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (238.88,348.56) .. controls (238.88,347.82) and (239.45,347.22) .. (240.15,347.22) .. controls (240.85,347.22) and (241.42,347.82) .. (241.42,348.56) .. controls (241.42,349.3) and (240.85,349.9) .. (240.15,349.9) .. controls (239.45,349.9) and (238.88,349.3) .. (238.88,348.56) -- cycle ;

%Shape: Ellipse [id:dp9761381291029805] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (84.33,451.49) .. controls (84.33,450.75) and (84.9,450.15) .. (85.6,450.15) .. controls (86.3,450.15) and (86.87,450.75) .. (86.87,451.49) .. controls (86.87,452.23) and (86.3,452.83) .. (85.6,452.83) .. controls (84.9,452.83) and (84.33,452.23) .. (84.33,451.49) -- cycle ;
%Shape: Ellipse [id:dp8572062274947301] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (65.13,450.88) .. controls (65.13,450.14) and (65.7,449.55) .. (66.4,449.55) .. controls (67.1,449.55) and (67.66,450.14) .. (67.66,450.88) .. controls (67.66,451.62) and (67.1,452.22) .. (66.4,452.22) .. controls (65.7,452.22) and (65.13,451.62) .. (65.13,450.88) -- cycle ;
%Shape: Ellipse [id:dp43853680176481125] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (79.14,441.85) .. controls (79.14,441.11) and (79.71,440.51) .. (80.41,440.51) .. controls (81.11,440.51) and (81.68,441.11) .. (81.68,441.85) .. controls (81.68,442.59) and (81.11,443.18) .. (80.41,443.18) .. controls (79.71,443.18) and (79.14,442.59) .. (79.14,441.85) -- cycle ;

%Shape: Ellipse [id:dp7651194912032888] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (106.59,457.89) .. controls (106.59,457.16) and (107.16,456.56) .. (107.86,456.56) .. controls (108.56,456.56) and (109.12,457.16) .. (109.12,457.89) .. controls (109.12,458.63) and (108.56,459.23) .. (107.86,459.23) .. controls (107.16,459.23) and (106.59,458.63) .. (106.59,457.89) -- cycle ;
%Shape: Ellipse [id:dp6591033511092339] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (95.61,457.59) .. controls (95.61,456.85) and (96.18,456.25) .. (96.88,456.25) .. controls (97.58,456.25) and (98.15,456.85) .. (98.15,457.59) .. controls (98.15,458.33) and (97.58,458.93) .. (96.88,458.93) .. controls (96.18,458.93) and (95.61,458.33) .. (95.61,457.59) -- cycle ;
%Shape: Ellipse [id:dp6290601242472016] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (104.75,475.08) .. controls (104.75,474.34) and (105.32,473.74) .. (106.02,473.74) .. controls (106.72,473.74) and (107.28,474.34) .. (107.28,475.08) .. controls (107.28,475.82) and (106.72,476.41) .. (106.02,476.41) .. controls (105.32,476.41) and (104.75,475.82) .. (104.75,475.08) -- cycle ;

%Shape: Ellipse [id:dp7388109655536161] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (136.77,451.8) .. controls (136.77,451.06) and (137.34,450.46) .. (138.04,450.46) .. controls (138.74,450.46) and (139.3,451.06) .. (139.3,451.8) .. controls (139.3,452.54) and (138.74,453.13) .. (138.04,453.13) .. controls (137.34,453.13) and (136.77,452.54) .. (136.77,451.8) -- cycle ;
%Shape: Ellipse [id:dp9220442615847055] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (117.56,451.19) .. controls (117.56,450.45) and (118.13,449.85) .. (118.83,449.85) .. controls (119.53,449.85) and (120.1,450.45) .. (120.1,451.19) .. controls (120.1,451.93) and (119.53,452.52) .. (118.83,452.52) .. controls (118.13,452.52) and (117.56,451.93) .. (117.56,451.19) -- cycle ;
%Shape: Ellipse [id:dp5660884090514435] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (131.58,442.15) .. controls (131.58,441.41) and (132.14,440.82) .. (132.84,440.82) .. controls (133.54,440.82) and (134.11,441.41) .. (134.11,442.15) .. controls (134.11,442.89) and (133.54,443.49) .. (132.84,443.49) .. controls (132.14,443.49) and (131.58,442.89) .. (131.58,442.15) -- cycle ;

%Shape: Ellipse [id:dp2458459944714222] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (159.02,458.2) .. controls (159.02,457.46) and (159.59,456.86) .. (160.29,456.86) .. controls (160.99,456.86) and (161.56,457.46) .. (161.56,458.2) .. controls (161.56,458.94) and (160.99,459.54) .. (160.29,459.54) .. controls (159.59,459.54) and (159.02,458.94) .. (159.02,458.2) -- cycle ;
%Shape: Ellipse [id:dp1528251296718779] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (148.05,457.89) .. controls (148.05,457.16) and (148.62,456.56) .. (149.32,456.56) .. controls (150.02,456.56) and (150.58,457.16) .. (150.58,457.89) .. controls (150.58,458.63) and (150.02,459.23) .. (149.32,459.23) .. controls (148.62,459.23) and (148.05,458.63) .. (148.05,457.89) -- cycle ;
%Shape: Ellipse [id:dp5389693454083522] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (157.18,475.38) .. controls (157.18,474.64) and (157.75,474.04) .. (158.45,474.04) .. controls (159.15,474.04) and (159.72,474.64) .. (159.72,475.38) .. controls (159.72,476.12) and (159.15,476.72) .. (158.45,476.72) .. controls (157.75,476.72) and (157.18,476.12) .. (157.18,475.38) -- cycle ;

%Shape: Ellipse [id:dp7415650579609911] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (189.81,450.88) .. controls (189.81,450.14) and (190.38,449.55) .. (191.08,449.55) .. controls (191.78,449.55) and (192.35,450.14) .. (192.35,450.88) .. controls (192.35,451.62) and (191.78,452.22) .. (191.08,452.22) .. controls (190.38,452.22) and (189.81,451.62) .. (189.81,450.88) -- cycle ;
%Shape: Ellipse [id:dp3572365350193718] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (170.61,450.27) .. controls (170.61,449.53) and (171.18,448.94) .. (171.88,448.94) .. controls (172.58,448.94) and (173.14,449.53) .. (173.14,450.27) .. controls (173.14,451.01) and (172.58,451.61) .. (171.88,451.61) .. controls (171.18,451.61) and (170.61,451.01) .. (170.61,450.27) -- cycle ;
%Shape: Ellipse [id:dp8399540417079159] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (184.62,441.24) .. controls (184.62,440.5) and (185.19,439.9) .. (185.89,439.9) .. controls (186.59,439.9) and (187.16,440.5) .. (187.16,441.24) .. controls (187.16,441.98) and (186.59,442.57) .. (185.89,442.57) .. controls (185.19,442.57) and (184.62,441.98) .. (184.62,441.24) -- cycle ;

%Shape: Ellipse [id:dp3025045450907329] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (212.07,457.28) .. controls (212.07,456.55) and (212.64,455.95) .. (213.34,455.95) .. controls (214.04,455.95) and (214.6,456.55) .. (214.6,457.28) .. controls (214.6,458.02) and (214.04,458.62) .. (213.34,458.62) .. controls (212.64,458.62) and (212.07,458.02) .. (212.07,457.28) -- cycle ;
%Shape: Ellipse [id:dp9308952341370813] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (201.09,456.98) .. controls (201.09,456.24) and (201.66,455.64) .. (202.36,455.64) .. controls (203.06,455.64) and (203.63,456.24) .. (203.63,456.98) .. controls (203.63,457.72) and (203.06,458.32) .. (202.36,458.32) .. controls (201.66,458.32) and (201.09,457.72) .. (201.09,456.98) -- cycle ;
%Shape: Ellipse [id:dp45524642975306384] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (210.23,474.47) .. controls (210.23,473.73) and (210.8,473.13) .. (211.5,473.13) .. controls (212.2,473.13) and (212.76,473.73) .. (212.76,474.47) .. controls (212.76,475.21) and (212.2,475.8) .. (211.5,475.8) .. controls (210.8,475.8) and (210.23,475.21) .. (210.23,474.47) -- cycle ;

%Shape: Ellipse [id:dp5461458900618841] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (241.94,451.19) .. controls (241.94,450.45) and (242.51,449.85) .. (243.21,449.85) .. controls (243.91,449.85) and (244.48,450.45) .. (244.48,451.19) .. controls (244.48,451.93) and (243.91,452.52) .. (243.21,452.52) .. controls (242.51,452.52) and (241.94,451.93) .. (241.94,451.19) -- cycle ;
%Shape: Ellipse [id:dp8970516144670042] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (222.74,450.58) .. controls (222.74,449.84) and (223.31,449.24) .. (224.01,449.24) .. controls (224.71,449.24) and (225.27,449.84) .. (225.27,450.58) .. controls (225.27,451.32) and (224.71,451.91) .. (224.01,451.91) .. controls (223.31,451.91) and (222.74,451.32) .. (222.74,450.58) -- cycle ;
%Shape: Ellipse [id:dp8064511567476513] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (236.75,441.54) .. controls (236.75,440.8) and (237.32,440.21) .. (238.02,440.21) .. controls (238.72,440.21) and (239.29,440.8) .. (239.29,441.54) .. controls (239.29,442.28) and (238.72,442.88) .. (238.02,442.88) .. controls (237.32,442.88) and (236.75,442.28) .. (236.75,441.54) -- cycle ;

%Shape: Ellipse [id:dp5243677710720607] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (59.95,404.24) .. controls (59.95,403.5) and (60.51,402.9) .. (61.21,402.9) .. controls (61.91,402.9) and (62.48,403.5) .. (62.48,404.24) .. controls (62.48,404.98) and (61.91,405.58) .. (61.21,405.58) .. controls (60.51,405.58) and (59.95,404.98) .. (59.95,404.24) -- cycle ;
%Shape: Ellipse [id:dp9652806467828074] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (80.98,411.56) .. controls (80.98,410.82) and (81.55,410.22) .. (82.25,410.22) .. controls (82.95,410.22) and (83.52,410.82) .. (83.52,411.56) .. controls (83.52,412.29) and (82.95,412.89) .. (82.25,412.89) .. controls (81.55,412.89) and (80.98,412.29) .. (80.98,411.56) -- cycle ;
%Shape: Ellipse [id:dp30442252726066554] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (70.01,411.25) .. controls (70.01,410.51) and (70.57,409.91) .. (71.27,409.91) .. controls (71.97,409.91) and (72.54,410.51) .. (72.54,411.25) .. controls (72.54,411.99) and (71.97,412.59) .. (71.27,412.59) .. controls (70.57,412.59) and (70.01,411.99) .. (70.01,411.25) -- cycle ;
%Shape: Ellipse [id:dp5357642415138357] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (79.14,428.74) .. controls (79.14,428) and (79.71,427.4) .. (80.41,427.4) .. controls (81.11,427.4) and (81.68,428) .. (81.68,428.74) .. controls (81.68,429.48) and (81.11,430.08) .. (80.41,430.08) .. controls (79.71,430.08) and (79.14,429.48) .. (79.14,428.74) -- cycle ;

%Shape: Ellipse [id:dp43298276240043543] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (54.15,457.28) .. controls (54.15,456.55) and (54.72,455.95) .. (55.42,455.95) .. controls (56.12,455.95) and (56.69,456.55) .. (56.69,457.28) .. controls (56.69,458.02) and (56.12,458.62) .. (55.42,458.62) .. controls (54.72,458.62) and (54.15,458.02) .. (54.15,457.28) -- cycle ;
%Shape: Ellipse [id:dp07754516050341365] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (79.15,505.15) .. controls (79.15,504.41) and (79.72,503.81) .. (80.42,503.81) .. controls (81.12,503.81) and (81.69,504.41) .. (81.69,505.15) .. controls (81.69,505.89) and (81.12,506.48) .. (80.42,506.48) .. controls (79.72,506.48) and (79.15,505.89) .. (79.15,505.15) -- cycle ;
%Shape: Ellipse [id:dp14866712696226925] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (132.5,503.93) .. controls (132.5,503.19) and (133.07,502.59) .. (133.77,502.59) .. controls (134.47,502.59) and (135.04,503.19) .. (135.04,503.93) .. controls (135.04,504.67) and (134.47,505.26) .. (133.77,505.26) .. controls (133.07,505.26) and (132.5,504.67) .. (132.5,503.93) -- cycle ;
%Shape: Ellipse [id:dp7802067493463218] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (121.53,503.62) .. controls (121.53,502.88) and (122.09,502.29) .. (122.79,502.29) .. controls (123.49,502.29) and (124.06,502.88) .. (124.06,503.62) .. controls (124.06,504.36) and (123.49,504.96) .. (122.79,504.96) .. controls (122.09,504.96) and (121.53,504.36) .. (121.53,503.62) -- cycle ;
%Shape: Ellipse [id:dp14718613219361587] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (130.66,521.11) .. controls (130.66,520.37) and (131.23,519.77) .. (131.93,519.77) .. controls (132.63,519.77) and (133.2,520.37) .. (133.2,521.11) .. controls (133.2,521.85) and (132.63,522.45) .. (131.93,522.45) .. controls (131.23,522.45) and (130.66,521.85) .. (130.66,521.11) -- cycle ;

%Shape: Ellipse [id:dp19034253250498545] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (162.68,497.83) .. controls (162.68,497.09) and (163.25,496.49) .. (163.95,496.49) .. controls (164.65,496.49) and (165.22,497.09) .. (165.22,497.83) .. controls (165.22,498.57) and (164.65,499.17) .. (163.95,499.17) .. controls (163.25,499.17) and (162.68,498.57) .. (162.68,497.83) -- cycle ;
%Shape: Ellipse [id:dp690708809265671] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (143.48,497.22) .. controls (143.48,496.48) and (144.04,495.88) .. (144.74,495.88) .. controls (145.44,495.88) and (146.01,496.48) .. (146.01,497.22) .. controls (146.01,497.96) and (145.44,498.56) .. (144.74,498.56) .. controls (144.04,498.56) and (143.48,497.96) .. (143.48,497.22) -- cycle ;
%Shape: Ellipse [id:dp011031807739926958] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (157.49,488.19) .. controls (157.49,487.45) and (158.06,486.85) .. (158.76,486.85) .. controls (159.46,486.85) and (160.02,487.45) .. (160.02,488.19) .. controls (160.02,488.92) and (159.46,489.52) .. (158.76,489.52) .. controls (158.06,489.52) and (157.49,488.92) .. (157.49,488.19) -- cycle ;

%Shape: Ellipse [id:dp34111073517219026] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (184.94,504.23) .. controls (184.94,503.49) and (185.5,502.9) .. (186.2,502.9) .. controls (186.9,502.9) and (187.47,503.49) .. (187.47,504.23) .. controls (187.47,504.97) and (186.9,505.57) .. (186.2,505.57) .. controls (185.5,505.57) and (184.94,504.97) .. (184.94,504.23) -- cycle ;
%Shape: Ellipse [id:dp5464712031095837] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (173.96,503.93) .. controls (173.96,503.19) and (174.53,502.59) .. (175.23,502.59) .. controls (175.93,502.59) and (176.5,503.19) .. (176.5,503.93) .. controls (176.5,504.67) and (175.93,505.26) .. (175.23,505.26) .. controls (174.53,505.26) and (173.96,504.67) .. (173.96,503.93) -- cycle ;
%Shape: Ellipse [id:dp8212525912303152] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (183.1,521.41) .. controls (183.1,520.68) and (183.66,520.08) .. (184.36,520.08) .. controls (185.06,520.08) and (185.63,520.68) .. (185.63,521.41) .. controls (185.63,522.15) and (185.06,522.75) .. (184.36,522.75) .. controls (183.66,522.75) and (183.1,522.15) .. (183.1,521.41) -- cycle ;

%Shape: Ellipse [id:dp12605417865392265] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (215.73,498.14) .. controls (215.73,497.4) and (216.29,496.8) .. (216.99,496.8) .. controls (217.69,496.8) and (218.26,497.4) .. (218.26,498.14) .. controls (218.26,498.87) and (217.69,499.47) .. (216.99,499.47) .. controls (216.29,499.47) and (215.73,498.87) .. (215.73,498.14) -- cycle ;
%Shape: Ellipse [id:dp8001372858488471] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (196.52,497.53) .. controls (196.52,496.79) and (197.09,496.19) .. (197.79,496.19) .. controls (198.49,496.19) and (199.06,496.79) .. (199.06,497.53) .. controls (199.06,498.26) and (198.49,498.86) .. (197.79,498.86) .. controls (197.09,498.86) and (196.52,498.26) .. (196.52,497.53) -- cycle ;
%Shape: Ellipse [id:dp3477733980817075] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (210.53,488.49) .. controls (210.53,487.75) and (211.1,487.15) .. (211.8,487.15) .. controls (212.5,487.15) and (213.07,487.75) .. (213.07,488.49) .. controls (213.07,489.23) and (212.5,489.83) .. (211.8,489.83) .. controls (211.1,489.83) and (210.53,489.23) .. (210.53,488.49) -- cycle ;

%Shape: Ellipse [id:dp5362775150060086] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (237.98,504.54) .. controls (237.98,503.8) and (238.55,503.2) .. (239.25,503.2) .. controls (239.95,503.2) and (240.52,503.8) .. (240.52,504.54) .. controls (240.52,505.28) and (239.95,505.87) .. (239.25,505.87) .. controls (238.55,505.87) and (237.98,505.28) .. (237.98,504.54) -- cycle ;
%Shape: Ellipse [id:dp73614183031891] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (227.01,504.23) .. controls (227.01,503.49) and (227.57,502.9) .. (228.27,502.9) .. controls (228.97,502.9) and (229.54,503.49) .. (229.54,504.23) .. controls (229.54,504.97) and (228.97,505.57) .. (228.27,505.57) .. controls (227.57,505.57) and (227.01,504.97) .. (227.01,504.23) -- cycle ;
%Shape: Ellipse [id:dp7021638783547277] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (236.14,521.72) .. controls (236.14,520.98) and (236.71,520.38) .. (237.41,520.38) .. controls (238.11,520.38) and (238.68,520.98) .. (238.68,521.72) .. controls (238.68,522.46) and (238.11,523.06) .. (237.41,523.06) .. controls (236.71,523.06) and (236.14,522.46) .. (236.14,521.72) -- cycle ;

%Shape: Ellipse [id:dp4479069694950626] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (267.86,497.22) .. controls (267.86,496.48) and (268.42,495.88) .. (269.13,495.88) .. controls (269.83,495.88) and (270.39,496.48) .. (270.39,497.22) .. controls (270.39,497.96) and (269.83,498.56) .. (269.13,498.56) .. controls (268.42,498.56) and (267.86,497.96) .. (267.86,497.22) -- cycle ;
%Shape: Ellipse [id:dp674170600031742] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (248.65,496.61) .. controls (248.65,495.87) and (249.22,495.27) .. (249.92,495.27) .. controls (250.62,495.27) and (251.19,495.87) .. (251.19,496.61) .. controls (251.19,497.35) and (250.62,497.95) .. (249.92,497.95) .. controls (249.22,497.95) and (248.65,497.35) .. (248.65,496.61) -- cycle ;
%Shape: Ellipse [id:dp004631503986492813] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (262.66,487.58) .. controls (262.66,486.84) and (263.23,486.24) .. (263.93,486.24) .. controls (264.63,486.24) and (265.2,486.84) .. (265.2,487.58) .. controls (265.2,488.31) and (264.63,488.91) .. (263.93,488.91) .. controls (263.23,488.91) and (262.66,488.31) .. (262.66,487.58) -- cycle ;

%Shape: Ellipse [id:dp8964936043988856] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (266.23,366.74) .. controls (266.23,366) and (266.8,365.4) .. (267.5,365.4) .. controls (268.2,365.4) and (268.77,366) .. (268.77,366.74) .. controls (268.77,367.48) and (268.2,368.08) .. (267.5,368.08) .. controls (266.8,368.08) and (266.23,367.48) .. (266.23,366.74) -- cycle ;
%Shape: Ellipse [id:dp16184170014456511] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (255.26,366.44) .. controls (255.26,365.7) and (255.82,365.1) .. (256.52,365.1) .. controls (257.22,365.1) and (257.79,365.7) .. (257.79,366.44) .. controls (257.79,367.18) and (257.22,367.77) .. (256.52,367.77) .. controls (255.82,367.77) and (255.26,367.18) .. (255.26,366.44) -- cycle ;
%Shape: Ellipse [id:dp8769315750929265] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (264.39,383.92) .. controls (264.39,383.19) and (264.96,382.59) .. (265.66,382.59) .. controls (266.36,382.59) and (266.93,383.19) .. (266.93,383.92) .. controls (266.93,384.66) and (266.36,385.26) .. (265.66,385.26) .. controls (264.96,385.26) and (264.39,384.66) .. (264.39,383.92) -- cycle ;

%Shape: Ellipse [id:dp2327189223602324] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (264.5,457.69) .. controls (264.5,456.95) and (265.07,456.35) .. (265.77,456.35) .. controls (266.47,456.35) and (267.04,456.95) .. (267.04,457.69) .. controls (267.04,458.43) and (266.47,459.03) .. (265.77,459.03) .. controls (265.07,459.03) and (264.5,458.43) .. (264.5,457.69) -- cycle ;
%Shape: Ellipse [id:dp6313782415922098] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (253.53,457.39) .. controls (253.53,456.65) and (254.1,456.05) .. (254.8,456.05) .. controls (255.5,456.05) and (256.06,456.65) .. (256.06,457.39) .. controls (256.06,458.12) and (255.5,458.72) .. (254.8,458.72) .. controls (254.1,458.72) and (253.53,458.12) .. (253.53,457.39) -- cycle ;
%Shape: Ellipse [id:dp4267185884752276] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (262.66,474.87) .. controls (262.66,474.14) and (263.23,473.54) .. (263.93,473.54) .. controls (264.63,473.54) and (265.2,474.14) .. (265.2,474.87) .. controls (265.2,475.61) and (264.63,476.21) .. (263.93,476.21) .. controls (263.23,476.21) and (262.66,475.61) .. (262.66,474.87) -- cycle ;

%Shape: Ellipse [id:dp4471374571713054] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (294.38,452) .. controls (294.38,451.26) and (294.95,450.66) .. (295.65,450.66) .. controls (296.35,450.66) and (296.92,451.26) .. (296.92,452) .. controls (296.92,452.74) and (296.35,453.34) .. (295.65,453.34) .. controls (294.95,453.34) and (294.38,452.74) .. (294.38,452) -- cycle ;
%Shape: Ellipse [id:dp1043703174989663] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (275.17,451.39) .. controls (275.17,450.65) and (275.74,450.05) .. (276.44,450.05) .. controls (277.14,450.05) and (277.71,450.65) .. (277.71,451.39) .. controls (277.71,452.13) and (277.14,452.73) .. (276.44,452.73) .. controls (275.74,452.73) and (275.17,452.13) .. (275.17,451.39) -- cycle ;
%Shape: Ellipse [id:dp28627277981742894] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (289.19,442.36) .. controls (289.19,441.62) and (289.75,441.02) .. (290.45,441.02) .. controls (291.15,441.02) and (291.72,441.62) .. (291.72,442.36) .. controls (291.72,443.09) and (291.15,443.69) .. (290.45,443.69) .. controls (289.75,443.69) and (289.19,443.09) .. (289.19,442.36) -- cycle ;

%Shape: Ellipse [id:dp4279437356103595] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (133.42,334.73) .. controls (133.42,333.99) and (133.98,333.4) .. (134.68,333.4) .. controls (135.38,333.4) and (135.95,333.99) .. (135.95,334.73) .. controls (135.95,335.47) and (135.38,336.07) .. (134.68,336.07) .. controls (133.98,336.07) and (133.42,335.47) .. (133.42,334.73) -- cycle ;
%Shape: Ellipse [id:dp4721696805874769] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (185.85,334.73) .. controls (185.85,333.99) and (186.42,333.4) .. (187.12,333.4) .. controls (187.82,333.4) and (188.39,333.99) .. (188.39,334.73) .. controls (188.39,335.47) and (187.82,336.07) .. (187.12,336.07) .. controls (186.42,336.07) and (185.85,335.47) .. (185.85,334.73) -- cycle ;
%Shape: Ellipse [id:dp3471652631169273] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (239.1,335.14) .. controls (239.1,334.4) and (239.67,333.8) .. (240.37,333.8) .. controls (241.07,333.8) and (241.63,334.4) .. (241.63,335.14) .. controls (241.63,335.88) and (241.07,336.48) .. (240.37,336.48) .. controls (239.67,336.48) and (239.1,335.88) .. (239.1,335.14) -- cycle ;
%Shape: Ellipse [id:dp27547888771021345] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (129.76,533.9) .. controls (129.76,533.17) and (130.33,532.57) .. (131.03,532.57) .. controls (131.73,532.57) and (132.29,533.17) .. (132.29,533.9) .. controls (132.29,534.64) and (131.73,535.24) .. (131.03,535.24) .. controls (130.33,535.24) and (129.76,534.64) .. (129.76,533.9) -- cycle ;
%Shape: Ellipse [id:dp4724100114359091] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (183.41,533.9) .. controls (183.41,533.17) and (183.98,532.57) .. (184.68,532.57) .. controls (185.38,532.57) and (185.95,533.17) .. (185.95,533.9) .. controls (185.95,534.64) and (185.38,535.24) .. (184.68,535.24) .. controls (183.98,535.24) and (183.41,534.64) .. (183.41,533.9) -- cycle ;
%Shape: Ellipse [id:dp6376822727419129] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (236.66,534.31) .. controls (236.66,533.57) and (237.23,532.97) .. (237.93,532.97) .. controls (238.63,532.97) and (239.2,533.57) .. (239.2,534.31) .. controls (239.2,535.05) and (238.63,535.65) .. (237.93,535.65) .. controls (237.23,535.65) and (236.66,535.05) .. (236.66,534.31) -- cycle ;
%Shape: Ellipse [id:dp626802144409444] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (306.17,458.3) .. controls (306.17,457.56) and (306.74,456.96) .. (307.44,456.96) .. controls (308.14,456.96) and (308.7,457.56) .. (308.7,458.3) .. controls (308.7,459.04) and (308.14,459.64) .. (307.44,459.64) .. controls (306.74,459.64) and (306.17,459.04) .. (306.17,458.3) -- cycle ;
%Shape: Ellipse [id:dp7849510664740635] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (280.25,504.64) .. controls (280.25,503.9) and (280.82,503.3) .. (281.52,503.3) .. controls (282.22,503.3) and (282.79,503.9) .. (282.79,504.64) .. controls (282.79,505.38) and (282.22,505.98) .. (281.52,505.98) .. controls (280.82,505.98) and (280.25,505.38) .. (280.25,504.64) -- cycle ;
%Shape: Ellipse [id:dp7197196263499044] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (278.53,358.51) .. controls (278.53,357.77) and (279.09,357.17) .. (279.79,357.17) .. controls (280.5,357.17) and (281.06,357.77) .. (281.06,358.51) .. controls (281.06,359.25) and (280.5,359.85) .. (279.79,359.85) .. controls (279.09,359.85) and (278.53,359.25) .. (278.53,358.51) -- cycle ;
%Shape: Ellipse [id:dp5789496772835441] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (303.53,406.37) .. controls (303.53,405.63) and (304.09,405.04) .. (304.79,405.04) .. controls (305.49,405.04) and (306.06,405.63) .. (306.06,406.37) .. controls (306.06,407.11) and (305.49,407.71) .. (304.79,407.71) .. controls (304.09,407.71) and (303.53,407.11) .. (303.53,406.37) -- cycle ;

%Shape: Ellipse [id:dp9215862006495041] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (109.51,497.34) .. controls (109.51,496.6) and (110.08,496.01) .. (110.78,496.01) .. controls (111.48,496.01) and (112.05,496.6) .. (112.05,497.34) .. controls (112.05,498.08) and (111.48,498.68) .. (110.78,498.68) .. controls (110.08,498.68) and (109.51,498.08) .. (109.51,497.34) -- cycle ;
%Shape: Ellipse [id:dp9184795762581266] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (90.31,496.73) .. controls (90.31,495.99) and (90.88,495.4) .. (91.58,495.4) .. controls (92.28,495.4) and (92.84,495.99) .. (92.84,496.73) .. controls (92.84,497.47) and (92.28,498.07) .. (91.58,498.07) .. controls (90.88,498.07) and (90.31,497.47) .. (90.31,496.73) -- cycle ;
%Shape: Ellipse [id:dp7330418505676577] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (104.32,487.7) .. controls (104.32,486.96) and (104.89,486.36) .. (105.59,486.36) .. controls (106.29,486.36) and (106.86,486.96) .. (106.86,487.7) .. controls (106.86,488.44) and (106.29,489.03) .. (105.59,489.03) .. controls (104.89,489.03) and (104.32,488.44) .. (104.32,487.7) -- cycle ;






\end{tikzpicture}


==> figs/fragment_assumption.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Rounded Rect [id:dp8599098097737983] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (19.43,49.69) .. controls (19.43,31.24) and (34.38,16.29) .. (52.83,16.29) -- (197.03,16.29) .. controls (215.47,16.29) and (230.43,31.24) .. (230.43,49.69) -- (230.43,149.89) .. controls (230.43,168.33) and (215.47,183.29) .. (197.03,183.29) -- (52.83,183.29) .. controls (34.38,183.29) and (19.43,168.33) .. (19.43,149.89) -- cycle ;
%Shape: Polygon [id:ds5469579935726052] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (54.56,138.57) -- (61.05,138.66) -- (61.2,148.28) -- (68.73,152.76) -- (65.4,158.59) -- (57.82,154.12) -- (50.33,158.48) -- (46.49,152.33) -- (54.45,147.76) -- cycle ;
%Shape: Polygon [id:ds7558558434677627] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (87.1,153.52) -- (90.34,159.15) -- (82.15,164.19) -- (82.14,172.95) -- (75.42,173.06) -- (75.4,164.26) -- (67.82,160.05) -- (71.15,153.61) -- (79.14,158.12) -- cycle ;
%Shape: Polygon [id:ds10391144076745107] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (97.74,138.31) -- (104.24,138.4) -- (104.38,148.02) -- (111.92,152.5) -- (108.58,158.33) -- (101.01,153.86) -- (93.52,158.23) -- (89.67,152.07) -- (97.63,147.51) -- cycle ;
%Shape: Polygon [id:ds38310989456139244] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (130.29,153.93) -- (133.53,159.56) -- (125.33,164.6) -- (125.32,173.36) -- (118.61,173.48) -- (118.58,164.68) -- (111.01,160.47) -- (114.34,154.02) -- (122.32,158.53) -- cycle ;
%Shape: Polygon [id:ds4050631668515743] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (33.6,100.51) -- (40.1,100.61) -- (40.25,110.22) -- (47.78,114.71) -- (44.44,120.54) -- (36.87,116.06) -- (29.38,120.43) -- (25.54,114.28) -- (33.49,109.71) -- cycle ;
%Shape: Polygon [id:ds45963745566322256] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (66.15,115.46) -- (69.39,121.1) -- (61.19,126.13) -- (61.18,134.9) -- (54.47,135.01) -- (54.45,126.21) -- (46.87,122) -- (50.2,115.55) -- (58.19,120.07) -- cycle ;
%Shape: Polygon [id:ds7199071246780633] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (76.79,100.26) -- (83.29,100.35) -- (83.43,109.97) -- (90.96,114.45) -- (87.63,120.28) -- (80.05,115.81) -- (72.56,120.18) -- (68.72,114.02) -- (76.68,109.46) -- cycle ;
%Shape: Polygon [id:ds5690687132573928] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (109.33,115.21) -- (112.57,120.84) -- (104.38,125.88) -- (104.37,134.64) -- (97.65,134.75) -- (97.63,125.96) -- (90.05,121.75) -- (93.38,115.3) -- (101.37,119.81) -- cycle ;
%Shape: Polygon [id:ds5397238302083058] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (120.02,100.17) -- (126.52,100.26) -- (126.66,109.88) -- (134.19,114.36) -- (130.86,120.19) -- (123.29,115.72) -- (115.79,120.08) -- (111.95,113.93) -- (119.91,109.36) -- cycle ;
%Shape: Polygon [id:ds33193413144275397] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (152.57,115.12) -- (155.8,120.75) -- (147.61,125.79) -- (147.6,134.55) -- (140.88,134.66) -- (140.86,125.86) -- (133.28,121.65) -- (136.61,115.2) -- (144.6,119.72) -- cycle ;
%Shape: Polygon [id:ds47344835469530655] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (163.2,99.91) -- (169.7,100) -- (169.85,109.62) -- (177.38,114.1) -- (174.04,119.93) -- (166.47,115.46) -- (158.98,119.83) -- (155.14,113.67) -- (163.09,109.11) -- cycle ;
%Shape: Polygon [id:ds8230227229573814] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (195.75,115.53) -- (198.99,121.16) -- (190.79,126.2) -- (190.78,134.96) -- (184.07,135.07) -- (184.05,126.28) -- (176.47,122.07) -- (179.8,115.62) -- (187.78,120.13) -- cycle ;
%Shape: Polygon [id:ds8442450108165191] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (140.72,138.7) -- (147.21,138.79) -- (147.36,148.41) -- (154.89,152.89) -- (151.56,158.72) -- (143.98,154.25) -- (136.49,158.62) -- (132.65,152.46) -- (140.61,147.9) -- cycle ;
%Shape: Polygon [id:ds39480870194488715] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (173.26,153.65) -- (176.5,159.28) -- (168.31,164.32) -- (168.3,173.08) -- (161.58,173.19) -- (161.56,164.4) -- (153.98,160.19) -- (157.31,153.74) -- (165.3,158.25) -- cycle ;
%Shape: Polygon [id:ds5077588841349776] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (183.9,138.44) -- (190.4,138.54) -- (190.54,148.15) -- (198.07,152.64) -- (194.74,158.47) -- (187.17,153.99) -- (179.68,158.36) -- (175.83,152.21) -- (183.79,147.64) -- cycle ;
%Shape: Polygon [id:ds35117205839248933] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (56.3,62.06) -- (62.8,62.16) -- (62.94,71.77) -- (70.47,76.26) -- (67.14,82.09) -- (59.57,77.61) -- (52.07,81.98) -- (48.23,75.83) -- (56.19,71.26) -- cycle ;
%Shape: Polygon [id:ds4992603845130241] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (88.85,77.01) -- (92.08,82.65) -- (83.89,87.68) -- (83.88,96.45) -- (77.16,96.56) -- (77.14,87.76) -- (69.56,83.55) -- (72.89,77.1) -- (80.88,81.62) -- cycle ;
%Shape: Polygon [id:ds9571755915540663] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (99.48,61.81) -- (105.98,61.9) -- (106.13,71.52) -- (113.66,76) -- (110.32,81.83) -- (102.75,77.36) -- (95.26,81.73) -- (91.42,75.57) -- (99.37,71.01) -- cycle ;
%Shape: Polygon [id:ds5741654747293232] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (132.03,77.43) -- (135.27,83.06) -- (127.07,88.1) -- (127.06,96.86) -- (120.35,96.97) -- (120.33,88.18) -- (112.75,83.97) -- (116.08,77.52) -- (124.06,82.03) -- cycle ;
%Shape: Polygon [id:ds8845440771051418] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (67.89,38.96) -- (71.13,44.6) -- (62.94,49.63) -- (62.93,58.4) -- (56.21,58.51) -- (56.19,49.71) -- (48.61,45.5) -- (51.94,39.05) -- (59.93,43.57) -- cycle ;
%Shape: Polygon [id:ds6287187116658179] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (78.53,23.76) -- (85.03,23.85) -- (85.17,33.47) -- (92.7,37.95) -- (89.37,43.78) -- (81.8,39.31) -- (74.31,43.67) -- (70.46,37.52) -- (78.42,32.96) -- cycle ;
%Shape: Polygon [id:ds4894887506048755] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (111.08,38.71) -- (114.32,44.34) -- (106.12,49.38) -- (106.11,58.14) -- (99.4,58.25) -- (99.37,49.46) -- (91.8,45.24) -- (95.12,38.8) -- (103.11,43.31) -- cycle ;
%Shape: Polygon [id:ds06268141312303399] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (121.76,23.66) -- (128.26,23.75) -- (128.4,33.37) -- (135.93,37.86) -- (132.6,43.69) -- (125.03,39.21) -- (117.54,43.58) -- (113.69,37.43) -- (121.65,32.86) -- cycle ;
%Shape: Polygon [id:ds21940688297033195] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (154.31,38.61) -- (157.55,44.25) -- (149.35,49.28) -- (149.34,58.05) -- (142.63,58.16) -- (142.6,49.36) -- (135.03,45.15) -- (138.36,38.7) -- (146.34,43.22) -- cycle ;
%Shape: Polygon [id:ds2305631726754529] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (164.94,23.41) -- (171.44,23.5) -- (171.59,33.12) -- (179.12,37.6) -- (175.79,43.43) -- (168.21,38.96) -- (160.72,43.32) -- (156.88,37.17) -- (164.84,32.61) -- cycle ;
%Shape: Polygon [id:ds3845147347359714] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (197.49,38.36) -- (200.73,43.99) -- (192.53,49.03) -- (192.52,57.79) -- (185.81,57.9) -- (185.79,49.11) -- (178.21,44.89) -- (181.54,38.45) -- (189.53,42.96) -- cycle ;
%Shape: Polygon [id:ds9283986933334853] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (142.46,62.2) -- (148.96,62.29) -- (149.1,71.91) -- (156.63,76.39) -- (153.3,82.22) -- (145.72,77.75) -- (138.23,82.11) -- (134.39,75.96) -- (142.35,71.4) -- cycle ;
%Shape: Polygon [id:ds07280762372787764] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (175.01,77.15) -- (178.24,82.78) -- (170.05,87.82) -- (170.04,96.58) -- (163.32,96.69) -- (163.3,87.9) -- (155.72,83.68) -- (159.05,77.24) -- (167.04,81.75) -- cycle ;
%Shape: Polygon [id:ds042273159069923016] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (185.64,61.94) -- (192.14,62.03) -- (192.29,71.65) -- (199.82,76.14) -- (196.48,81.96) -- (188.91,77.49) -- (181.42,81.86) -- (177.57,75.7) -- (185.53,71.14) -- cycle ;
%Shape: Polygon [id:ds17496159148078405] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (218.19,77.56) -- (221.43,83.2) -- (213.23,88.23) -- (213.22,97) -- (206.51,97.11) -- (206.49,88.31) -- (198.91,84.1) -- (202.24,77.65) -- (210.22,82.17) -- cycle ;
%Shape: Polygon [id:ds009748952650360687] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (45.55,77.17) -- (48.79,82.8) -- (40.59,87.84) -- (40.58,96.6) -- (33.87,96.71) -- (33.85,87.91) -- (26.27,83.7) -- (29.6,77.26) -- (37.59,81.77) -- cycle ;
%Shape: Polygon [id:ds3747219375099007] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (206.51,100.12) -- (213.01,100.21) -- (213.15,109.83) -- (220.68,114.31) -- (217.35,120.14) -- (209.78,115.67) -- (202.29,120.03) -- (198.44,113.88) -- (206.4,109.32) -- cycle ;
%Shape: Rectangle [id:dp15810456107594217] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (317.4,52.22) -- (323.8,52.22) -- (323.8,64.86) -- (317.4,64.86) -- cycle ;
%Shape: Rectangle [id:dp33069620518517584] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (275.85,51.83) -- (282.25,51.83) -- (282.25,64.47) -- (275.85,64.47) -- cycle ;
%Shape: Rectangle [id:dp6400302982069623] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (294.49,34.21) -- (297.69,39.75) -- (286.74,46.07) -- (283.54,40.54) -- cycle ;
%Shape: Rectangle [id:dp3968010199671932] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (313.97,70.94) -- (317.17,76.48) -- (306.22,82.8) -- (303.03,77.26) -- cycle ;
%Shape: Rectangle [id:dp8977377749997881] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (317.17,40.42) -- (313.97,45.96) -- (303.03,39.64) -- (306.22,34.1) -- cycle ;
%Shape: Rectangle [id:dp8620709228790606] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (296.2,77.55) -- (292.9,83.27) -- (281.95,76.95) -- (285.26,71.23) -- cycle ;
%Shape: Polygon [id:ds7556646597267542] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=0.72 ] (286.25,108.94) -- (300.92,109.15) -- (301.24,130.86) -- (318.24,140.98) -- (311.08,153.29) -- (293.62,144.04) -- (275.23,153.69) -- (265.74,142.38) -- (286,129.7) -- cycle ;
%Shape: Rectangle [id:dp9836249325148796] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.71 ] (332.46,148.79) -- (324.96,161.79) -- (299.27,146.95) -- (306.77,133.96) -- cycle ;
%Shape: Rectangle [id:dp014067759547284675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.49 ] (315.58,139.29) -- (308.08,152.29) -- (302.05,148.8) -- (309.55,135.81) -- cycle ;
%Straight Lines [id:da8543659263324364] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.84 ][line width=2.25]    (302.05,148.8) -- (308.08,152.29) ;
%Straight Lines [id:da6795601081730651] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.84 ][line width=2.25]    (309.55,135.81) -- (315.58,139.29) ;
%Shape: Polygon [id:ds9190304149540216] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=0.52 ] (351.39,60.46) -- (357.64,60.55) -- (357.78,69.8) -- (365.03,74.11) -- (361.82,79.72) -- (354.54,75.42) -- (347.33,79.62) -- (343.64,73.7) -- (351.29,69.31) -- cycle ;
%Shape: Polygon [id:ds9813178744260234] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=0.52 ] (382.7,75.49) -- (385.82,80.91) -- (377.93,85.75) -- (377.92,94.18) -- (371.47,94.29) -- (371.44,85.83) -- (364.24,80.78) -- (367.36,75.57) -- (375.04,79.91) -- cycle ;
%Shape: Polygon [id:ds737662395763091] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=0.52 ] (364.24,38.19) -- (365.86,43.99) -- (357.98,48.83) -- (357.49,57.46) -- (351.51,57.37) -- (351.49,48.91) -- (344.2,44.86) -- (347.4,38.65) -- (355.09,43) -- cycle ;
%Shape: Polygon [id:ds4561176538206202] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=0.52 ] (372.98,23.94) -- (379.23,24.03) -- (379.37,33.28) -- (386.61,37.59) -- (385.05,43.75) -- (376.12,38.9) -- (368.28,43.01) -- (364.24,38.19) -- (372.87,32.79) -- cycle ;
%Shape: Polygon [id:ds08587859474771564] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=0.52 ] (404.29,38.97) -- (407.4,44.39) -- (399.52,49.23) -- (399.31,56.89) -- (393.05,57.77) -- (393.03,49.31) -- (385.05,43.75) -- (388.94,39.05) -- (396.62,43.39) -- cycle ;
%Shape: Polygon [id:ds6487488482022512] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=0.52 ] (393.05,60.66) -- (399.3,60.75) -- (399.44,70) -- (406.68,74.31) -- (403.48,79.92) -- (396.19,75.62) -- (386.78,79.82) -- (385.29,73.9) -- (392.94,69.51) -- cycle ;
%Shape: Rectangle [id:dp07729585474900103] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (392.9,52.72) -- (399.3,52.72) -- (399.3,65.36) -- (392.9,65.36) -- cycle ;
%Shape: Rectangle [id:dp5265584229802887] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (351.35,52.33) -- (357.75,52.33) -- (357.75,64.97) -- (351.35,64.97) -- cycle ;
%Shape: Rectangle [id:dp03133316198381464] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (369.99,34.71) -- (373.19,40.25) -- (362.24,46.57) -- (359.04,41.04) -- cycle ;
%Shape: Rectangle [id:dp5041060521118945] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (389.47,71.44) -- (392.67,76.98) -- (381.72,83.3) -- (378.53,77.76) -- cycle ;
%Shape: Rectangle [id:dp7447557708374] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (392.67,40.92) -- (389.47,46.46) -- (378.53,40.14) -- (381.72,34.6) -- cycle ;
%Shape: Rectangle [id:dp6378997102878166] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (371.7,78.05) -- (368.4,83.77) -- (357.45,77.45) -- (360.76,71.73) -- cycle ;

% Text Node
\draw (5,16) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (247,13) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (250,98) node [anchor=north west][inner sep=0.75pt]    {$c)$};


\end{tikzpicture}


==> figs/holes-1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,972); %set diagram left start at 0, and has height of 972

%Shape: Path Data [id:dp9762526272709324] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (228.43,39.98) .. controls (228.43,25.39) and (240.26,13.56) .. (254.86,13.56) -- (375.87,13.56) .. controls (390.46,13.56) and (402.29,25.39) .. (402.29,39.98) -- (402.29,119.25) .. controls (402.29,133.84) and (390.46,145.67) .. (375.87,145.67) -- (254.86,145.67) .. controls (240.26,145.67) and (228.43,133.84) .. (228.43,119.25) (358.17,44.2) -- (369.93,37.41) -- (369.93,23.82) -- (358.17,17.03) -- (346.4,23.82) -- (346.4,37.41) -- (358.17,44.2) -- cycle (330.32,43.87) -- (342.09,37.08) -- (342.09,23.49) -- (330.32,16.7) -- (318.56,23.49) -- (318.56,37.08) -- (330.32,43.87) -- cycle (302.73,44.04) -- (314.49,37.24) -- (314.49,23.66) -- (302.73,16.86) -- (290.96,23.66) -- (290.96,37.24) -- (302.73,44.04) -- cycle (275.05,44.08) -- (286.81,37.29) -- (286.81,23.7) -- (275.05,16.91) -- (263.28,23.7) -- (263.28,37.29) -- (275.05,44.08) -- cycle (260.77,68.5) -- (272.54,61.7) -- (272.54,48.12) -- (260.77,41.32) -- (249.01,48.12) -- (249.01,61.7) -- (260.77,68.5) -- cycle (246.62,92.8) -- (258.38,86.01) -- (258.38,72.42) -- (246.62,65.63) -- (234.85,72.42) -- (234.85,86.01) -- (246.62,92.8) -- cycle (259.78,117.46) -- (271.55,110.67) -- (271.55,97.08) -- (259.78,90.29) -- (248.01,97.08) -- (248.01,110.67) -- (259.78,117.46) -- cycle (273.17,141.59) -- (284.94,134.8) -- (284.94,121.21) -- (273.17,114.42) -- (261.4,121.21) -- (261.4,134.8) -- (273.17,141.59) -- cycle (328.76,141.99) -- (340.53,135.19) -- (340.53,121.61) -- (328.76,114.81) -- (317,121.61) -- (317,135.19) -- (328.76,141.99) -- cycle (356.36,141.82) -- (368.12,135.03) -- (368.12,121.44) -- (356.36,114.65) -- (344.59,121.44) -- (344.59,135.03) -- (356.36,141.82) -- cycle (288.41,68.58) -- (300.18,61.79) -- (300.18,48.2) -- (288.41,41.41) -- (276.65,48.2) -- (276.65,61.79) -- (288.41,68.58) -- cycle (316.41,68.71) -- (328.17,61.92) -- (328.17,48.33) -- (316.41,41.54) -- (304.64,48.33) -- (304.64,61.92) -- (316.41,68.71) -- cycle (344,68.55) -- (355.77,61.75) -- (355.77,48.17) -- (344,41.38) -- (332.24,48.17) -- (332.24,61.75) -- (344,68.55) -- cycle (302.04,92.86) -- (313.81,86.07) -- (313.81,72.49) -- (302.04,65.69) -- (290.28,72.49) -- (290.28,86.07) -- (302.04,92.86) -- cycle (273.82,92.75) -- (285.59,85.96) -- (285.59,72.37) -- (273.82,65.58) -- (262.05,72.37) -- (262.05,85.96) -- (273.82,92.75) -- cycle (301.28,141.99) -- (313.05,135.19) -- (313.05,121.61) -- (301.28,114.81) -- (289.52,121.61) -- (289.52,135.19) -- (301.28,141.99) -- cycle (370.17,117.33) -- (381.93,110.54) -- (381.93,96.95) -- (370.17,90.16) -- (358.4,96.95) -- (358.4,110.54) -- (370.17,117.33) -- cycle (371.39,68.82) -- (383.16,62.03) -- (383.16,48.45) -- (371.39,41.65) -- (359.63,48.45) -- (359.63,62.03) -- (371.39,68.82) -- cycle (384.73,93.22) -- (396.49,86.43) -- (396.49,72.84) -- (384.73,66.05) -- (372.96,72.84) -- (372.96,86.43) -- (384.73,93.22) -- cycle (287.35,117.15) -- (299.11,110.35) -- (299.11,96.77) -- (287.35,89.98) -- (275.58,96.77) -- (275.58,110.35) -- (287.35,117.15) -- cycle (315.34,117.28) -- (327.11,110.48) -- (327.11,96.9) -- (315.34,90.1) -- (303.58,96.9) -- (303.58,110.48) -- (315.34,117.28) -- cycle (342.94,117.11) -- (354.7,110.32) -- (354.7,96.73) -- (342.94,89.94) -- (331.17,96.73) -- (331.17,110.32) -- (342.94,117.11) -- cycle (330.04,92.99) -- (341.81,86.2) -- (341.81,72.61) -- (330.04,65.82) -- (318.27,72.61) -- (318.27,86.2) -- (330.04,92.99) -- cycle (357.64,92.83) -- (369.4,86.04) -- (369.4,72.45) -- (357.64,65.66) -- (345.87,72.45) -- (345.87,86.04) -- (357.64,92.83) -- cycle ;
%Shape: Path Data [id:dp7688667930401998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (254.73,11.45) -- (378.02,11.45) .. controls (393.03,11.45) and (405.2,23.62) .. (405.2,38.63) -- (405.2,120.17) .. controls (405.2,135.19) and (393.03,147.35) .. (378.02,147.35) -- (254.73,147.35) .. controls (239.72,147.35) and (227.55,135.19) .. (227.55,120.17) -- (227.55,38.63) .. controls (227.55,23.62) and (239.72,11.45) .. (254.73,11.45) -- cycle (233.94,40.42) -- (233.94,117.11) .. controls (233.94,131.22) and (245.38,142.67) .. (259.5,142.67) -- (375.38,142.67) .. controls (389.5,142.67) and (400.94,131.22) .. (400.94,117.11) -- (400.94,40.42) .. controls (400.94,26.31) and (389.5,14.86) .. (375.38,14.86) -- (259.5,14.86) .. controls (245.38,14.86) and (233.94,26.31) .. (233.94,40.42) -- cycle ;





\end{tikzpicture}

==> figs/holes-anyons-1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,972); %set diagram left start at 0, and has height of 972

%Shape: Path Data [id:dp19346144112321784] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (472.61,15.04) -- (593.86,15.04) .. controls (608.48,15.04) and (620.34,26.89) .. (620.34,41.51) -- (620.34,120.93) .. controls (620.34,135.56) and (608.48,147.41) .. (593.86,147.41) -- (472.61,147.41) .. controls (457.99,147.41) and (446.13,135.56) .. (446.13,120.93) -- (446.13,41.51) .. controls (446.13,26.89) and (457.99,15.04) .. (472.61,15.04) -- cycle (574.31,143.56) -- (586.1,136.75) -- (586.1,123.14) -- (580.76,120.05) -- (583.03,116.19) -- (587.93,119.02) -- (599.72,112.21) -- (599.72,98.6) -- (595,95.87) -- (597.35,91.87) -- (602.52,94.86) -- (614.31,88.05) -- (614.31,74.44) -- (602.52,67.63) -- (597.56,70.5) -- (595.5,66.75) -- (600.95,63.61) -- (600.95,49.99) -- (589.16,43.19) -- (584.15,46.08) -- (582.02,42.21) -- (587.7,38.93) -- (587.7,25.32) -- (575.91,18.52) -- (564.12,25.32) -- (564.12,30.73) -- (559.8,30.73) -- (559.8,24.99) -- (548.01,18.19) -- (536.22,24.99) -- (536.22,30.73) -- (532.15,30.73) -- (532.15,25.16) -- (520.36,18.35) -- (508.57,25.16) -- (508.57,30.73) -- (504.42,30.73) -- (504.42,25.2) -- (492.63,18.4) -- (480.84,25.2) -- (480.84,38.82) -- (485.58,41.56) -- (483.17,45.66) -- (478.32,42.86) -- (466.53,49.67) -- (466.53,63.28) -- (471.2,65.97) -- (468.87,69.94) -- (464.14,67.21) -- (452.35,74.02) -- (452.35,87.63) -- (464.14,94.44) -- (468.79,91.75) -- (470.92,95.63) -- (465.54,98.73) -- (465.54,112.34) -- (477.33,119.15) -- (482.27,116.29) -- (484.28,119.95) -- (479.17,122.91) -- (479.17,136.52) -- (490.96,143.32) -- (502.75,136.52) -- (502.75,130.94) -- (506.82,130.94) -- (506.82,136.78) -- (518.61,143.59) -- (530.4,136.78) -- (530.4,130.94) -- (534.87,130.94) -- (534.87,136.91) -- (546.66,143.72) -- (558.45,136.91) -- (558.45,130.94) -- (562.52,130.94) -- (562.52,136.75) -- (574.31,143.56) -- cycle ;
%Shape: Polygon [id:ds29064238395776765] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (488.93,106.45) -- (493.09,106.51) -- (493.19,112.67) -- (498.01,115.54) -- (495.87,119.27) -- (491.02,116.41) -- (486.23,119.2) -- (483.77,115.26) -- (488.86,112.34) -- cycle ;
%Shape: Polygon [id:ds8386342140470107] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (509.77,116.02) -- (511.85,119.63) -- (506.6,122.86) -- (506.59,128.47) -- (502.29,128.54) -- (502.28,122.91) -- (497.43,120.21) -- (499.56,116.08) -- (504.67,118.97) -- cycle ;
%Shape: Polygon [id:ds38009047396716467] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (516.58,106.29) -- (520.74,106.35) -- (520.84,112.5) -- (525.66,115.38) -- (523.52,119.11) -- (518.67,116.24) -- (513.88,119.04) -- (511.42,115.1) -- (516.51,112.18) -- cycle ;
%Shape: Polygon [id:ds3367615797532899] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (537.42,116.29) -- (539.5,119.9) -- (534.25,123.12) -- (534.24,128.73) -- (529.94,128.8) -- (529.93,123.17) -- (525.08,120.47) -- (527.21,116.35) -- (532.32,119.24) -- cycle ;
%Shape: Polygon [id:ds7723653254838214] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (475.52,82.09) -- (479.68,82.15) -- (479.77,88.3) -- (484.59,91.17) -- (482.46,94.91) -- (477.61,92.04) -- (472.81,94.84) -- (470.35,90.9) -- (475.45,87.98) -- cycle ;
%Shape: Polygon [id:ds6795606904056772] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (496.35,91.66) -- (498.43,95.27) -- (493.18,98.49) -- (493.17,104.1) -- (488.88,104.17) -- (488.86,98.54) -- (484.01,95.85) -- (486.14,91.72) -- (491.25,94.61) -- cycle ;
%Shape: Polygon [id:ds9194195880866869] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (503.17,81.92) -- (507.33,81.98) -- (507.42,88.14) -- (512.24,91.01) -- (510.11,94.74) -- (505.26,91.88) -- (500.46,94.68) -- (498,90.74) -- (503.1,87.81) -- cycle ;
%Shape: Polygon [id:ds045082605040182466] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (524.01,91.5) -- (526.08,95.1) -- (520.83,98.33) -- (520.83,103.94) -- (516.53,104.01) -- (516.51,98.38) -- (511.66,95.68) -- (513.79,91.55) -- (518.91,94.44) -- cycle ;
%Shape: Polygon [id:ds07644497755251267] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (530.85,81.86) -- (535.01,81.92) -- (535.1,88.08) -- (539.92,90.95) -- (537.79,94.68) -- (532.94,91.82) -- (528.14,94.62) -- (525.68,90.68) -- (530.78,87.75) -- cycle ;
%Shape: Polygon [id:ds007236850333635303] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (551.69,91.44) -- (553.76,95.04) -- (548.51,98.27) -- (548.51,103.88) -- (544.21,103.95) -- (544.19,98.32) -- (539.34,95.62) -- (541.47,91.49) -- (546.59,94.38) -- cycle ;
%Shape: Polygon [id:ds712431984099309] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (558.5,81.7) -- (562.66,81.76) -- (562.75,87.92) -- (567.57,90.79) -- (565.44,94.52) -- (560.59,91.66) -- (555.79,94.45) -- (553.33,90.51) -- (558.43,87.59) -- cycle ;
%Shape: Polygon [id:ds931778710893697] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (579.34,91.7) -- (581.41,95.31) -- (576.16,98.53) -- (576.16,104.14) -- (571.86,104.22) -- (571.84,98.58) -- (566.99,95.89) -- (569.12,91.76) -- (574.24,94.65) -- cycle ;
%Shape: Polygon [id:ds21433489686472318] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (544.74,106.54) -- (548.9,106.6) -- (548.99,112.75) -- (553.81,115.62) -- (551.68,119.36) -- (546.83,116.49) -- (542.03,119.29) -- (539.57,115.35) -- (544.67,112.43) -- cycle ;
%Shape: Polygon [id:ds19602345417901001] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (565.58,116.11) -- (567.65,119.72) -- (562.4,122.94) -- (562.4,128.55) -- (558.1,128.62) -- (558.08,122.99) -- (553.23,120.29) -- (555.36,116.17) -- (560.48,119.06) -- cycle ;
%Shape: Polygon [id:ds23705818894071506] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (571.75,105.73) -- (575.91,105.79) -- (576,111.95) -- (580.82,114.82) -- (578.69,118.55) -- (573.84,115.69) -- (569.04,118.49) -- (566.58,114.54) -- (571.68,111.62) -- cycle ;
%Shape: Polygon [id:ds7977821541612358] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (490.05,57.47) -- (494.21,57.53) -- (494.3,63.69) -- (499.12,66.56) -- (496.99,70.29) -- (492.14,67.42) -- (487.34,70.22) -- (484.88,66.28) -- (489.98,63.36) -- cycle ;
%Shape: Polygon [id:ds664063376645325] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (510.89,67.04) -- (512.96,70.65) -- (507.71,73.87) -- (507.71,79.48) -- (503.41,79.55) -- (503.39,73.92) -- (498.54,71.23) -- (500.67,67.1) -- (505.79,69.99) -- cycle ;
%Shape: Polygon [id:ds289381524634609] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (517.7,57.3) -- (521.86,57.36) -- (521.95,63.52) -- (526.77,66.39) -- (524.64,70.12) -- (519.79,67.26) -- (514.99,70.06) -- (512.53,66.12) -- (517.63,63.19) -- cycle ;
%Shape: Polygon [id:ds10564505826751969] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (538.54,67.31) -- (540.61,70.91) -- (535.36,74.14) -- (535.36,79.75) -- (531.06,79.82) -- (531.04,74.19) -- (526.19,71.49) -- (528.32,67.36) -- (533.44,70.25) -- cycle ;
%Shape: Polygon [id:ds3244442949390214] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (497.47,42.68) -- (499.54,46.28) -- (494.3,49.51) -- (494.29,55.12) -- (489.99,55.19) -- (489.98,49.56) -- (485.12,46.86) -- (487.26,42.73) -- (492.37,45.62) -- cycle ;
%Shape: Polygon [id:ds6560001298403095] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (504.23,32.93) -- (508.39,32.99) -- (508.48,39.14) -- (513.3,42.01) -- (511.17,45.75) -- (506.32,42.88) -- (501.52,45.68) -- (499.06,41.74) -- (504.16,38.82) -- cycle ;
%Shape: Polygon [id:ds09138904675711679] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (525.12,42.51) -- (527.19,46.12) -- (521.95,49.34) -- (521.94,54.96) -- (517.64,55.03) -- (517.63,49.4) -- (512.77,46.7) -- (514.91,42.57) -- (520.02,45.46) -- cycle ;
%Shape: Polygon [id:ds9664141274632301] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (531.96,32.88) -- (536.12,32.94) -- (536.21,39.1) -- (541.04,41.97) -- (538.9,45.7) -- (534.05,42.84) -- (529.26,45.63) -- (526.8,41.69) -- (531.89,38.77) -- cycle ;
%Shape: Polygon [id:ds1534747813307218] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (552.85,42.47) -- (554.93,46.07) -- (549.68,49.3) -- (549.67,54.91) -- (545.37,54.98) -- (545.36,49.35) -- (540.51,46.65) -- (542.64,42.52) -- (547.75,45.41) -- cycle ;
%Shape: Polygon [id:ds4206725040524788] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (559.61,32.72) -- (563.77,32.78) -- (563.87,38.93) -- (568.69,41.8) -- (566.55,45.54) -- (561.7,42.67) -- (556.91,45.47) -- (554.45,41.53) -- (559.54,38.61) -- cycle ;
%Shape: Polygon [id:ds5204986081306304] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (580.11,43.43) -- (582.19,47.04) -- (576.94,50.27) -- (576.93,55.88) -- (572.63,55.95) -- (572.62,50.32) -- (567.77,47.62) -- (569.9,43.49) -- (575.01,46.38) -- cycle ;
%Shape: Polygon [id:ds5981625875848338] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (545.21,57.55) -- (549.37,57.61) -- (549.47,63.77) -- (554.29,66.64) -- (552.16,70.37) -- (547.31,67.51) -- (542.51,70.31) -- (540.05,66.37) -- (545.14,63.44) -- cycle ;
%Shape: Polygon [id:ds8742116409449694] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (566.05,67.13) -- (568.13,70.73) -- (562.88,73.96) -- (562.87,79.57) -- (558.57,79.64) -- (558.56,74.01) -- (553.71,71.31) -- (555.84,67.18) -- (560.95,70.07) -- cycle ;
%Shape: Polygon [id:ds8797457999796547] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (572.86,57.39) -- (577.02,57.45) -- (577.12,63.61) -- (581.94,66.48) -- (579.81,70.21) -- (574.96,67.35) -- (570.16,70.14) -- (567.7,66.2) -- (572.79,63.28) -- cycle ;
%Shape: Polygon [id:ds787750359306858] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (593.7,68.03) -- (595.78,71.64) -- (590.53,74.86) -- (590.52,80.48) -- (586.22,80.55) -- (586.21,74.91) -- (581.36,72.22) -- (583.49,68.09) -- (588.6,70.98) -- cycle ;
%Shape: Polygon [id:ds393321311184339] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (483.17,67.14) -- (485.24,70.75) -- (479.99,73.97) -- (479.99,79.58) -- (475.69,79.65) -- (475.67,74.02) -- (470.82,71.32) -- (472.95,67.2) -- (478.07,70.08) -- cycle ;
%Shape: Polygon [id:ds32116174659543684] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (586.22,81.83) -- (590.39,81.89) -- (590.48,88.05) -- (595.3,90.92) -- (593.17,94.65) -- (588.32,91.79) -- (583.52,94.59) -- (581.06,90.64) -- (586.15,87.72) -- cycle ;
%Shape: Path Data [id:dp3604746362236204] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (471.43,13.45) -- (594.97,13.45) .. controls (610.01,13.45) and (622.2,25.64) .. (622.2,40.68) -- (622.2,122.38) .. controls (622.2,137.42) and (610.01,149.61) .. (594.97,149.61) -- (471.43,149.61) .. controls (456.39,149.61) and (444.2,137.42) .. (444.2,122.38) -- (444.2,40.68) .. controls (444.2,25.64) and (456.39,13.45) .. (471.43,13.45) -- cycle (450.6,42.47) -- (450.6,119.31) .. controls (450.6,133.45) and (462.07,144.92) .. (476.21,144.92) -- (592.32,144.92) .. controls (606.46,144.92) and (617.93,133.45) .. (617.93,119.31) -- (617.93,42.47) .. controls (617.93,28.33) and (606.46,16.86) .. (592.32,16.86) -- (476.21,16.86) .. controls (462.07,16.86) and (450.6,28.33) .. (450.6,42.47) -- cycle ;

%Shape: Ellipse [id:dp49562581102100745] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (496.48,65.64) .. controls (496.48,65.25) and (496.78,64.94) .. (497.15,64.94) .. controls (497.52,64.94) and (497.81,65.25) .. (497.81,65.64) .. controls (497.81,66.03) and (497.52,66.34) .. (497.15,66.34) .. controls (496.78,66.34) and (496.48,66.03) .. (496.48,65.64) -- cycle ;
%Shape: Ellipse [id:dp5469052427635746] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (486.4,65.32) .. controls (486.4,64.93) and (486.7,64.62) .. (487.06,64.62) .. controls (487.43,64.62) and (487.73,64.93) .. (487.73,65.32) .. controls (487.73,65.71) and (487.43,66.02) .. (487.06,66.02) .. controls (486.7,66.02) and (486.4,65.71) .. (486.4,65.32) -- cycle ;
%Shape: Ellipse [id:dp49240381127852384] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (493.75,60.58) .. controls (493.75,60.19) and (494.05,59.87) .. (494.42,59.87) .. controls (494.79,59.87) and (495.09,60.19) .. (495.09,60.58) .. controls (495.09,60.96) and (494.79,61.28) .. (494.42,61.28) .. controls (494.05,61.28) and (493.75,60.96) .. (493.75,60.58) -- cycle ;

%Shape: Ellipse [id:dp19940061851913526] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (508.17,69) .. controls (508.17,68.61) and (508.47,68.3) .. (508.83,68.3) .. controls (509.2,68.3) and (509.5,68.61) .. (509.5,69) .. controls (509.5,69.39) and (509.2,69.7) .. (508.83,69.7) .. controls (508.47,69.7) and (508.17,69.39) .. (508.17,69) -- cycle ;
%Shape: Ellipse [id:dp07828354355236145] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (502.4,68.84) .. controls (502.4,68.45) and (502.7,68.14) .. (503.07,68.14) .. controls (503.44,68.14) and (503.74,68.45) .. (503.74,68.84) .. controls (503.74,69.23) and (503.44,69.54) .. (503.07,69.54) .. controls (502.7,69.54) and (502.4,69.23) .. (502.4,68.84) -- cycle ;
%Shape: Ellipse [id:dp6783205916434571] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (507.2,78.02) .. controls (507.2,77.64) and (507.5,77.32) .. (507.87,77.32) .. controls (508.23,77.32) and (508.53,77.64) .. (508.53,78.02) .. controls (508.53,78.41) and (508.23,78.73) .. (507.87,78.73) .. controls (507.5,78.73) and (507.2,78.41) .. (507.2,78.02) -- cycle ;

%Shape: Ellipse [id:dp8692494742125387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (524.01,65.8) .. controls (524.01,65.41) and (524.31,65.1) .. (524.68,65.1) .. controls (525.05,65.1) and (525.35,65.41) .. (525.35,65.8) .. controls (525.35,66.19) and (525.05,66.5) .. (524.68,66.5) .. controls (524.31,66.5) and (524.01,66.19) .. (524.01,65.8) -- cycle ;
%Shape: Ellipse [id:dp3335381667784343] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (513.93,65.48) .. controls (513.93,65.09) and (514.23,64.78) .. (514.6,64.78) .. controls (514.96,64.78) and (515.26,65.09) .. (515.26,65.48) .. controls (515.26,65.87) and (514.96,66.18) .. (514.6,66.18) .. controls (514.23,66.18) and (513.93,65.87) .. (513.93,65.48) -- cycle ;
%Shape: Ellipse [id:dp9053216484145337] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (521.29,60.74) .. controls (521.29,60.35) and (521.59,60.03) .. (521.95,60.03) .. controls (522.32,60.03) and (522.62,60.35) .. (522.62,60.74) .. controls (522.62,61.12) and (522.32,61.44) .. (521.95,61.44) .. controls (521.59,61.44) and (521.29,61.12) .. (521.29,60.74) -- cycle ;

%Shape: Ellipse [id:dp475471226313968] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (535.7,69.16) .. controls (535.7,68.77) and (536,68.46) .. (536.37,68.46) .. controls (536.73,68.46) and (537.03,68.77) .. (537.03,69.16) .. controls (537.03,69.55) and (536.73,69.86) .. (536.37,69.86) .. controls (536,69.86) and (535.7,69.55) .. (535.7,69.16) -- cycle ;
%Shape: Ellipse [id:dp8416289739199632] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (529.94,69) .. controls (529.94,68.61) and (530.24,68.3) .. (530.6,68.3) .. controls (530.97,68.3) and (531.27,68.61) .. (531.27,69) .. controls (531.27,69.39) and (530.97,69.7) .. (530.6,69.7) .. controls (530.24,69.7) and (529.94,69.39) .. (529.94,69) -- cycle ;
%Shape: Ellipse [id:dp9372840231463591] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (534.73,78.18) .. controls (534.73,77.8) and (535.03,77.48) .. (535.4,77.48) .. controls (535.77,77.48) and (536.06,77.8) .. (536.06,78.18) .. controls (536.06,78.57) and (535.77,78.89) .. (535.4,78.89) .. controls (535.03,78.89) and (534.73,78.57) .. (534.73,78.18) -- cycle ;

%Shape: Ellipse [id:dp34268059609012047] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (551.87,65.96) .. controls (551.87,65.57) and (552.16,65.26) .. (552.53,65.26) .. controls (552.9,65.26) and (553.2,65.57) .. (553.2,65.96) .. controls (553.2,66.35) and (552.9,66.66) .. (552.53,66.66) .. controls (552.16,66.66) and (551.87,66.35) .. (551.87,65.96) -- cycle ;
%Shape: Ellipse [id:dp5778701661800925] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (541.78,65.64) .. controls (541.78,65.25) and (542.08,64.94) .. (542.45,64.94) .. controls (542.82,64.94) and (543.11,65.25) .. (543.11,65.64) .. controls (543.11,66.03) and (542.82,66.34) .. (542.45,66.34) .. controls (542.08,66.34) and (541.78,66.03) .. (541.78,65.64) -- cycle ;
%Shape: Ellipse [id:dp5266318631031228] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (549.14,60.9) .. controls (549.14,60.51) and (549.44,60.19) .. (549.81,60.19) .. controls (550.17,60.19) and (550.47,60.51) .. (550.47,60.9) .. controls (550.47,61.28) and (550.17,61.6) .. (549.81,61.6) .. controls (549.44,61.6) and (549.14,61.28) .. (549.14,60.9) -- cycle ;

%Shape: Ellipse [id:dp6895908754521312] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (563.55,69.32) .. controls (563.55,68.93) and (563.85,68.62) .. (564.22,68.62) .. controls (564.59,68.62) and (564.88,68.93) .. (564.88,69.32) .. controls (564.88,69.71) and (564.59,70.02) .. (564.22,70.02) .. controls (563.85,70.02) and (563.55,69.71) .. (563.55,69.32) -- cycle ;
%Shape: Ellipse [id:dp4043202891610329] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (557.79,69.16) .. controls (557.79,68.77) and (558.09,68.46) .. (558.46,68.46) .. controls (558.82,68.46) and (559.12,68.77) .. (559.12,69.16) .. controls (559.12,69.55) and (558.82,69.86) .. (558.46,69.86) .. controls (558.09,69.86) and (557.79,69.55) .. (557.79,69.16) -- cycle ;
%Shape: Ellipse [id:dp1837736330984232] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (562.59,78.34) .. controls (562.59,77.96) and (562.88,77.64) .. (563.25,77.64) .. controls (563.62,77.64) and (563.92,77.96) .. (563.92,78.34) .. controls (563.92,78.73) and (563.62,79.05) .. (563.25,79.05) .. controls (562.88,79.05) and (562.59,78.73) .. (562.59,78.34) -- cycle ;

%Shape: Ellipse [id:dp5039880847100862] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (579.24,65.48) .. controls (579.24,65.09) and (579.54,64.78) .. (579.9,64.78) .. controls (580.27,64.78) and (580.57,65.09) .. (580.57,65.48) .. controls (580.57,65.87) and (580.27,66.18) .. (579.9,66.18) .. controls (579.54,66.18) and (579.24,65.87) .. (579.24,65.48) -- cycle ;
%Shape: Ellipse [id:dp9203387192163339] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (569.15,65.16) .. controls (569.15,64.77) and (569.45,64.46) .. (569.82,64.46) .. controls (570.19,64.46) and (570.49,64.77) .. (570.49,65.16) .. controls (570.49,65.55) and (570.19,65.86) .. (569.82,65.86) .. controls (569.45,65.86) and (569.15,65.55) .. (569.15,65.16) -- cycle ;
%Shape: Ellipse [id:dp34165397189027047] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (576.51,60.42) .. controls (576.51,60.03) and (576.81,59.71) .. (577.18,59.71) .. controls (577.55,59.71) and (577.84,60.03) .. (577.84,60.42) .. controls (577.84,60.8) and (577.55,61.12) .. (577.18,61.12) .. controls (576.81,61.12) and (576.51,60.8) .. (576.51,60.42) -- cycle ;

%Shape: Ellipse [id:dp5496529360788782] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (590.92,69.48) .. controls (590.92,69.09) and (591.22,68.78) .. (591.59,68.78) .. controls (591.96,68.78) and (592.26,69.09) .. (592.26,69.48) .. controls (592.26,69.87) and (591.96,70.18) .. (591.59,70.18) .. controls (591.22,70.18) and (590.92,69.87) .. (590.92,69.48) -- cycle ;
%Shape: Ellipse [id:dp7215261364160073] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (585.16,69.32) .. controls (585.16,68.93) and (585.46,68.62) .. (585.83,68.62) .. controls (586.2,68.62) and (586.49,68.93) .. (586.49,69.32) .. controls (586.49,69.71) and (586.2,70.02) .. (585.83,70.02) .. controls (585.46,70.02) and (585.16,69.71) .. (585.16,69.32) -- cycle ;
%Shape: Ellipse [id:dp0925346779179228] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (589.96,78.5) .. controls (589.96,78.12) and (590.26,77.8) .. (590.62,77.8) .. controls (590.99,77.8) and (591.29,78.12) .. (591.29,78.5) .. controls (591.29,78.89) and (590.99,79.21) .. (590.62,79.21) .. controls (590.26,79.21) and (589.96,78.89) .. (589.96,78.5) -- cycle ;

%Shape: Ellipse [id:dp3920567982572116] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (482.88,40.99) .. controls (482.88,40.6) and (483.17,40.29) .. (483.54,40.29) .. controls (483.91,40.29) and (484.21,40.6) .. (484.21,40.99) .. controls (484.21,41.38) and (483.91,41.69) .. (483.54,41.69) .. controls (483.17,41.69) and (482.88,41.38) .. (482.88,40.99) -- cycle ;
%Shape: Ellipse [id:dp3195090107730305] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (494.24,44.67) .. controls (494.24,44.28) and (494.54,43.97) .. (494.91,43.97) .. controls (495.27,43.97) and (495.57,44.28) .. (495.57,44.67) .. controls (495.57,45.06) and (495.27,45.37) .. (494.91,45.37) .. controls (494.54,45.37) and (494.24,45.06) .. (494.24,44.67) -- cycle ;
%Shape: Ellipse [id:dp3206088460441905] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (488.48,44.51) .. controls (488.48,44.12) and (488.78,43.81) .. (489.14,43.81) .. controls (489.51,43.81) and (489.81,44.12) .. (489.81,44.51) .. controls (489.81,44.9) and (489.51,45.21) .. (489.14,45.21) .. controls (488.78,45.21) and (488.48,44.9) .. (488.48,44.51) -- cycle ;
%Shape: Ellipse [id:dp6397143155853429] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (493.27,53.69) .. controls (493.27,53.31) and (493.57,52.99) .. (493.94,52.99) .. controls (494.31,52.99) and (494.61,53.31) .. (494.61,53.69) .. controls (494.61,54.08) and (494.31,54.4) .. (493.94,54.4) .. controls (493.57,54.4) and (493.27,54.08) .. (493.27,53.69) -- cycle ;

%Shape: Ellipse [id:dp831664516052615] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (510.09,41.47) .. controls (510.09,41.08) and (510.39,40.77) .. (510.75,40.77) .. controls (511.12,40.77) and (511.42,41.08) .. (511.42,41.47) .. controls (511.42,41.86) and (511.12,42.17) .. (510.75,42.17) .. controls (510.39,42.17) and (510.09,41.86) .. (510.09,41.47) -- cycle ;
%Shape: Ellipse [id:dp8068122796668384] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (500,41.15) .. controls (500,40.76) and (500.3,40.45) .. (500.67,40.45) .. controls (501.04,40.45) and (501.34,40.76) .. (501.34,41.15) .. controls (501.34,41.54) and (501.04,41.85) .. (500.67,41.85) .. controls (500.3,41.85) and (500,41.54) .. (500,41.15) -- cycle ;
%Shape: Ellipse [id:dp49486546440179113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (507.36,36.41) .. controls (507.36,36.02) and (507.66,35.7) .. (508.03,35.7) .. controls (508.39,35.7) and (508.69,36.02) .. (508.69,36.41) .. controls (508.69,36.79) and (508.39,37.11) .. (508.03,37.11) .. controls (507.66,37.11) and (507.36,36.79) .. (507.36,36.41) -- cycle ;

%Shape: Ellipse [id:dp43133723003275737] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (521.77,44.83) .. controls (521.77,44.44) and (522.07,44.13) .. (522.44,44.13) .. controls (522.81,44.13) and (523.1,44.44) .. (523.1,44.83) .. controls (523.1,45.22) and (522.81,45.53) .. (522.44,45.53) .. controls (522.07,45.53) and (521.77,45.22) .. (521.77,44.83) -- cycle ;
%Shape: Ellipse [id:dp16229911493290228] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (516.01,44.67) .. controls (516.01,44.28) and (516.31,43.97) .. (516.68,43.97) .. controls (517.04,43.97) and (517.34,44.28) .. (517.34,44.67) .. controls (517.34,45.06) and (517.04,45.37) .. (516.68,45.37) .. controls (516.31,45.37) and (516.01,45.06) .. (516.01,44.67) -- cycle ;
%Shape: Ellipse [id:dp47694674039939255] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (520.81,53.85) .. controls (520.81,53.47) and (521.11,53.15) .. (521.47,53.15) .. controls (521.84,53.15) and (522.14,53.47) .. (522.14,53.85) .. controls (522.14,54.24) and (521.84,54.56) .. (521.47,54.56) .. controls (521.11,54.56) and (520.81,54.24) .. (520.81,53.85) -- cycle ;

%Shape: Ellipse [id:dp3480897997972978] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (537.94,41.63) .. controls (537.94,41.24) and (538.24,40.93) .. (538.61,40.93) .. controls (538.97,40.93) and (539.27,41.24) .. (539.27,41.63) .. controls (539.27,42.02) and (538.97,42.33) .. (538.61,42.33) .. controls (538.24,42.33) and (537.94,42.02) .. (537.94,41.63) -- cycle ;
%Shape: Ellipse [id:dp9225035268639459] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (527.86,41.31) .. controls (527.86,40.92) and (528.15,40.61) .. (528.52,40.61) .. controls (528.89,40.61) and (529.19,40.92) .. (529.19,41.31) .. controls (529.19,41.7) and (528.89,42.01) .. (528.52,42.01) .. controls (528.15,42.01) and (527.86,41.7) .. (527.86,41.31) -- cycle ;
%Shape: Ellipse [id:dp34646665189764514] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (535.21,36.57) .. controls (535.21,36.18) and (535.51,35.86) .. (535.88,35.86) .. controls (536.25,35.86) and (536.54,36.18) .. (536.54,36.57) .. controls (536.54,36.95) and (536.25,37.27) .. (535.88,37.27) .. controls (535.51,37.27) and (535.21,36.95) .. (535.21,36.57) -- cycle ;

%Shape: Ellipse [id:dp43634314395110896] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (550.27,44.35) .. controls (550.27,43.96) and (550.56,43.65) .. (550.93,43.65) .. controls (551.3,43.65) and (551.6,43.96) .. (551.6,44.35) .. controls (551.6,44.74) and (551.3,45.05) .. (550.93,45.05) .. controls (550.56,45.05) and (550.27,44.74) .. (550.27,44.35) -- cycle ;
%Shape: Ellipse [id:dp7665731953484003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (544.5,44.19) .. controls (544.5,43.8) and (544.8,43.49) .. (545.17,43.49) .. controls (545.54,43.49) and (545.84,43.8) .. (545.84,44.19) .. controls (545.84,44.58) and (545.54,44.89) .. (545.17,44.89) .. controls (544.8,44.89) and (544.5,44.58) .. (544.5,44.19) -- cycle ;
%Shape: Ellipse [id:dp0802097017926946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (549.3,53.37) .. controls (549.3,52.99) and (549.6,52.67) .. (549.97,52.67) .. controls (550.33,52.67) and (550.63,52.99) .. (550.63,53.37) .. controls (550.63,53.76) and (550.33,54.08) .. (549.97,54.08) .. controls (549.6,54.08) and (549.3,53.76) .. (549.3,53.37) -- cycle ;

%Shape: Ellipse [id:dp7690501467494526] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (565.95,41.15) .. controls (565.95,40.76) and (566.25,40.45) .. (566.62,40.45) .. controls (566.99,40.45) and (567.28,40.76) .. (567.28,41.15) .. controls (567.28,41.54) and (566.99,41.85) .. (566.62,41.85) .. controls (566.25,41.85) and (565.95,41.54) .. (565.95,41.15) -- cycle ;
%Shape: Ellipse [id:dp09671130539217154] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (555.87,40.83) .. controls (555.87,40.44) and (556.17,40.13) .. (556.53,40.13) .. controls (556.9,40.13) and (557.2,40.44) .. (557.2,40.83) .. controls (557.2,41.22) and (556.9,41.53) .. (556.53,41.53) .. controls (556.17,41.53) and (555.87,41.22) .. (555.87,40.83) -- cycle ;
%Shape: Ellipse [id:dp5772991552583204] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (563.23,36.09) .. controls (563.23,35.7) and (563.52,35.38) .. (563.89,35.38) .. controls (564.26,35.38) and (564.56,35.7) .. (564.56,36.09) .. controls (564.56,36.47) and (564.26,36.79) .. (563.89,36.79) .. controls (563.52,36.79) and (563.23,36.47) .. (563.23,36.09) -- cycle ;

%Shape: Ellipse [id:dp9901277776899473] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (482.08,90.13) .. controls (482.08,89.74) and (482.37,89.43) .. (482.74,89.43) .. controls (483.11,89.43) and (483.41,89.74) .. (483.41,90.13) .. controls (483.41,90.52) and (483.11,90.83) .. (482.74,90.83) .. controls (482.37,90.83) and (482.08,90.52) .. (482.08,90.13) -- cycle ;
%Shape: Ellipse [id:dp29285348449167414] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (471.99,89.81) .. controls (471.99,89.42) and (472.29,89.11) .. (472.66,89.11) .. controls (473.02,89.11) and (473.32,89.42) .. (473.32,89.81) .. controls (473.32,90.2) and (473.02,90.51) .. (472.66,90.51) .. controls (472.29,90.51) and (471.99,90.2) .. (471.99,89.81) -- cycle ;
%Shape: Ellipse [id:dp3168426633887098] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (479.35,85.07) .. controls (479.35,84.68) and (479.65,84.37) .. (480.01,84.37) .. controls (480.38,84.37) and (480.68,84.68) .. (480.68,85.07) .. controls (480.68,85.46) and (480.38,85.77) .. (480.01,85.77) .. controls (479.65,85.77) and (479.35,85.46) .. (479.35,85.07) -- cycle ;

%Shape: Ellipse [id:dp6555704582248754] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (493.76,93.49) .. controls (493.76,93.11) and (494.06,92.79) .. (494.43,92.79) .. controls (494.79,92.79) and (495.09,93.11) .. (495.09,93.49) .. controls (495.09,93.88) and (494.79,94.19) .. (494.43,94.19) .. controls (494.06,94.19) and (493.76,93.88) .. (493.76,93.49) -- cycle ;
%Shape: Ellipse [id:dp36009211562536225] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (488,93.33) .. controls (488,92.95) and (488.3,92.63) .. (488.66,92.63) .. controls (489.03,92.63) and (489.33,92.95) .. (489.33,93.33) .. controls (489.33,93.72) and (489.03,94.03) .. (488.66,94.03) .. controls (488.3,94.03) and (488,93.72) .. (488,93.33) -- cycle ;
%Shape: Ellipse [id:dp32985755035132525] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (492.79,102.52) .. controls (492.79,102.13) and (493.09,101.81) .. (493.46,101.81) .. controls (493.83,101.81) and (494.13,102.13) .. (494.13,102.52) .. controls (494.13,102.9) and (493.83,103.22) .. (493.46,103.22) .. controls (493.09,103.22) and (492.79,102.9) .. (492.79,102.52) -- cycle ;

%Shape: Ellipse [id:dp10320235138455858] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (509.61,90.29) .. controls (509.61,89.9) and (509.91,89.59) .. (510.27,89.59) .. controls (510.64,89.59) and (510.94,89.9) .. (510.94,90.29) .. controls (510.94,90.68) and (510.64,90.99) .. (510.27,90.99) .. controls (509.91,90.99) and (509.61,90.68) .. (509.61,90.29) -- cycle ;
%Shape: Ellipse [id:dp3900359192759115] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (499.52,89.97) .. controls (499.52,89.58) and (499.82,89.27) .. (500.19,89.27) .. controls (500.56,89.27) and (500.85,89.58) .. (500.85,89.97) .. controls (500.85,90.36) and (500.56,90.67) .. (500.19,90.67) .. controls (499.82,90.67) and (499.52,90.36) .. (499.52,89.97) -- cycle ;
%Shape: Ellipse [id:dp8885195975965774] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (506.88,85.23) .. controls (506.88,84.84) and (507.18,84.53) .. (507.55,84.53) .. controls (507.91,84.53) and (508.21,84.84) .. (508.21,85.23) .. controls (508.21,85.62) and (507.91,85.93) .. (507.55,85.93) .. controls (507.18,85.93) and (506.88,85.62) .. (506.88,85.23) -- cycle ;

%Shape: Ellipse [id:dp236396433265899] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (521.29,93.65) .. controls (521.29,93.27) and (521.59,92.95) .. (521.96,92.95) .. controls (522.33,92.95) and (522.62,93.27) .. (522.62,93.65) .. controls (522.62,94.04) and (522.33,94.36) .. (521.96,94.36) .. controls (521.59,94.36) and (521.29,94.04) .. (521.29,93.65) -- cycle ;
%Shape: Ellipse [id:dp8338076122460056] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (515.53,93.49) .. controls (515.53,93.11) and (515.83,92.79) .. (516.2,92.79) .. controls (516.56,92.79) and (516.86,93.11) .. (516.86,93.49) .. controls (516.86,93.88) and (516.56,94.19) .. (516.2,94.19) .. controls (515.83,94.19) and (515.53,93.88) .. (515.53,93.49) -- cycle ;
%Shape: Ellipse [id:dp4848976832911769] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (520.33,102.68) .. controls (520.33,102.29) and (520.62,101.97) .. (520.99,101.97) .. controls (521.36,101.97) and (521.66,102.29) .. (521.66,102.68) .. controls (521.66,103.06) and (521.36,103.38) .. (520.99,103.38) .. controls (520.62,103.38) and (520.33,103.06) .. (520.33,102.68) -- cycle ;

%Shape: Ellipse [id:dp2825781640206728] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (537.46,89.81) .. controls (537.46,89.42) and (537.76,89.11) .. (538.13,89.11) .. controls (538.49,89.11) and (538.79,89.42) .. (538.79,89.81) .. controls (538.79,90.2) and (538.49,90.51) .. (538.13,90.51) .. controls (537.76,90.51) and (537.46,90.2) .. (537.46,89.81) -- cycle ;
%Shape: Ellipse [id:dp3144400561456475] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (527.38,89.49) .. controls (527.38,89.1) and (527.67,88.79) .. (528.04,88.79) .. controls (528.41,88.79) and (528.71,89.1) .. (528.71,89.49) .. controls (528.71,89.88) and (528.41,90.19) .. (528.04,90.19) .. controls (527.67,90.19) and (527.38,89.88) .. (527.38,89.49) -- cycle ;
%Shape: Ellipse [id:dp744654613797231] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (534.73,84.75) .. controls (534.73,84.36) and (535.03,84.05) .. (535.4,84.05) .. controls (535.77,84.05) and (536.06,84.36) .. (536.06,84.75) .. controls (536.06,85.13) and (535.77,85.45) .. (535.4,85.45) .. controls (535.03,85.45) and (534.73,85.13) .. (534.73,84.75) -- cycle ;

%Shape: Ellipse [id:dp6789009226903278] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (549.15,93.17) .. controls (549.15,92.79) and (549.44,92.47) .. (549.81,92.47) .. controls (550.18,92.47) and (550.48,92.79) .. (550.48,93.17) .. controls (550.48,93.56) and (550.18,93.87) .. (549.81,93.87) .. controls (549.44,93.87) and (549.15,93.56) .. (549.15,93.17) -- cycle ;
%Shape: Ellipse [id:dp15310337372376503] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (543.38,93.01) .. controls (543.38,92.62) and (543.68,92.31) .. (544.05,92.31) .. controls (544.42,92.31) and (544.71,92.62) .. (544.71,93.01) .. controls (544.71,93.4) and (544.42,93.71) .. (544.05,93.71) .. controls (543.68,93.71) and (543.38,93.4) .. (543.38,93.01) -- cycle ;
%Shape: Ellipse [id:dp9847713070412756] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (548.18,102.19) .. controls (548.18,101.81) and (548.48,101.49) .. (548.85,101.49) .. controls (549.21,101.49) and (549.51,101.81) .. (549.51,102.19) .. controls (549.51,102.58) and (549.21,102.9) .. (548.85,102.9) .. controls (548.48,102.9) and (548.18,102.58) .. (548.18,102.19) -- cycle ;

%Shape: Ellipse [id:dp929924521638898] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (564.83,89.97) .. controls (564.83,89.58) and (565.13,89.27) .. (565.5,89.27) .. controls (565.87,89.27) and (566.16,89.58) .. (566.16,89.97) .. controls (566.16,90.36) and (565.87,90.67) .. (565.5,90.67) .. controls (565.13,90.67) and (564.83,90.36) .. (564.83,89.97) -- cycle ;
%Shape: Ellipse [id:dp9602253743517306] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (554.75,89.65) .. controls (554.75,89.26) and (555.05,88.95) .. (555.41,88.95) .. controls (555.78,88.95) and (556.08,89.26) .. (556.08,89.65) .. controls (556.08,90.04) and (555.78,90.35) .. (555.41,90.35) .. controls (555.05,90.35) and (554.75,90.04) .. (554.75,89.65) -- cycle ;
%Shape: Ellipse [id:dp15123262881024657] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (562.11,84.91) .. controls (562.11,84.52) and (562.4,84.21) .. (562.77,84.21) .. controls (563.14,84.21) and (563.44,84.52) .. (563.44,84.91) .. controls (563.44,85.29) and (563.14,85.61) .. (562.77,85.61) .. controls (562.4,85.61) and (562.11,85.29) .. (562.11,84.91) -- cycle ;

%Shape: Ellipse [id:dp6524656360887751] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (469.27,65.32) .. controls (469.27,64.93) and (469.57,64.62) .. (469.94,64.62) .. controls (470.3,64.62) and (470.6,64.93) .. (470.6,65.32) .. controls (470.6,65.71) and (470.3,66.02) .. (469.94,66.02) .. controls (469.57,66.02) and (469.27,65.71) .. (469.27,65.32) -- cycle ;
%Shape: Ellipse [id:dp03771050805595033] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (480.31,69.16) .. controls (480.31,68.77) and (480.61,68.46) .. (480.98,68.46) .. controls (481.35,68.46) and (481.65,68.77) .. (481.65,69.16) .. controls (481.65,69.55) and (481.35,69.86) .. (480.98,69.86) .. controls (480.61,69.86) and (480.31,69.55) .. (480.31,69.16) -- cycle ;
%Shape: Ellipse [id:dp2661463358925642] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (474.55,69) .. controls (474.55,68.61) and (474.85,68.3) .. (475.22,68.3) .. controls (475.59,68.3) and (475.88,68.61) .. (475.88,69) .. controls (475.88,69.39) and (475.59,69.7) .. (475.22,69.7) .. controls (474.85,69.7) and (474.55,69.39) .. (474.55,69) -- cycle ;
%Shape: Ellipse [id:dp2696137467864972] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (479.35,78.18) .. controls (479.35,77.8) and (479.65,77.48) .. (480.01,77.48) .. controls (480.38,77.48) and (480.68,77.8) .. (480.68,78.18) .. controls (480.68,78.57) and (480.38,78.89) .. (480.01,78.89) .. controls (479.65,78.89) and (479.35,78.57) .. (479.35,78.18) -- cycle ;

%Shape: Ellipse [id:dp06679929059191725] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (466.23,93.17) .. controls (466.23,92.79) and (466.53,92.47) .. (466.89,92.47) .. controls (467.26,92.47) and (467.56,92.79) .. (467.56,93.17) .. controls (467.56,93.56) and (467.26,93.87) .. (466.89,93.87) .. controls (466.53,93.87) and (466.23,93.56) .. (466.23,93.17) -- cycle ;
%Shape: Ellipse [id:dp5906367018750964] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (479.35,118.3) .. controls (479.35,117.92) and (479.65,117.6) .. (480.02,117.6) .. controls (480.39,117.6) and (480.69,117.92) .. (480.69,118.3) .. controls (480.69,118.69) and (480.39,119.01) .. (480.02,119.01) .. controls (479.65,119.01) and (479.35,118.69) .. (479.35,118.3) -- cycle ;
%Shape: Ellipse [id:dp5888638054951896] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (507.37,117.66) .. controls (507.37,117.28) and (507.66,116.96) .. (508.03,116.96) .. controls (508.4,116.96) and (508.7,117.28) .. (508.7,117.66) .. controls (508.7,118.05) and (508.4,118.37) .. (508.03,118.37) .. controls (507.66,118.37) and (507.37,118.05) .. (507.37,117.66) -- cycle ;
%Shape: Ellipse [id:dp8484102409305474] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (501.6,117.5) .. controls (501.6,117.12) and (501.9,116.8) .. (502.27,116.8) .. controls (502.64,116.8) and (502.94,117.12) .. (502.94,117.5) .. controls (502.94,117.89) and (502.64,118.21) .. (502.27,118.21) .. controls (501.9,118.21) and (501.6,117.89) .. (501.6,117.5) -- cycle ;
%Shape: Ellipse [id:dp5489293052963327] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (506.4,126.69) .. controls (506.4,126.3) and (506.7,125.98) .. (507.07,125.98) .. controls (507.43,125.98) and (507.73,126.3) .. (507.73,126.69) .. controls (507.73,127.07) and (507.43,127.39) .. (507.07,127.39) .. controls (506.7,127.39) and (506.4,127.07) .. (506.4,126.69) -- cycle ;

%Shape: Ellipse [id:dp8568523907353045] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (523.21,114.46) .. controls (523.21,114.07) and (523.51,113.76) .. (523.88,113.76) .. controls (524.25,113.76) and (524.55,114.07) .. (524.55,114.46) .. controls (524.55,114.85) and (524.25,115.16) .. (523.88,115.16) .. controls (523.51,115.16) and (523.21,114.85) .. (523.21,114.46) -- cycle ;
%Shape: Ellipse [id:dp7291834242493658] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (513.13,114.14) .. controls (513.13,113.75) and (513.43,113.44) .. (513.8,113.44) .. controls (514.16,113.44) and (514.46,113.75) .. (514.46,114.14) .. controls (514.46,114.53) and (514.16,114.84) .. (513.8,114.84) .. controls (513.43,114.84) and (513.13,114.53) .. (513.13,114.14) -- cycle ;
%Shape: Ellipse [id:dp5765725310977767] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (520.49,109.4) .. controls (520.49,109.01) and (520.79,108.7) .. (521.15,108.7) .. controls (521.52,108.7) and (521.82,109.01) .. (521.82,109.4) .. controls (521.82,109.79) and (521.52,110.1) .. (521.15,110.1) .. controls (520.79,110.1) and (520.49,109.79) .. (520.49,109.4) -- cycle ;

%Shape: Ellipse [id:dp11414528937093227] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (534.9,117.82) .. controls (534.9,117.44) and (535.2,117.12) .. (535.57,117.12) .. controls (535.93,117.12) and (536.23,117.44) .. (536.23,117.82) .. controls (536.23,118.21) and (535.93,118.53) .. (535.57,118.53) .. controls (535.2,118.53) and (534.9,118.21) .. (534.9,117.82) -- cycle ;
%Shape: Ellipse [id:dp13989384757868328] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (529.14,117.66) .. controls (529.14,117.28) and (529.43,116.96) .. (529.8,116.96) .. controls (530.17,116.96) and (530.47,117.28) .. (530.47,117.66) .. controls (530.47,118.05) and (530.17,118.37) .. (529.8,118.37) .. controls (529.43,118.37) and (529.14,118.05) .. (529.14,117.66) -- cycle ;
%Shape: Ellipse [id:dp05784203864111581] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (533.93,126.85) .. controls (533.93,126.46) and (534.23,126.14) .. (534.6,126.14) .. controls (534.97,126.14) and (535.26,126.46) .. (535.26,126.85) .. controls (535.26,127.23) and (534.97,127.55) .. (534.6,127.55) .. controls (534.23,127.55) and (533.93,127.23) .. (533.93,126.85) -- cycle ;

%Shape: Ellipse [id:dp5192505034766408] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (551.07,114.62) .. controls (551.07,114.23) and (551.36,113.92) .. (551.73,113.92) .. controls (552.1,113.92) and (552.4,114.23) .. (552.4,114.62) .. controls (552.4,115.01) and (552.1,115.32) .. (551.73,115.32) .. controls (551.36,115.32) and (551.07,115.01) .. (551.07,114.62) -- cycle ;
%Shape: Ellipse [id:dp6871570703987269] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (540.98,114.3) .. controls (540.98,113.91) and (541.28,113.6) .. (541.65,113.6) .. controls (542.02,113.6) and (542.31,113.91) .. (542.31,114.3) .. controls (542.31,114.69) and (542.02,115) .. (541.65,115) .. controls (541.28,115) and (540.98,114.69) .. (540.98,114.3) -- cycle ;
%Shape: Ellipse [id:dp6627730739700575] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (548.34,109.56) .. controls (548.34,109.17) and (548.64,108.86) .. (549.01,108.86) .. controls (549.37,108.86) and (549.67,109.17) .. (549.67,109.56) .. controls (549.67,109.95) and (549.37,110.26) .. (549.01,110.26) .. controls (548.64,110.26) and (548.34,109.95) .. (548.34,109.56) -- cycle ;

%Shape: Ellipse [id:dp12617111732445863] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (562.75,117.98) .. controls (562.75,117.6) and (563.05,117.28) .. (563.42,117.28) .. controls (563.79,117.28) and (564.08,117.6) .. (564.08,117.98) .. controls (564.08,118.37) and (563.79,118.69) .. (563.42,118.69) .. controls (563.05,118.69) and (562.75,118.37) .. (562.75,117.98) -- cycle ;
%Shape: Ellipse [id:dp02471490423580147] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (556.99,117.82) .. controls (556.99,117.44) and (557.29,117.12) .. (557.65,117.12) .. controls (558.02,117.12) and (558.32,117.44) .. (558.32,117.82) .. controls (558.32,118.21) and (558.02,118.53) .. (557.65,118.53) .. controls (557.29,118.53) and (556.99,118.21) .. (556.99,117.82) -- cycle ;
%Shape: Ellipse [id:dp04348053654926809] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (561.79,127.01) .. controls (561.79,126.62) and (562.08,126.3) .. (562.45,126.3) .. controls (562.82,126.3) and (563.12,126.62) .. (563.12,127.01) .. controls (563.12,127.39) and (562.82,127.71) .. (562.45,127.71) .. controls (562.08,127.71) and (561.79,127.39) .. (561.79,127.01) -- cycle ;

%Shape: Ellipse [id:dp06515132453326133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (578.44,114.14) .. controls (578.44,113.75) and (578.74,113.44) .. (579.1,113.44) .. controls (579.47,113.44) and (579.77,113.75) .. (579.77,114.14) .. controls (579.77,114.53) and (579.47,114.84) .. (579.1,114.84) .. controls (578.74,114.84) and (578.44,114.53) .. (578.44,114.14) -- cycle ;
%Shape: Ellipse [id:dp4326662467612623] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (568.35,113.82) .. controls (568.35,113.43) and (568.65,113.12) .. (569.02,113.12) .. controls (569.39,113.12) and (569.69,113.43) .. (569.69,113.82) .. controls (569.69,114.21) and (569.39,114.52) .. (569.02,114.52) .. controls (568.65,114.52) and (568.35,114.21) .. (568.35,113.82) -- cycle ;
%Shape: Ellipse [id:dp27265396510926765] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (575.71,109.08) .. controls (575.71,108.69) and (576.01,108.38) .. (576.38,108.38) .. controls (576.75,108.38) and (577.04,108.69) .. (577.04,109.08) .. controls (577.04,109.47) and (576.75,109.78) .. (576.38,109.78) .. controls (576.01,109.78) and (575.71,109.47) .. (575.71,109.08) -- cycle ;

%Shape: Ellipse [id:dp5276200980346628] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (577.59,45.63) .. controls (577.59,45.24) and (577.88,44.93) .. (578.25,44.93) .. controls (578.62,44.93) and (578.92,45.24) .. (578.92,45.63) .. controls (578.92,46.02) and (578.62,46.33) .. (578.25,46.33) .. controls (577.88,46.33) and (577.59,46.02) .. (577.59,45.63) -- cycle ;
%Shape: Ellipse [id:dp22802738254257626] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (571.82,45.47) .. controls (571.82,45.08) and (572.12,44.77) .. (572.49,44.77) .. controls (572.86,44.77) and (573.15,45.08) .. (573.15,45.47) .. controls (573.15,45.86) and (572.86,46.17) .. (572.49,46.17) .. controls (572.12,46.17) and (571.82,45.86) .. (571.82,45.47) -- cycle ;
%Shape: Ellipse [id:dp3633055540046082] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (576.62,54.65) .. controls (576.62,54.27) and (576.92,53.95) .. (577.28,53.95) .. controls (577.65,53.95) and (577.95,54.27) .. (577.95,54.65) .. controls (577.95,55.04) and (577.65,55.36) .. (577.28,55.36) .. controls (576.92,55.36) and (576.62,55.04) .. (576.62,54.65) -- cycle ;

%Shape: Ellipse [id:dp8317079445023776] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (576.68,93.39) .. controls (576.68,93) and (576.98,92.68) .. (577.34,92.68) .. controls (577.71,92.68) and (578.01,93) .. (578.01,93.39) .. controls (578.01,93.77) and (577.71,94.09) .. (577.34,94.09) .. controls (576.98,94.09) and (576.68,93.77) .. (576.68,93.39) -- cycle ;
%Shape: Ellipse [id:dp04258164640571693] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (570.92,93.23) .. controls (570.92,92.84) and (571.21,92.52) .. (571.58,92.52) .. controls (571.95,92.52) and (572.25,92.84) .. (572.25,93.23) .. controls (572.25,93.61) and (571.95,93.93) .. (571.58,93.93) .. controls (571.21,93.93) and (570.92,93.61) .. (570.92,93.23) -- cycle ;
%Shape: Ellipse [id:dp26538927759347475] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (575.71,102.41) .. controls (575.71,102.02) and (576.01,101.71) .. (576.38,101.71) .. controls (576.75,101.71) and (577.04,102.02) .. (577.04,102.41) .. controls (577.04,102.8) and (576.75,103.11) .. (576.38,103.11) .. controls (576.01,103.11) and (575.71,102.8) .. (575.71,102.41) -- cycle ;

%Shape: Ellipse [id:dp9917219809333524] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (592.37,90.4) .. controls (592.37,90.01) and (592.66,89.7) .. (593.03,89.7) .. controls (593.4,89.7) and (593.7,90.01) .. (593.7,90.4) .. controls (593.7,90.79) and (593.4,91.1) .. (593.03,91.1) .. controls (592.66,91.1) and (592.37,90.79) .. (592.37,90.4) -- cycle ;
%Shape: Ellipse [id:dp5068210601556797] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (582.28,90.08) .. controls (582.28,89.69) and (582.58,89.38) .. (582.95,89.38) .. controls (583.31,89.38) and (583.61,89.69) .. (583.61,90.08) .. controls (583.61,90.47) and (583.31,90.78) .. (582.95,90.78) .. controls (582.58,90.78) and (582.28,90.47) .. (582.28,90.08) -- cycle ;
%Shape: Ellipse [id:dp5992328995945844] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (589.64,85.33) .. controls (589.64,84.95) and (589.94,84.63) .. (590.3,84.63) .. controls (590.67,84.63) and (590.97,84.95) .. (590.97,85.33) .. controls (590.97,85.72) and (590.67,86.04) .. (590.3,86.04) .. controls (589.94,86.04) and (589.64,85.72) .. (589.64,85.33) -- cycle ;

%Shape: Ellipse [id:dp26256815899969377] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (507.85,28.82) .. controls (507.85,28.44) and (508.15,28.12) .. (508.51,28.12) .. controls (508.88,28.12) and (509.18,28.44) .. (509.18,28.82) .. controls (509.18,29.21) and (508.88,29.53) .. (508.51,29.53) .. controls (508.15,29.53) and (507.85,29.21) .. (507.85,28.82) -- cycle ;
%Shape: Ellipse [id:dp6374804104085463] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (535.38,28.82) .. controls (535.38,28.44) and (535.68,28.12) .. (536.05,28.12) .. controls (536.41,28.12) and (536.71,28.44) .. (536.71,28.82) .. controls (536.71,29.21) and (536.41,29.53) .. (536.05,29.53) .. controls (535.68,29.53) and (535.38,29.21) .. (535.38,28.82) -- cycle ;
%Shape: Ellipse [id:dp15877422308189093] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (563.34,29.04) .. controls (563.34,28.65) and (563.64,28.34) .. (564,28.34) .. controls (564.37,28.34) and (564.67,28.65) .. (564.67,29.04) .. controls (564.67,29.43) and (564.37,29.74) .. (564,29.74) .. controls (563.64,29.74) and (563.34,29.43) .. (563.34,29.04) -- cycle ;
%Shape: Ellipse [id:dp33027611630720055] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (505.93,133.4) .. controls (505.93,133.02) and (506.22,132.7) .. (506.59,132.7) .. controls (506.96,132.7) and (507.26,133.02) .. (507.26,133.4) .. controls (507.26,133.79) and (506.96,134.11) .. (506.59,134.11) .. controls (506.22,134.11) and (505.93,133.79) .. (505.93,133.4) -- cycle ;
%Shape: Ellipse [id:dp7289836139953063] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (534.1,133.4) .. controls (534.1,133.02) and (534.4,132.7) .. (534.76,132.7) .. controls (535.13,132.7) and (535.43,133.02) .. (535.43,133.4) .. controls (535.43,133.79) and (535.13,134.11) .. (534.76,134.11) .. controls (534.4,134.11) and (534.1,133.79) .. (534.1,133.4) -- cycle ;
%Shape: Ellipse [id:dp13656709198433625] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (562.06,133.62) .. controls (562.06,133.23) and (562.36,132.92) .. (562.72,132.92) .. controls (563.09,132.92) and (563.39,133.23) .. (563.39,133.62) .. controls (563.39,134.01) and (563.09,134.32) .. (562.72,134.32) .. controls (562.36,134.32) and (562.06,134.01) .. (562.06,133.62) -- cycle ;
%Shape: Ellipse [id:dp5633053818530713] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (598.55,93.71) .. controls (598.55,93.32) and (598.85,93) .. (599.22,93) .. controls (599.59,93) and (599.89,93.32) .. (599.89,93.71) .. controls (599.89,94.09) and (599.59,94.41) .. (599.22,94.41) .. controls (598.85,94.41) and (598.55,94.09) .. (598.55,93.71) -- cycle ;
%Shape: Ellipse [id:dp5366591492800177] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (584.95,118.04) .. controls (584.95,117.65) and (585.25,117.34) .. (585.61,117.34) .. controls (585.98,117.34) and (586.28,117.65) .. (586.28,118.04) .. controls (586.28,118.43) and (585.98,118.74) .. (585.61,118.74) .. controls (585.25,118.74) and (584.95,118.43) .. (584.95,118.04) -- cycle ;
%Shape: Ellipse [id:dp08989799690099387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (584.04,41.31) .. controls (584.04,40.92) and (584.34,40.61) .. (584.71,40.61) .. controls (585.07,40.61) and (585.37,40.92) .. (585.37,41.31) .. controls (585.37,41.7) and (585.07,42.01) .. (584.71,42.01) .. controls (584.34,42.01) and (584.04,41.7) .. (584.04,41.31) -- cycle ;
%Shape: Ellipse [id:dp1674660093825806] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (597.17,66.44) .. controls (597.17,66.05) and (597.47,65.74) .. (597.83,65.74) .. controls (598.2,65.74) and (598.5,66.05) .. (598.5,66.44) .. controls (598.5,66.83) and (598.2,67.14) .. (597.83,67.14) .. controls (597.47,67.14) and (597.17,66.83) .. (597.17,66.44) -- cycle ;

%Shape: Ellipse [id:dp7575127555759293] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (495.3,114.21) .. controls (495.3,113.82) and (495.6,113.5) .. (495.96,113.5) .. controls (496.33,113.5) and (496.63,113.82) .. (496.63,114.21) .. controls (496.63,114.59) and (496.33,114.91) .. (495.96,114.91) .. controls (495.6,114.91) and (495.3,114.59) .. (495.3,114.21) -- cycle ;
%Shape: Ellipse [id:dp657759911143579] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (485.21,113.89) .. controls (485.21,113.5) and (485.51,113.18) .. (485.88,113.18) .. controls (486.25,113.18) and (486.54,113.5) .. (486.54,113.89) .. controls (486.54,114.27) and (486.25,114.59) .. (485.88,114.59) .. controls (485.51,114.59) and (485.21,114.27) .. (485.21,113.89) -- cycle ;
%Shape: Ellipse [id:dp7200348162344332] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (492.57,109.14) .. controls (492.57,108.75) and (492.87,108.44) .. (493.24,108.44) .. controls (493.6,108.44) and (493.9,108.75) .. (493.9,109.14) .. controls (493.9,109.53) and (493.6,109.84) .. (493.24,109.84) .. controls (492.87,109.84) and (492.57,109.53) .. (492.57,109.14) -- cycle ;






\end{tikzpicture}


==> figs/junction_string_left.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}

\draw[draw=none, fill=blue!30!white] (-1, -2) -- ++ (2,0) -- ++ (0,4) -- ++ (-2, 0) -- cycle;
\draw[draw=none, fill=green!30!white] (-1, -0.5) -- ++ (2,0) -- ++ (0,1) -- ++ (-2, 0) -- cycle;
\draw[] (-1, -2) -- ++ (0,4);
\draw[] (1, -2) -- ++ (0,4);

\node[left] () at (-1, -1) {$s$};
\node[left] () at (-1, 1) {$\bar{s}$};
\node[right] () at (1, -1) {$\bar{s}$};
\node[right] () at (1, 1) {$s$};

\filldraw[blue] (-1, -1) circle (0.1cm);
\filldraw[blue] (-1, 1) circle (0.1cm);
\filldraw[blue] (1, -1) circle (0.1cm);
\filldraw[blue] (1, 1) circle (0.1cm);

\draw[blue] (-1, -1) to[out=70,in=-70] (-1, 1);
\draw[blue] (1, -1) to[out=110,in=-110] (1, 1);

\node[] () at (-0.5, 0) {$V_R$};

\node[] () at (0, -2.5) {(a)};

\begin{scope}[xshift=5cm]
\draw[draw=none, fill=blue!30!white] (-1, -2) -- ++ (2,0) -- ++ (0,4) -- ++ (-2, 0) -- cycle;
\draw[draw=none, fill=white] (-1, -0.35) -- ++ (2,0) -- ++ (0,0.7) -- ++ (-2, 0) -- cycle;
\draw[] (-1, -2) -- (-1, -0.35) -- ++ (2,0) -- (1, -2);
\draw[] (-1, 2) -- (-1, 0.35) -- ++ (2,0) -- (1, 2);

\node[left] () at (-1, -1) {$s$};
\node[left] () at (-1, 1) {$\bar{s}$};
\node[right] () at (1, -1) {$\bar{s}$};
\node[right] () at (1, 1) {$s$};

\filldraw[blue] (-1, -1) circle (0.1cm);
\filldraw[blue] (-1, 1) circle (0.1cm);
\filldraw[blue] (1, -1) circle (0.1cm);
\filldraw[blue] (1, 1) circle (0.1cm);

\draw[] (-1, -1) to[out=70,in=110] (1, -1);
\draw[] (-1, 1) to[out=-70,in=-110] (1, 1);

\node[] () at (0, -2.5) {(b)};
    
\end{scope}


\end{tikzpicture}


==> figs/junctions-1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210

%Shape: Path Data [id:dp49163184250471836] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (71,166.28) -- (78.53,170.76) -- (88.94,176.12) -- (99.47,170.07) -- (107.43,165.51) -- (107.51,158.81) -- (114.07,158.81) -- (114.18,166.02) -- (124.14,172.02) -- (132.12,176.53) -- (140.09,171.93) -- (150.41,165.9) -- (150.49,158.81) -- (157.04,158.81) -- (157.16,166.41) -- (167.11,171.74) -- (175.1,176.25) -- (183.06,171.65) -- (193.59,165.64) -- (193.87,154.07) -- (193.85,145.28) -- (183.84,138.93) -- (176.27,134.46) -- (168.78,138.83) -- (157.41,144.79) -- (157.4,151.81) -- (150.68,151.81) -- (150.66,144.86) -- (143.08,140.65) -- (133.09,134.72) -- (125.59,139.08) -- (114.18,144.88) -- (114.17,151.81) -- (107.45,151.81) -- (107.43,144.96) -- (99.85,140.75) -- (89.85,134.81) -- (82.36,139.18) -- (70.99,145.53) -- (70.99,151.81) -- (64.26,151.81) -- (64.25,145.61) -- (56.67,141.4) -- (46.67,135.06) -- (39.18,139.43) -- (35.34,133.28) -- (43.29,128.71) -- (43.39,120.93) -- (49.92,120.93) -- (50.05,129.22) -- (60,134.95) -- (67.99,139.47) -- (78.52,133.02) -- (86.48,128.46) -- (86.57,120.93) -- (93.11,120.93) -- (93.23,128.97) -- (103.18,134.3) -- (111.17,138.81) -- (121.75,132.93) -- (129.71,128.36) -- (129.8,120.93) -- (136.34,120.93) -- (136.46,128.88) -- (146.41,134.2) -- (154.4,138.72) -- (164.94,132.67) -- (172.89,128.11) -- (172.98,120.93) -- (179.53,120.93) -- (179.65,128.62) -- (187.18,133.1) -- (197.58,139.13) -- (205.55,134.53) -- (216.2,128.32) -- (216.31,117.11) -- (216.29,108.31) -- (206.28,101.96) -- (198.71,97.49) -- (188.04,102.78) -- (179.85,107.82) -- (179.84,113.93) -- (173.12,113.93) -- (173.1,107.9) -- (163.1,102.22) -- (155.52,97.75) -- (145.07,103.06) -- (136.87,108.1) -- (136.87,113.93) -- (130.14,113.93) -- (130.13,108.18) -- (120.12,101.83) -- (112.55,97.36) -- (101.88,102.65) -- (93.69,107.68) -- (93.68,113.93) -- (86.96,113.93) -- (86.94,107.76) -- (76.94,102.09) -- (69.37,97.61) -- (61.87,101.98) -- (49.79,107.84) -- (49.79,113.93) -- (43.06,113.93) -- (43.05,107.91) -- (35.47,103.7) -- (38.8,97.26) -- (46.79,101.77) -- (58.03,95.83) -- (65.99,91.26) -- (66.08,83.93) -- (72.62,83.93) -- (72.74,91.77) -- (80.27,96.26) -- (90.68,101.62) -- (98.65,97.01) -- (109.17,91.01) -- (109.26,83.93) -- (115.81,83.93) -- (115.93,91.52) -- (123.46,96) -- (133.86,102.03) -- (141.83,97.43) -- (141.83,97.43) -- (152.15,91.4) -- (152.24,83.93) -- (158.78,83.93) -- (158.9,91.91) -- (166.43,96.39) -- (176.84,101.75) -- (184.81,97.15) -- (195.33,91.14) -- (195.44,81.94) -- (195.59,70.11) -- (185.59,64.43) -- (178.01,59.96) -- (167.35,65.25) -- (159.15,70.28) -- (159.14,76.93) -- (152.42,76.93) -- (152.4,70.36) -- (142.4,64.69) -- (134.83,60.21) -- (124.12,65.34) -- (115.92,70.38) -- (115.91,76.93) -- (109.19,76.93) -- (109.17,70.46) -- (99.17,64.78) -- (91.6,60.31) -- (84.11,64.67) -- (72.74,70.63) -- (72.73,76.93) -- (66,76.93) -- (65.99,70.71) -- (58.41,66.5) -- (61.74,60.05) -- (69.73,64.57) -- (80.26,58.52) -- (88.22,53.96) -- (88.33,44.76) -- (94.83,44.85) -- (94.97,54.47) -- (102.5,58.95) -- (112.91,64.31) -- (120.88,59.71) -- (131.45,53.86) -- (131.56,44.66) -- (138.06,44.75) -- (138.2,54.37) -- (145.73,58.86) -- (156.14,64.22) -- (164.11,59.61) -- (174.64,53.61) -- (174.74,44.41) -- (181.24,44.5) -- (181.39,54.12) -- (188.92,58.6) -- (199.33,63.96) -- (207.29,59.36) -- (210.53,64.99) -- (202.33,70.03) -- (201.94,82.03) -- (202.09,91.65) -- (209.62,96.14) -- (220.02,102.17) -- (227.99,97.56) -- (231.23,103.2) -- (223.03,108.23) -- (223.02,117) -- (222.95,128.83) -- (230.48,133.31) -- (227.15,139.14) -- (219.58,134.67) -- (208.79,140.16) -- (200.59,145.2) -- (200.58,153.96) -- (200.34,166.15) -- (207.87,170.64) -- (204.54,176.47) -- (196.97,171.99) -- (186.3,177.28) -- (178.11,182.32) -- (178.1,191.08) -- (171.38,191.19) -- (171.36,182.4) -- (163.78,178.19) -- (153.78,172.25) -- (143.33,177.56) -- (135.13,182.6) -- (135.12,191.36) -- (128.41,191.48) -- (128.38,182.68) -- (120.81,178.47) -- (110.81,171.86) -- (103.32,176.23) -- (91.95,182.19) -- (91.94,190.95) -- (85.22,191.06) -- (85.2,182.26) -- (75.2,176.59) -- (67.62,172.12) -- (60.13,176.48) -- (56.29,170.33) -- (64.25,165.76) -- (64.33,158.81) -- (70.89,158.81) -- (71,166.28) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (220.22,122) -- (225.48,117.06)(220.32,116.84) -- (225.38,122.23) ;
%Shape: Rectangle [id:dp8972397097856584] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (136.3,103.8) -- (130.3,103.8) -- (130.3,127.14) -- (136.3,127.14) -- cycle ;
%Straight Lines [id:da6034585026759549] 
\draw    (130.13,108.18) -- (129.71,128.36) ;
%Straight Lines [id:da532294150226476] 
\draw    (136.87,108.1) -- (136.46,128.88) ;
%Shape: Rectangle [id:dp479021478722669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (136.3,111.44) -- (130.3,111.44) -- (130.3,124.89) -- (136.3,124.89) -- cycle ;
%Straight Lines [id:da8370219639657541] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (130.3,111.44) -- (136.3,111.44) ;
%Straight Lines [id:da8857701188675708] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (130.3,124.89) -- (136.3,124.89) ;
%Shape: Rectangle [id:dp13835312472967676] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (263.5,59.63) -- (304.85,59.63) -- (304.85,131.63) -- (263.5,131.63) -- cycle ;
%Straight Lines [id:da35627982389736745] 
\draw [line width=1.5]    (263.5,59.63) -- (263.5,131.63) ;
%Straight Lines [id:da37854732233698307] 
\draw [line width=1.5]    (304.85,59.63) -- (304.85,131.63) ;
%Shape: Circle [id:dp5877699463443564] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]  (261.45,72.85) .. controls (261.45,71.57) and (262.49,70.53) .. (263.77,70.53) .. controls (265.06,70.53) and (266.1,71.57) .. (266.1,72.85) .. controls (266.1,74.13) and (265.06,75.17) .. (263.77,75.17) .. controls (262.49,75.17) and (261.45,74.13) .. (261.45,72.85) -- cycle ;
%Shape: Circle [id:dp31667498296951435] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]  (261.45,119.85) .. controls (261.45,118.57) and (262.49,117.53) .. (263.77,117.53) .. controls (265.06,117.53) and (266.1,118.57) .. (266.1,119.85) .. controls (266.1,121.13) and (265.06,122.17) .. (263.77,122.17) .. controls (262.49,122.17) and (261.45,121.13) .. (261.45,119.85) -- cycle ;
%Shape: Arc [id:dp41315349129858125] 
\draw  [draw opacity=0][line width=1.5]  (262.39,71.79) .. controls (265.68,73.56) and (268.69,76.04) .. (271.18,79.18) .. controls (280.53,90.98) and (279.03,107.72) .. (267.85,116.58) .. controls (265.59,118.37) and (263.12,119.7) .. (260.52,120.59) -- (250.93,95.23) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (262.39,71.79) .. controls (265.68,73.56) and (268.69,76.04) .. (271.18,79.18) .. controls (280.53,90.98) and (279.03,107.72) .. (267.85,116.58) .. controls (265.59,118.37) and (263.12,119.7) .. (260.52,120.59) ;  

%Shape: Rectangle [id:dp451600397401674] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (349.5,59.13) -- (390.85,59.13) -- (390.85,131.13) -- (349.5,131.13) -- cycle ;
%Straight Lines [id:da9719493566263042] 
\draw [line width=1.5]    (349.5,59.13) -- (349.5,131.13) ;
%Straight Lines [id:da9625524865189892] 
\draw [line width=1.5]    (390.85,59.13) -- (390.85,131.13) ;
%Shape: Circle [id:dp8925164397483705] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]  (391.95,118.13) .. controls (391.96,119.42) and (390.92,120.46) .. (389.63,120.46) .. controls (388.35,120.46) and (387.31,119.43) .. (387.3,118.14) .. controls (387.3,116.86) and (388.34,115.81) .. (389.63,115.81) .. controls (390.91,115.81) and (391.95,116.85) .. (391.95,118.13) -- cycle ;
%Shape: Circle [id:dp12136937960957783] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]  (391.86,71.13) .. controls (391.86,72.42) and (390.82,73.46) .. (389.54,73.46) .. controls (388.25,73.46) and (387.21,72.43) .. (387.21,71.14) .. controls (387.2,69.86) and (388.24,68.81) .. (389.53,68.81) .. controls (390.81,68.81) and (391.85,69.85) .. (391.86,71.13) -- cycle ;
%Shape: Arc [id:dp20900640585916674] 
\draw  [draw opacity=0][line width=1.5]  (391.02,119.19) .. controls (387.73,117.43) and (384.71,114.96) .. (382.21,111.82) .. controls (372.84,100.04) and (374.3,83.3) .. (385.47,74.41) .. controls (387.72,72.62) and (390.19,71.28) .. (392.78,70.39) -- (402.43,95.73) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (391.02,119.19) .. controls (387.73,117.43) and (384.71,114.96) .. (382.21,111.82) .. controls (372.84,100.04) and (374.3,83.3) .. (385.47,74.41) .. controls (387.72,72.62) and (390.19,71.28) .. (392.78,70.39) ;  

%Shape: Path Data [id:dp01748210384246285] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (475.72,45.61) -- (570.48,45.61) .. controls (580.82,45.61) and (589.2,56.54) .. (589.2,70.01) -- (589.2,143.21) .. controls (589.2,156.69) and (580.82,167.61) .. (570.48,167.61) -- (475.72,167.61) .. controls (465.38,167.61) and (457,156.69) .. (457,143.21) -- (457,70.01) .. controls (457,56.54) and (465.38,45.61) .. (475.72,45.61) -- cycle (487.6,87.8) -- (487.6,125.43) .. controls (487.6,132.35) and (491.91,137.97) .. (497.22,137.97) -- (548.98,137.97) .. controls (554.29,137.97) and (558.6,132.35) .. (558.6,125.43) -- (558.6,87.8) .. controls (558.6,80.87) and (554.29,75.26) .. (548.98,75.26) -- (497.22,75.26) .. controls (491.91,75.26) and (487.6,80.87) .. (487.6,87.8) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (581.07,114.17) -- (596.44,99.74)(581.37,99.09) -- (596.14,114.82) ;
%Shape: Rectangle [id:dp9394625174188442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (457.45,85.2) -- (487.2,85.2) -- (487.2,130.18) -- (457.45,130.18) -- cycle ;
%Straight Lines [id:da2457138891387689] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (457.45,85.2) -- (487.2,85.2) ;
%Straight Lines [id:da9026644092296741] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (457.45,130.18) -- (487.2,130.18) ;
%Shape: Ellipse [id:dp22980564475992038] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]  (455.76,94.38) .. controls (455.73,93.64) and (456.32,93.03) .. (457.05,93.01) .. controls (457.79,92.99) and (458.41,93.57) .. (458.43,94.3) .. controls (458.45,95.04) and (457.87,95.66) .. (457.13,95.68) .. controls (456.39,95.7) and (455.78,95.12) .. (455.76,94.38) -- cycle ;
%Shape: Ellipse [id:dp6676241836733021] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]  (456.51,121.38) .. controls (456.49,120.64) and (457.07,120.03) .. (457.81,120.01) .. controls (458.55,119.99) and (459.16,120.57) .. (459.18,121.3) .. controls (459.2,122.04) and (458.62,122.66) .. (457.88,122.68) .. controls (457.14,122.7) and (456.53,122.12) .. (456.51,121.38) -- cycle ;
%Shape: Arc [id:dp6888746174076887] 
\draw  [draw opacity=0][line width=1.5]  (456.28,93.76) .. controls (458.19,94.72) and (459.96,96.09) .. (461.45,97.86) .. controls (467,104.49) and (466.42,114.13) .. (460.13,119.4) .. controls (458.87,120.46) and (457.46,121.27) .. (455.99,121.82) -- (450.07,107.4) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (456.28,93.76) .. controls (458.19,94.72) and (459.96,96.09) .. (461.45,97.86) .. controls (467,104.49) and (466.42,114.13) .. (460.13,119.4) .. controls (458.87,120.46) and (457.46,121.27) .. (455.99,121.82) ;  


% Text Node
\draw (20,27) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (243,24) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (321,23) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (417,23) node [anchor=north west][inner sep=0.75pt]    {$d)$};
% Text Node
\draw (246,61+4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (243,112+4) node [anchor=north west][inner sep=0.75pt]    {$\overline{a}$};
% Text Node
\draw (397,60+4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (394+2,111) node [anchor=north west][inner sep=0.75pt]    {$\overline{a}$};


\end{tikzpicture}

==> figs/junctions-2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,685); %set diagram left start at 0, and has height of 685

%Shape: Path Data [id:dp8715206593892209] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (43.92,293.91) -- (50.9,298.06) -- (60.55,303.03) -- (70.31,297.42) -- (77.69,293.19) -- (77.76,286.98) -- (83.85,286.98) -- (83.95,293.67) -- (93.17,299.23) -- (100.58,303.41) -- (107.96,299.15) -- (117.52,293.56) -- (117.6,286.98) -- (123.68,286.98) -- (123.78,294.03) -- (133.01,298.97) -- (140.41,303.15) -- (147.79,298.89) -- (157.55,293.32) -- (157.81,282.59) -- (157.79,274.44) -- (148.52,268.56) -- (141.5,264.41) -- (134.55,268.46) -- (124.01,273.98) -- (124.01,280.5) -- (117.78,280.5) -- (117.76,274.06) -- (110.74,270.15) -- (101.47,264.65) -- (94.52,268.7) -- (83.94,274.07) -- (83.93,280.5) -- (77.7,280.5) -- (77.69,274.14) -- (70.66,270.24) -- (61.4,264.74) -- (54.45,268.78) -- (43.91,274.68) -- (43.91,280.5) -- (37.67,280.5) -- (37.66,274.75) -- (30.63,270.85) -- (21.37,264.97) -- (14.42,269.02) -- (10.86,263.32) -- (18.24,259.09) -- (18.32,251.87) -- (24.38,251.87) -- (24.5,259.56) -- (33.72,264.87) -- (41.12,269.05) -- (50.89,263.08) -- (58.27,258.85) -- (58.35,251.87) -- (64.41,251.87) -- (64.52,259.32) -- (73.75,264.26) -- (81.15,268.45) -- (90.96,262.99) -- (98.34,258.76) -- (98.42,251.87) -- (104.49,251.87) -- (104.6,259.24) -- (113.82,264.18) -- (121.23,268.36) -- (130.99,262.76) -- (138.37,258.53) -- (138.45,251.87) -- (144.52,251.87) -- (144.63,259) -- (151.61,263.15) -- (161.26,268.74) -- (168.64,264.48) -- (178.51,258.72) -- (178.61,248.33) -- (178.59,240.17) -- (169.32,234.29) -- (162.3,230.15) -- (152.41,235.05) -- (144.81,239.72) -- (144.81,245.38) -- (138.58,245.38) -- (138.56,239.79) -- (129.29,234.53) -- (122.27,230.38) -- (112.58,235.31) -- (104.98,239.98) -- (104.97,245.38) -- (98.74,245.38) -- (98.73,240.05) -- (89.45,234.17) -- (82.43,230.02) -- (72.55,234.93) -- (64.95,239.59) -- (64.94,245.38) -- (58.71,245.38) -- (58.7,239.67) -- (49.42,234.4) -- (42.4,230.26) -- (35.46,234.31) -- (24.26,239.73) -- (24.25,245.38) -- (18.02,245.38) -- (18.01,239.81) -- (10.98,235.9) -- (14.07,229.93) -- (21.47,234.11) -- (31.9,228.6) -- (39.27,224.37) -- (39.35,217.57) -- (45.42,217.57) -- (45.53,224.85) -- (52.51,229) -- (62.16,233.97) -- (69.54,229.7) -- (79.3,224.14) -- (79.38,217.57) -- (85.46,217.57) -- (85.56,224.61) -- (92.54,228.76) -- (102.19,234.35) -- (109.57,230.09) -- (109.57,230.09) -- (119.14,224.5) -- (119.22,217.57) -- (125.29,217.57) -- (125.4,224.97) -- (132.38,229.13) -- (142.03,234.09) -- (149.41,229.83) -- (159.17,224.26) -- (159.27,215.73) -- (159.41,204.76) -- (150.13,199.5) -- (143.11,195.35) -- (133.23,200.26) -- (125.63,204.92) -- (125.62,211.08) -- (119.39,211.08) -- (119.38,205) -- (110.1,199.74) -- (103.08,195.59) -- (93.15,200.34) -- (85.56,205.01) -- (85.55,211.08) -- (79.32,211.08) -- (79.3,205.08) -- (70.03,199.82) -- (63.01,195.68) -- (56.07,199.72) -- (45.53,205.25) -- (45.52,211.08) -- (39.29,211.08) -- (39.27,205.32) -- (32.25,201.42) -- (35.33,195.44) -- (42.74,199.62) -- (52.5,194.02) -- (59.88,189.79) -- (59.98,181.26) -- (66,181.35) -- (66.14,190.26) -- (73.12,194.42) -- (82.77,199.39) -- (90.15,195.12) -- (99.95,189.7) -- (100.05,181.18) -- (106.08,181.26) -- (106.21,190.18) -- (113.19,194.33) -- (122.84,199.3) -- (130.22,195.03) -- (139.98,189.47) -- (140.08,180.94) -- (146.11,181.02) -- (146.24,189.94) -- (153.22,194.1) -- (162.87,199.06) -- (170.25,194.8) -- (173.26,200.02) -- (165.66,204.69) -- (165.29,215.82) -- (165.43,224.73) -- (172.41,228.89) -- (182.06,234.48) -- (189.44,230.21) -- (192.44,235.43) -- (184.84,240.1) -- (184.84,248.23) -- (184.77,259.19) -- (191.75,263.35) -- (188.66,268.75) -- (181.64,264.61) -- (171.64,269.7) -- (164.04,274.37) -- (164.03,282.49) -- (163.81,293.79) -- (170.79,297.95) -- (167.7,303.35) -- (160.68,299.21) -- (150.8,304.11) -- (143.2,308.78) -- (143.19,316.9) -- (136.97,317) -- (136.95,308.85) -- (129.92,304.95) -- (120.65,299.44) -- (110.96,304.37) -- (103.36,309.04) -- (103.36,317.16) -- (97.13,317.26) -- (97.11,309.11) -- (90.09,305.21) -- (80.82,299.08) -- (73.87,303.13) -- (63.33,308.65) -- (63.33,316.78) -- (57.1,316.88) -- (57.08,308.73) -- (47.81,303.46) -- (40.79,299.32) -- (33.84,303.37) -- (30.28,297.66) -- (37.66,293.43) -- (37.73,286.98) -- (43.81,286.98) -- (43.92,293.91) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (182.23,252.87) -- (187.12,248.28)(182.33,248.08) -- (187.02,253.07) ;
%Shape: Rectangle [id:dp4329266887914891] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (144.45,235.99) -- (138.89,235.99) -- (138.89,257.63) -- (144.45,257.63) -- cycle ;
%Straight Lines [id:da20048983616022453] 
\draw    (138.73,240.05) -- (138.34,258.76) ;
%Straight Lines [id:da06932691308659522] 
\draw    (144.98,239.98) -- (144.6,259.24) ;
%Shape: Rectangle [id:dp22720703926737662] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (144.45,243.07) -- (138.89,243.07) -- (138.89,255.54) -- (144.45,255.54) -- cycle ;
%Straight Lines [id:da2800956353037125] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (138.89,243.07) -- (144.45,243.07) ;
%Straight Lines [id:da9813026816864061] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (138.89,255.63) -- (144.45,255.63) ;
%Shape: Path Data [id:dp7256146168368898] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (535.4,197) -- (623.64,197) .. controls (633.27,197) and (641.07,207.17) .. (641.07,219.72) -- (641.07,287.89) .. controls (641.07,300.44) and (633.27,310.61) .. (623.64,310.61) -- (535.4,310.61) .. controls (525.77,310.61) and (517.96,300.44) .. (517.96,287.89) -- (517.96,219.72) .. controls (517.96,207.17) and (525.77,197) .. (535.4,197) -- cycle (546.46,236.29) -- (546.46,271.33) .. controls (546.46,277.78) and (550.47,283.01) .. (555.42,283.01) -- (603.62,283.01) .. controls (608.57,283.01) and (612.58,277.78) .. (612.58,271.33) -- (612.58,236.29) .. controls (612.58,229.84) and (608.57,224.61) .. (603.62,224.61) -- (555.42,224.61) .. controls (550.47,224.61) and (546.46,229.84) .. (546.46,236.29) -- cycle ;
%Rounded Rect [id:dp26630549626816635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (532.23,227.29) .. controls (532.23,218.65) and (539.24,211.64) .. (547.88,211.64) -- (605.87,211.64) .. controls (614.51,211.64) and (621.52,218.65) .. (621.52,227.29) -- (621.52,274.22) .. controls (621.52,282.86) and (614.51,289.87) .. (605.87,289.87) -- (547.88,289.87) .. controls (539.24,289.87) and (532.23,282.86) .. (532.23,274.22) -- cycle ;
%Shape: Path Data [id:dp05321716538063703] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (381.79,199) -- (466.92,199) .. controls (476.21,199) and (483.74,208.82) .. (483.74,220.92) -- (483.74,286.69) .. controls (483.74,298.8) and (476.21,308.61) .. (466.92,308.61) -- (381.79,308.61) .. controls (372.5,308.61) and (364.97,298.8) .. (364.97,286.69) -- (364.97,258.65) -- (392.46,258.65) -- (392.46,270.71) .. controls (392.46,276.93) and (396.33,281.98) .. (401.11,281.98) -- (447.6,281.98) .. controls (452.38,281.98) and (456.25,276.93) .. (456.25,270.71) -- (456.25,236.9) .. controls (456.25,230.68) and (452.38,225.63) .. (447.6,225.63) -- (401.11,225.63) .. controls (396.33,225.63) and (392.46,230.68) .. (392.46,236.9) -- (392.46,250.32) -- (364.97,250.32) -- (364.97,220.92) .. controls (364.97,208.82) and (372.5,199) .. (381.79,199) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (476.44,260.6) -- (490.24,247.63)(476.7,247.05) -- (489.98,261.18) ;
%Shape: Ellipse [id:dp9699900874072902] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=3.75]  (364.66,242.54) .. controls (364.64,241.88) and (365.16,241.33) .. (365.83,241.31) .. controls (366.49,241.29) and (367.04,241.81) .. (367.06,242.48) .. controls (367.08,243.14) and (366.56,243.69) .. (365.89,243.71) .. controls (365.23,243.73) and (364.68,243.21) .. (364.66,242.54) -- cycle ;
%Shape: Ellipse [id:dp47758232648072774] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=3.75]  (365.34,266.8) .. controls (365.32,266.14) and (365.84,265.59) .. (366.5,265.57) .. controls (367.17,265.55) and (367.72,266.07) .. (367.74,266.73) .. controls (367.76,267.4) and (367.23,267.95) .. (366.57,267.97) .. controls (365.91,267.99) and (365.36,267.46) .. (365.34,266.8) -- cycle ;
%Curve Lines [id:da27377280780303037] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (367.74,266.73) .. controls (366.94,308.72) and (400.19,300.64) .. (428.94,300.64) .. controls (457.69,300.64) and (477.45,292.55) .. (477.45,258.41) ;
%Curve Lines [id:da20497227096008763] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (365.83,241.31) .. controls (374.13,200.91) and (392.1,204.5) .. (420.85,204.5) .. controls (449.6,204.5) and (478.35,196.42) .. (477.45,258.41) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (633.51,260.85) -- (647.81,247.4)(633.78,246.8) -- (647.54,261.45) ;
%Shape: Path Data [id:dp6144026290148812] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (231.43,197.87) -- (317.44,197.87) .. controls (326.82,197.87) and (334.43,207.79) .. (334.43,220.02) -- (334.43,286.46) .. controls (334.43,298.7) and (326.82,308.61) .. (317.44,308.61) -- (231.43,308.61) .. controls (222.04,308.61) and (214.43,298.7) .. (214.43,286.46) -- (214.43,258.13) -- (242.21,258.13) -- (242.21,270.32) .. controls (242.21,276.61) and (246.12,281.7) .. (250.94,281.7) -- (297.92,281.7) .. controls (302.74,281.7) and (306.66,276.61) .. (306.66,270.32) -- (306.66,236.16) .. controls (306.66,229.88) and (302.74,224.78) .. (297.92,224.78) -- (250.94,224.78) .. controls (246.12,224.78) and (242.21,229.88) .. (242.21,236.16) -- (242.21,249.72) -- (214.43,249.72) -- (214.43,220.02) .. controls (214.43,207.79) and (222.04,197.87) .. (231.43,197.87) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (327.05,260.1) -- (341,247)(327.32,246.41) -- (340.73,260.69) ;
%Shape: Ellipse [id:dp6076302289459323] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=3.75]  (214.12,241.86) .. controls (214.1,241.19) and (214.63,240.63) .. (215.3,240.62) .. controls (215.97,240.6) and (216.53,241.12) .. (216.55,241.79) .. controls (216.57,242.46) and (216.04,243.02) .. (215.37,243.04) .. controls (214.7,243.06) and (214.14,242.53) .. (214.12,241.86) -- cycle ;
%Shape: Ellipse [id:dp2631905165473378] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=3.75]  (214.81,266.37) .. controls (214.79,265.7) and (215.32,265.14) .. (215.98,265.12) .. controls (216.65,265.11) and (217.21,265.63) .. (217.23,266.3) .. controls (217.25,266.97) and (216.72,267.53) .. (216.05,267.55) .. controls (215.38,267.57) and (214.83,267.04) .. (214.81,266.37) -- cycle ;
%Curve Lines [id:da35791856204232064] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (217.23,266.3) .. controls (250.92,248.82) and (224.6,286.03) .. (260,286.94) .. controls (295.4,287.85) and (321.72,293.29) .. (312.65,252.45) ;
%Curve Lines [id:da46075575668671953] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (215.3,240.62) .. controls (254.55,258.8) and (220.97,218.86) .. (263.63,218.86) .. controls (306.29,218.86) and (314.46,216.14) .. (312.65,252.45) ;
%Shape: Rectangle [id:dp4574054142751647] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (518.88,233.63) -- (546.46,233.63) -- (546.46,275.33) -- (518.88,275.33) -- cycle ;
%Shape: Ellipse [id:dp44146432312183426] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]  (517.46,242.2) .. controls (517.44,241.51) and (517.98,240.94) .. (518.67,240.92) .. controls (519.36,240.9) and (519.93,241.44) .. (519.95,242.13) .. controls (519.97,242.82) and (519.42,243.39) .. (518.74,243.41) .. controls (518.05,243.43) and (517.48,242.89) .. (517.46,242.2) -- cycle ;
%Shape: Ellipse [id:dp5927796929998861] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]  (518.16,267.34) .. controls (518.14,266.66) and (518.68,266.09) .. (519.37,266.07) .. controls (520.06,266.05) and (520.63,266.59) .. (520.65,267.28) .. controls (520.67,267.96) and (520.13,268.53) .. (519.44,268.55) .. controls (518.75,268.57) and (518.18,268.03) .. (518.16,267.34) -- cycle ;
%Curve Lines [id:da45205802725427313] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (520.65,267.28) .. controls (519.83,310.8) and (554.28,302.42) .. (584.08,302.42) .. controls (613.88,302.42) and (634.37,294.04) .. (634.37,258.65) ;
%Curve Lines [id:da4622209752816733] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (518.67,240.92) .. controls (527.28,199.05) and (545.9,202.77) .. (575.7,202.77) .. controls (605.5,202.77) and (635.3,194.39) .. (634.37,258.65) ;

%Shape: Ellipse [id:dp006627110251227419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]  (517.76,241.38) .. controls (517.73,240.64) and (518.32,240.03) .. (519.05,240.01) .. controls (519.79,239.99) and (520.41,240.57) .. (520.43,241.3) .. controls (520.45,242.04) and (519.87,242.66) .. (519.13,242.68) .. controls (518.39,242.7) and (517.78,242.12) .. (517.76,241.38) -- cycle ;
%Shape: Ellipse [id:dp39115818795624513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]  (518.51,268.38) .. controls (518.49,267.64) and (519.07,267.03) .. (519.81,267.01) .. controls (520.55,266.99) and (521.16,267.57) .. (521.18,268.3) .. controls (521.2,269.04) and (520.62,269.66) .. (519.88,269.68) .. controls (519.14,269.7) and (518.53,269.12) .. (518.51,268.38) -- cycle ;
%Shape: Arc [id:dp4389768941043277] 
\draw  [draw opacity=0][line width=1.5]  (518.28,240.76) .. controls (520.19,241.72) and (521.96,243.09) .. (523.45,244.86) .. controls (529,251.49) and (528.42,261.13) .. (522.13,266.4) .. controls (520.87,267.46) and (519.46,268.27) .. (517.99,268.82) -- (512.07,254.4) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (518.28,240.76) .. controls (520.19,241.72) and (521.96,243.09) .. (523.45,244.86) .. controls (529,251.49) and (528.42,261.13) .. (522.13,266.4) .. controls (520.87,267.46) and (519.46,268.27) .. (517.99,268.82) ;  


% Text Node
\draw (8,164) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (190.57,166.78) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (341.7,166.21) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (499.42,167.43) node [anchor=north west][inner sep=0.75pt]    {$d)$};
% Text Node
\draw (199.26,224.44) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (197.35,250.76) node [anchor=north west][inner sep=0.75pt]    {$\overline{s}$};
% Text Node
\draw (501.35,254.76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\overline{s}$};
% Text Node
\draw (503.26,228.44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$s$};


\end{tikzpicture}


==> figs/merging_two_disks.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,426); %set diagram left start at 0, and has height of 426

%Shape: Polygon [id:ds3284062324011363] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (76.37,42.19) -- (102.48,42.56) -- (103.07,81.22) -- (133.33,99.23) -- (119.94,122.66) -- (89.5,104.69) -- (59.4,122.23) -- (43.95,97.5) -- (75.93,79.16) -- cycle ;
%Shape: Polygon [id:ds9830879286202776] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (207.17,102.27) -- (220.18,124.91) -- (187.24,145.15) -- (187.21,180.37) -- (160.22,180.82) -- (160.14,145.47) -- (129.68,128.54) -- (143.06,102.63) -- (175.16,120.77) -- cycle ;
%Shape: Rectangle [id:dp8206506465656149] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (374.22,101.44) -- (388.17,77.28) -- (340.41,49.71) -- (326.46,73.87) -- cycle ;
%Shape: Rectangle [id:dp046974249658844114] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.55 ] (149.83,139.48) -- (163.78,115.31) -- (116.02,87.74) -- (102.07,111.9) -- cycle ;
%Shape: Polygon [id:ds1192114504939572] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (280.42,43.96) -- (306.53,44.33) -- (307.11,82.98) -- (338.85,102.24) -- (323.99,124.43) -- (293.55,106.46) -- (263.44,124) -- (248,99.27) -- (279.98,80.93) -- cycle ;
%Shape: Polygon [id:ds6186376645432883] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (411.21,104.04) -- (424.23,126.68) -- (391.29,146.92) -- (391.25,182.14) -- (364.27,182.59) -- (364.18,147.24) -- (332.83,129.43) -- (347.11,104.4) -- (379.2,122.54) -- cycle ;
%Shape: Path Data [id:dp888141516331928] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (523.5,55.64) -- (524.09,94.29) -- (564.08,115.71) -- (596.17,133.85) -- (628.18,115.35) -- (641.2,137.99) -- (608.26,158.23) -- (608.22,193.45) -- (581.24,193.89) -- (581.15,158.54) -- (550.7,141.62) -- (510.52,117.76) -- (480.42,135.31) -- (464.97,110.57) -- (496.95,92.24) -- (497.39,55.27) -- (523.5,55.64) -- cycle ;
%Straight Lines [id:da9504010060367545] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (320.8,90.6) -- (306.16,114.65) ;
%Straight Lines [id:da745674254040432] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (329.6,96.2) -- (316.16,119.45) ;
%Straight Lines [id:da3735787761726681] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (358.4,110.6) -- (343.76,134.65) ;
%Straight Lines [id:da38018558663062496] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (367.2,116.2) -- (352.56,141.05) ;
%Straight Lines [id:da09745558740686966] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (349.8,55.6) -- (335.16,79.65) ;
%Straight Lines [id:da3851310113061224] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (359.8,61.1) -- (345.16,85.15) ;
%Straight Lines [id:da4709058421746708] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (368.8+1,65.1+1) -- (354.16+1,89.15+1) ;
%Straight Lines [id:da9043363180352324] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (379.3,71.6) -- (364.66,95.65) ;

% Text Node
\draw (29,15+2) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (241,15+2) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (449,17+2) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (282+2,80+2) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (368.8+3,126.4+3) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (341.53+3,34.94+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (350.93+5,38.94+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (373.93+5,51.14+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (385.73+3,56.14+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (361.93+5,45.34+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D$};
% Text Node
\draw (296.33+4,112.34+4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (305.73+5,118.34+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (324.93+5,130.14+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (335.93+5,136.14+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};


\end{tikzpicture}




==> figs/plaquette_setup.tex <==

    \begin{tikzpicture}[scale=0.175]
        \vertexone{-6cm}{0}{$\alpha$}{$a$}{$b$}{$c$};
        \begin{scope}[xshift=17cm, yshift=-2.5cm, line width = 1pt]
            \draw[] (0,0) -- ++ (0, 4cm);
            \draw[] (4cm,0) -- ++ (0, 4cm);
            \draw[] (-4cm,0) -- ++ (0, 4cm);
            \draw[] (-4cm,0) -- ++ (2cm, -1cm) -- ++ (2cm, 1cm) -- ++ (2cm, -1cm) -- ++ (2cm, 1cm);
            \node[above] () at (-4cm, 4cm) {$a$};
            \node[above] () at (0cm, 4cm) {$c$};
            \node[above] () at (4cm, 4cm) {$b$};
            \node[right] () at (0, 0.5cm) {$\alpha$};
            \draw[] (3cm, -0.5cm) circle (0.5cm);
            \draw[] (-3cm, -0.5cm) circle (0.5cm);
        \end{scope}
        \node[] () at (8.5cm, 0) {$\frac{1}{\sqrt[4]{d_a d_b d_c}}$};
        \node[] () at (8.5cm, -13cm) {$\frac{1}{\sqrt[4]{d_a d_b d_c}}$};
        \draw[<->, line width=1pt] (1cm, 0) -- ++ (3cm, 0);
        \draw[<->, line width=1pt] (1cm, -13cm) -- ++ (3cm, 0);
        \vertextwo{-6cm}{-14cm}{$\alpha$}{$a$}{$b$}{$c$};
        \begin{scope}[xshift=17cm, yshift=-15.5cm, line width = 1pt]
            \draw[] (-4cm, 4cm) -- (0,0);
            \draw[] (4cm, 4cm) -- (0,0);
            \draw[] (2cm, 2cm) -- (0, 4cm);
            \node[above] () at (-4cm, 4cm) {$c$};
            \node[above] () at (0cm, 4cm) {$a$};
            \node[above] () at (4cm, 4cm) {$b$};
            \node[above] () at (2cm, 2cm) {$\alpha$};
            \draw[] (-2cm, 2cm) circle (0.5cm);
        \end{scope}
        
        \node[] () at (7cm, -22cm) {(a)};

        \begin{scope}[xshift=45cm, yshift=-6cm, scale=0.8]
            \vertexone{-10.392cm}{6cm}{$\alpha_6$}{$e_6$}{$\bar{i}_6$}{$\bar{i}_5$};
            \vertextwo{-10.392cm}{-6cm}{$\alpha_5$}{$\bar{e}_5$}{$\bar{i}_4$}{$i_5$};
            \vertexone{10.392cm}{6cm}{$\alpha_2$}{$i_1$}{$e_2$}{$\bar{i}_2$};
            \vertextwo{10.392cm}{-6cm}{$\alpha_3$}{$\bar{i}_3$}{$\bar{e}_3$}{$i_2$};
            \vertextwo{0cm}{12cm}{$\alpha_1$}{$i_6$}{$\bar{i}_1$}{$e_1$};
            \vertexone{0cm}{-12cm}{$\alpha_4$}{$i_4$}{$i_3$}{$\bar{e}_4$};

            \node[] () at (0, -20cm) {(b)};
        \end{scope}

        \begin{scope}[xshift= -10cm, yshift=-32cm, line width=1pt]
        \node[above] (e4bar) at (0, 4cm) {$\bar{e}_4$};
        \node[above] (e5bar) at (4cm, 4cm) {$\bar{e}_5$};
        \node[above] (i5) at (8cm, 4cm) {$i_5$};
        \node[above] (i4bar) at (12cm, 4cm) {$\bar{i}_4$};
        \node[above] (i4) at (16cm, 4cm) {$i_4$};
        \node[above] (i3) at (20cm, 4cm) {$i_3$};
        \node[above] (i3bar) at (24cm, 4cm) {$\bar{i}_3$};
        \node[above] (i2) at (28cm, 4cm) {$i_2$};
        \node[above] (e3bar) at (32cm, 4cm) {$\bar{e}_3$};
        \node[above] (i2bar) at (36cm, 4cm) {$\bar{i}_2$};
        \node[above] (i5bar) at (40cm, 4cm) {$\bar{i}_5$};
        \node[above] (e6) at (44cm, 4cm) {$e_6$};
        \node[above] (i6) at (48cm, 4cm) {$i_6$};
        \node[above] (i6bar) at (52cm, 4cm) {$\bar{i}_6$};
        \node[above] (e1) at (56cm, 4cm) {$e_1$};
        \node[above] (i1bar) at (60cm, 4cm) {$\bar{i}_1$};
        \node[above] (i1) at (64cm, 4cm) {$i_1$};
        \node[above] (e2) at (68cm, 4cm) {$e_2$};

        \draw[] (e4bar) -- ++ (0, -4cm) -- ++ (9cm, -4cm) -- ++ (9cm, 4cm); 
        \draw[] (e5bar) -- ++ (0, -4cm) -- ++ (2cm, -1cm) -- ++ (2cm, 1cm) -- ++ (2cm, -1cm) -- ++ (2cm, 1cm);
        \draw[] (i5) -- ++ (0, -4cm);
        \draw[] (i4bar) -- ++ (0, -4.25cm);
        \draw[] (16cm, 4cm) -- ++ (2cm, -2.5cm) -- ++ (2cm, 2.5cm);
        \node[right] () at (8cm, 2.25cm) {$\alpha_5$};
        \node[right] () at (18cm, 1.5cm) {$\alpha_4$};
        \draw[] (4.5cm, -0.5cm) circle (0.5cm);
        \draw[] (5cm, 1cm) circle (0.5cm);
        \draw[] (11cm, 1cm) circle (0.5cm);

        \draw[] (i3bar) -- ++ (0, -4cm) -- ++ (2cm, -1cm) -- ++ (2cm, 1cm) -- ++ (2cm, -1cm) -- ++ (2cm, 1cm);
        \draw[] (28cm, 4cm) -- ++ (0, -2.25cm);
        \draw[] (32cm, 4cm) -- ++ (0, -2.25cm);
        \node[right]  () at (28cm, 2.5cm) {$\alpha_3$};
        \draw[] (25cm, 1.25cm) circle (0.5cm);
        \draw[] (31cm, 1.25cm) circle (0.5cm);

        \draw[] (40cm, 4cm) -- ++ (4cm, -4cm) -- ++ (4cm, 4cm);
        \draw[] (44cm, 4cm) -- ++ (2cm, -2cm);
        \node[right] () at (46cm, 1.5cm) {$\alpha_6$};
        \draw[] (42cm, 2cm) circle (0.5cm);

        \draw[] (i6bar) -- ++ (0, -4cm) -- ++ (2cm, -1cm) -- ++ (2cm, 1cm) -- ++ (2cm, -1cm) -- ++ (2cm, 1cm);
        \draw[] (56cm, 4cm) -- ++ (0, -2.25cm);
        \draw[] (60cm, 4cm) -- ++ (0, -2.25cm);
        \node[right]  () at (56cm, 2.5cm) {$\alpha_1$};
        \draw[] (53cm, 1.25cm) circle (0.5cm);
        \draw[] (59cm, 1.25cm) circle (0.5cm);

        \draw[] (64cm, 4cm) -- ++ (2cm, -2cm) -- ++ (2cm, 2cm);
        \draw[] (66cm, 2cm) -- ++ (-15cm, -5cm) -- ++ (-15cm, 5cm)-- ++ (0, 2cm);
        \node[right] () at (66cm, 1.5cm) {$\alpha_2$};
        \draw[] (40.5cm, 0.5cm) circle (0.5cm);

        \node[] () at (34cm, -3cm) {(c)};
            
        \end{scope}
    \end{tikzpicture}

==> figs/spanning-tree-1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,972); %set diagram left start at 0, and has height of 972

%Shape: Path Data [id:dp5860619325759386] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (278.69,252.38) -- (283.65,255.3) -- (290.5,258.8) -- (297.44,254.85) -- (302.68,251.88) -- (302.73,247.5) -- (307.05,247.5) -- (307.12,252.21) -- (313.68,256.13) -- (318.94,259.07) -- (324.18,256.07) -- (330.98,252.13) -- (331.03,247.5) -- (335.35,247.5) -- (335.42,252.46) -- (341.98,255.94) -- (347.24,258.89) -- (352.48,255.88) -- (359.41,251.96) -- (359.6,244.41) -- (359.58,238.67) -- (353,234.53) -- (348.01,231.61) -- (343.08,234.46) -- (335.59,238.35) -- (335.58,242.93) -- (331.16,242.93) -- (331.15,238.4) -- (326.15,235.65) -- (319.57,231.77) -- (314.64,234.62) -- (307.12,238.41) -- (307.11,242.93) -- (302.69,242.93) -- (302.68,238.46) -- (297.69,235.71) -- (291.1,231.84) -- (286.17,234.69) -- (278.68,238.84) -- (278.68,242.93) -- (274.25,242.93) -- (274.24,238.89) -- (269.25,236.14) -- (262.66,232) -- (257.73,234.85) -- (255.2,230.83) -- (260.44,227.86) -- (260.5,222.77) -- (264.8,222.77) -- (264.89,228.19) -- (271.44,231.93) -- (276.7,234.88) -- (283.64,230.67) -- (288.88,227.69) -- (288.94,222.77) -- (293.25,222.77) -- (293.33,228.02) -- (299.88,231.5) -- (305.14,234.45) -- (312.11,230.61) -- (317.35,227.63) -- (317.4,222.77) -- (321.71,222.77) -- (321.79,227.96) -- (328.35,231.44) -- (333.61,234.39) -- (340.54,230.44) -- (345.78,227.46) -- (345.84,222.77) -- (350.15,222.77) -- (350.23,227.8) -- (355.19,230.72) -- (362.04,234.66) -- (367.29,231.65) -- (374.3,227.6) -- (374.37,220.28) -- (374.36,214.54) -- (367.77,210.4) -- (362.79,207.48) -- (355.76,210.93) -- (350.36,214.22) -- (350.36,218.21) -- (345.93,218.21) -- (345.92,214.27) -- (339.34,210.56) -- (334.35,207.64) -- (327.46,211.11) -- (322.06,214.4) -- (322.06,218.21) -- (317.63,218.21) -- (317.62,214.45) -- (311.04,210.31) -- (306.05,207.39) -- (299.02,210.84) -- (293.63,214.13) -- (293.62,218.21) -- (289.19,218.21) -- (289.18,214.18) -- (282.6,210.48) -- (277.61,207.56) -- (272.68,210.41) -- (264.72,214.23) -- (264.72,218.21) -- (260.29,218.21) -- (260.28,214.28) -- (255.29,211.53) -- (257.48,207.32) -- (262.74,210.27) -- (270.15,206.39) -- (275.39,203.41) -- (275.44,198.62) -- (279.75,198.62) -- (279.83,203.74) -- (284.79,206.67) -- (291.65,210.17) -- (296.89,207.16) -- (303.82,203.24) -- (303.88,198.62) -- (308.19,198.62) -- (308.27,203.58) -- (313.23,206.5) -- (320.08,210.44) -- (325.33,207.43) -- (325.33,207.43) -- (332.12,203.5) -- (332.18,198.62) -- (336.49,198.62) -- (336.57,203.83) -- (341.53,206.76) -- (348.38,210.26) -- (353.63,207.25) -- (360.56,203.33) -- (360.63,197.33) -- (360.73,189.6) -- (354.14,185.89) -- (349.16,182.98) -- (342.13,186.43) -- (336.73,189.72) -- (336.73,194.05) -- (332.3,194.05) -- (332.29,189.77) -- (325.71,186.06) -- (320.72,183.14) -- (313.66,186.49) -- (308.27,189.78) -- (308.26,194.05) -- (303.83,194.05) -- (303.82,189.83) -- (297.24,186.12) -- (292.25,183.2) -- (287.32,186.05) -- (279.83,189.94) -- (279.82,194.05) -- (275.4,194.05) -- (275.39,189.99) -- (270.4,187.25) -- (272.59,183.04) -- (277.85,185.98) -- (284.78,182.04) -- (290.03,179.06) -- (290.1,173.05) -- (294.38,173.11) -- (294.47,179.39) -- (299.43,182.32) -- (306.29,185.82) -- (311.53,182.81) -- (318.49,179) -- (318.57,172.99) -- (322.84,173.05) -- (322.94,179.33) -- (327.9,182.26) -- (334.75,185.76) -- (340,182.75) -- (346.93,178.83) -- (347,172.82) -- (351.28,172.88) -- (351.38,179.16) -- (356.34,182.09) -- (363.19,185.59) -- (368.44,182.58) -- (370.57,186.26) -- (365.17,189.55) -- (364.91,197.39) -- (365.01,203.66) -- (369.97,206.59) -- (376.82,210.53) -- (382.07,207.52) -- (384.2,211.2) -- (378.8,214.49) -- (378.8,220.21) -- (378.75,227.93) -- (383.71,230.86) -- (381.51,234.66) -- (376.53,231.74) -- (369.42,235.33) -- (364.03,238.62) -- (364.02,244.34) -- (363.86,252.3) -- (368.82,255.22) -- (366.63,259.03) -- (361.64,256.11) -- (354.62,259.56) -- (349.22,262.85) -- (349.21,268.57) -- (344.79,268.64) -- (344.78,262.9) -- (339.78,260.15) -- (333.2,256.28) -- (326.31,259.74) -- (320.92,263.03) -- (320.91,268.75) -- (316.49,268.82) -- (316.48,263.08) -- (311.48,260.33) -- (304.9,256.02) -- (299.97,258.87) -- (292.48,262.76) -- (292.47,268.48) -- (288.05,268.55) -- (288.04,262.81) -- (281.45,259.11) -- (276.46,256.19) -- (271.53,259.04) -- (269,255.02) -- (274.24,252.04) -- (274.29,247.5) -- (278.61,247.5) -- (278.69,252.38) -- cycle ;




\end{tikzpicture}

==> figs/spanning-tree.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Polygon [id:ds9201031845170373] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (49.56,132.57) -- (56.05,132.66) -- (56.2,142.28) -- (63.73,146.76) -- (60.4,152.59) -- (52.82,148.12) -- (45.33,152.48) -- (41.49,146.33) -- (49.45,141.76) -- cycle ;
%Shape: Polygon [id:ds04421251179087493] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (82.1,147.52) -- (85.34,153.15) -- (77.15,158.19) -- (77.14,166.95) -- (70.42,167.06) -- (70.4,158.26) -- (62.82,154.05) -- (66.15,147.61) -- (74.14,152.12) -- cycle ;
%Shape: Polygon [id:ds6267129483936877] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (92.74,132.31) -- (99.24,132.4) -- (99.38,142.02) -- (106.92,146.5) -- (103.58,152.33) -- (96.01,147.86) -- (88.52,152.23) -- (84.67,146.07) -- (92.63,141.51) -- cycle ;
%Shape: Polygon [id:ds22791797736363684] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (125.29,147.93) -- (128.53,153.56) -- (120.33,158.6) -- (120.32,167.36) -- (113.61,167.48) -- (113.58,158.68) -- (106.01,154.47) -- (109.34,148.02) -- (117.32,152.53) -- cycle ;
%Shape: Polygon [id:ds1670837034128414] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (28.6,94.51) -- (35.1,94.61) -- (35.25,104.22) -- (42.78,108.71) -- (39.44,114.54) -- (31.87,110.06) -- (24.38,114.43) -- (20.54,108.28) -- (28.49,103.71) -- cycle ;
%Shape: Polygon [id:ds5466686018905533] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (61.15,109.46) -- (64.39,115.1) -- (56.19,120.13) -- (56.18,128.9) -- (49.47,129.01) -- (49.45,120.21) -- (41.87,116) -- (45.2,109.55) -- (53.19,114.07) -- cycle ;
%Shape: Polygon [id:ds951562681552405] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (71.79,94.26) -- (78.29,94.35) -- (78.43,103.97) -- (85.96,108.45) -- (82.63,114.28) -- (75.05,109.81) -- (67.56,114.18) -- (63.72,108.02) -- (71.68,103.46) -- cycle ;
%Shape: Polygon [id:ds5748232506671533] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (104.33,109.21) -- (107.57,114.84) -- (99.38,119.88) -- (99.37,128.64) -- (92.65,128.75) -- (92.63,119.96) -- (85.05,115.75) -- (88.38,109.3) -- (96.37,113.81) -- cycle ;
%Shape: Polygon [id:ds22212306800656534] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (115.02,94.17) -- (121.52,94.26) -- (121.66,103.88) -- (129.19,108.36) -- (125.86,114.19) -- (118.29,109.72) -- (110.79,114.08) -- (106.95,107.93) -- (114.91,103.36) -- cycle ;
%Shape: Polygon [id:ds3175922607615531] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (147.57,109.12) -- (150.8,114.75) -- (142.61,119.79) -- (142.6,128.55) -- (135.88,128.66) -- (135.86,119.86) -- (128.28,115.65) -- (131.61,109.2) -- (139.6,113.72) -- cycle ;
%Shape: Polygon [id:ds3789759914290125] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (158.2,93.91) -- (164.7,94) -- (164.85,103.62) -- (172.38,108.1) -- (169.04,113.93) -- (161.47,109.46) -- (153.98,113.83) -- (150.14,107.67) -- (158.09,103.11) -- cycle ;
%Shape: Polygon [id:ds6042056879451432] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (190.75,109.53) -- (193.99,115.16) -- (185.79,120.2) -- (185.78,128.96) -- (179.07,129.07) -- (179.05,120.28) -- (171.47,116.07) -- (174.8,109.62) -- (182.78,114.13) -- cycle ;
%Shape: Polygon [id:ds38774151770270393] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (135.72,132.7) -- (142.21,132.79) -- (142.36,142.41) -- (149.89,146.89) -- (146.56,152.72) -- (138.98,148.25) -- (131.49,152.62) -- (127.65,146.46) -- (135.61,141.9) -- cycle ;
%Shape: Polygon [id:ds2170808084717426] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (168.26,147.65) -- (171.5,153.28) -- (163.31,158.32) -- (163.3,167.08) -- (156.58,167.19) -- (156.56,158.4) -- (148.98,154.19) -- (152.31,147.74) -- (160.3,152.25) -- cycle ;
%Shape: Polygon [id:ds7631473054864975] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (178.9,132.44) -- (185.4,132.54) -- (185.54,142.15) -- (193.07,146.64) -- (189.74,152.47) -- (182.17,147.99) -- (174.68,152.36) -- (170.83,146.21) -- (178.79,141.64) -- cycle ;
%Shape: Polygon [id:ds6144335761291173] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (51.3,56.06) -- (57.8,56.16) -- (57.94,65.77) -- (65.47,70.26) -- (62.14,76.09) -- (54.57,71.61) -- (47.07,75.98) -- (43.23,69.83) -- (51.19,65.26) -- cycle ;
%Shape: Polygon [id:ds5953695506252028] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (83.85,71.01) -- (87.08,76.65) -- (78.89,81.68) -- (78.88,90.45) -- (72.16,90.56) -- (72.14,81.76) -- (64.56,77.55) -- (67.89,71.1) -- (75.88,75.62) -- cycle ;
%Shape: Polygon [id:ds35874502312631273] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (94.48,55.81) -- (100.98,55.9) -- (101.13,65.52) -- (108.66,70) -- (105.32,75.83) -- (97.75,71.36) -- (90.26,75.73) -- (86.42,69.57) -- (94.37,65.01) -- cycle ;
%Shape: Polygon [id:ds8893828541375564] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (127.03,71.43) -- (130.27,77.06) -- (122.07,82.1) -- (122.06,90.86) -- (115.35,90.97) -- (115.33,82.18) -- (107.75,77.97) -- (111.08,71.52) -- (119.06,76.03) -- cycle ;
%Shape: Polygon [id:ds5831279965342633] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (62.89,32.96) -- (66.13,38.6) -- (57.94,43.63) -- (57.93,52.4) -- (51.21,52.51) -- (51.19,43.71) -- (43.61,39.5) -- (46.94,33.05) -- (54.93,37.57) -- cycle ;
%Shape: Polygon [id:ds6816761309365871] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (73.53,17.76) -- (80.03,17.85) -- (80.17,27.47) -- (87.7,31.95) -- (84.37,37.78) -- (76.8,33.31) -- (69.31,37.67) -- (65.46,31.52) -- (73.42,26.96) -- cycle ;
%Shape: Polygon [id:ds27726644149379953] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (106.08,32.71) -- (109.32,38.34) -- (101.12,43.38) -- (101.11,52.14) -- (94.4,52.25) -- (94.37,43.46) -- (86.8,39.24) -- (90.12,32.8) -- (98.11,37.31) -- cycle ;
%Shape: Polygon [id:ds29439719167808764] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (116.76,17.66) -- (123.26,17.75) -- (123.4,27.37) -- (130.93,31.86) -- (127.6,37.69) -- (120.03,33.21) -- (112.54,37.58) -- (108.69,31.43) -- (116.65,26.86) -- cycle ;
%Shape: Polygon [id:ds6879433084877178] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (149.31,32.61) -- (152.55,38.25) -- (144.35,43.28) -- (144.34,52.05) -- (137.63,52.16) -- (137.6,43.36) -- (130.03,39.15) -- (133.36,32.7) -- (141.34,37.22) -- cycle ;
%Shape: Polygon [id:ds805214668337398] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (159.94,17.41) -- (166.44,17.5) -- (166.59,27.12) -- (174.12,31.6) -- (170.79,37.43) -- (163.21,32.96) -- (155.72,37.32) -- (151.88,31.17) -- (159.84,26.61) -- cycle ;
%Shape: Polygon [id:ds9541469265191662] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (192.49,32.36) -- (195.73,37.99) -- (187.53,43.03) -- (187.52,51.79) -- (180.81,51.9) -- (180.79,43.11) -- (173.21,38.89) -- (176.54,32.45) -- (184.53,36.96) -- cycle ;
%Shape: Polygon [id:ds533947789489766] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (137.46,56.2) -- (143.96,56.29) -- (144.1,65.91) -- (151.63,70.39) -- (148.3,76.22) -- (140.72,71.75) -- (133.23,76.11) -- (129.39,69.96) -- (137.35,65.4) -- cycle ;
%Shape: Polygon [id:ds9301526038551702] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (170.01,71.15) -- (173.24,76.78) -- (165.05,81.82) -- (165.04,90.58) -- (158.32,90.69) -- (158.3,81.9) -- (150.72,77.68) -- (154.05,71.24) -- (162.04,75.75) -- cycle ;
%Shape: Polygon [id:ds8503659661492997] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (180.64,55.94) -- (187.14,56.03) -- (187.29,65.65) -- (194.82,70.14) -- (191.48,75.96) -- (183.91,71.49) -- (176.42,75.86) -- (172.57,69.7) -- (180.53,65.14) -- cycle ;
%Shape: Polygon [id:ds36692862690140804] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (213.19,71.56) -- (216.43,77.2) -- (208.23,82.23) -- (208.22,91) -- (201.51,91.11) -- (201.49,82.31) -- (193.91,78.1) -- (197.24,71.65) -- (205.22,76.17) -- cycle ;
%Shape: Polygon [id:ds04297966480664095] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (40.55,71.17) -- (43.79,76.8) -- (35.59,81.84) -- (35.58,90.6) -- (28.87,90.71) -- (28.85,81.91) -- (21.27,77.7) -- (24.6,71.26) -- (32.59,75.77) -- cycle ;
%Shape: Polygon [id:ds4337115557430933] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (201.51,94.12) -- (208.01,94.21) -- (208.15,103.83) -- (215.68,108.31) -- (212.35,114.14) -- (204.78,109.67) -- (197.29,114.03) -- (193.44,107.88) -- (201.4,103.32) -- cycle ;
%Shape: Path Data [id:dp8735401312140851] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (312,141.28) -- (319.53,145.76) -- (329.94,151.12) -- (340.47,145.07) -- (348.43,140.51) -- (348.51,133.81) -- (355.07,133.81) -- (355.18,141.02) -- (365.14,147.02) -- (373.12,151.53) -- (381.09,146.93) -- (391.41,140.9) -- (391.49,133.81) -- (398.04,133.81) -- (398.16,141.41) -- (408.11,146.74) -- (416.1,151.25) -- (424.06,146.65) -- (434.59,140.64) -- (434.87,129.07) -- (434.85,120.28) -- (424.84,113.93) -- (417.27,109.46) -- (409.78,113.83) -- (398.41,119.79) -- (398.4,126.81) -- (391.68,126.81) -- (391.66,119.86) -- (384.08,115.65) -- (374.09,109.72) -- (366.59,114.08) -- (355.18,119.88) -- (355.17,126.81) -- (348.45,126.81) -- (348.43,119.96) -- (340.85,115.75) -- (330.85,109.81) -- (323.36,114.18) -- (311.99,120.53) -- (311.99,126.81) -- (305.26,126.81) -- (305.25,120.61) -- (297.67,116.4) -- (287.67,110.06) -- (280.18,114.43) -- (276.34,108.28) -- (284.29,103.71) -- (284.39,95.93) -- (290.92,95.93) -- (291.05,104.22) -- (301,109.95) -- (308.99,114.47) -- (319.52,108.02) -- (327.48,103.46) -- (327.57,95.93) -- (334.11,95.93) -- (334.23,103.97) -- (344.18,109.3) -- (352.17,113.81) -- (362.75,107.93) -- (370.71,103.36) -- (370.8,95.93) -- (377.34,95.93) -- (377.46,103.88) -- (387.41,109.2) -- (395.4,113.72) -- (405.94,107.67) -- (413.89,103.11) -- (413.98,95.93) -- (420.53,95.93) -- (420.65,103.62) -- (428.18,108.1) -- (438.58,114.13) -- (446.55,109.53) -- (457.2,103.32) -- (457.31,92.11) -- (457.29,83.31) -- (447.28,76.96) -- (439.71,72.49) -- (429.04,77.78) -- (420.85,82.82) -- (420.84,88.93) -- (414.12,88.93) -- (414.1,82.9) -- (404.1,77.22) -- (396.52,72.75) -- (386.07,78.06) -- (377.87,83.1) -- (377.87,88.93) -- (371.14,88.93) -- (371.13,83.18) -- (361.12,76.83) -- (353.55,72.36) -- (342.88,77.65) -- (334.69,82.68) -- (334.68,88.93) -- (327.96,88.93) -- (327.94,82.76) -- (317.94,77.09) -- (310.37,72.61) -- (302.87,76.98) -- (290.79,82.84) -- (290.79,88.93) -- (284.06,88.93) -- (284.05,82.91) -- (276.47,78.7) -- (279.8,72.26) -- (287.79,76.77) -- (299.03,70.83) -- (306.99,66.26) -- (307.08,58.93) -- (313.62,58.93) -- (313.74,66.77) -- (321.27,71.26) -- (331.68,76.62) -- (339.65,72.01) -- (350.17,66.01) -- (350.26,58.93) -- (356.81,58.93) -- (356.93,66.52) -- (364.46,71) -- (374.86,77.03) -- (382.83,72.43) -- (382.83,72.43) -- (393.15,66.4) -- (393.24,58.93) -- (399.78,58.93) -- (399.9,66.91) -- (407.43,71.39) -- (417.84,76.75) -- (425.81,72.15) -- (436.33,66.14) -- (436.44,56.94) -- (436.59,45.11) -- (426.59,39.43) -- (419.01,34.96) -- (408.35,40.25) -- (400.15,45.28) -- (400.14,51.93) -- (393.42,51.93) -- (393.4,45.36) -- (383.4,39.69) -- (375.83,35.21) -- (365.12,40.34) -- (356.92,45.38) -- (356.91,51.93) -- (350.19,51.93) -- (350.17,45.46) -- (340.17,39.78) -- (332.6,35.31) -- (325.11,39.67) -- (313.74,45.63) -- (313.73,51.93) -- (307,51.93) -- (306.99,45.71) -- (299.41,41.5) -- (302.74,35.05) -- (310.73,39.57) -- (321.26,33.52) -- (329.22,28.96) -- (329.33,19.76) -- (335.83,19.85) -- (335.97,29.47) -- (343.5,33.95) -- (353.91,39.31) -- (361.88,34.71) -- (372.45,28.86) -- (372.56,19.66) -- (379.06,19.75) -- (379.2,29.37) -- (386.73,33.86) -- (397.14,39.22) -- (405.11,34.61) -- (415.64,28.61) -- (415.74,19.41) -- (422.24,19.5) -- (422.39,29.12) -- (429.92,33.6) -- (440.33,38.96) -- (448.29,34.36) -- (451.53,39.99) -- (443.33,45.03) -- (442.94,57.03) -- (443.09,66.65) -- (450.62,71.14) -- (461.02,77.17) -- (468.99,72.56) -- (472.23,78.2) -- (464.03,83.23) -- (464.02,92) -- (463.95,103.83) -- (471.48,108.31) -- (468.15,114.14) -- (460.58,109.67) -- (449.79,115.16) -- (441.59,120.2) -- (441.58,128.96) -- (441.34,141.15) -- (448.87,145.64) -- (445.54,151.47) -- (437.97,146.99) -- (427.3,152.28) -- (419.11,157.32) -- (419.1,166.08) -- (412.38,166.19) -- (412.36,157.4) -- (404.78,153.19) -- (394.78,147.25) -- (384.33,152.56) -- (376.13,157.6) -- (376.12,166.36) -- (369.41,166.48) -- (369.38,157.68) -- (361.81,153.47) -- (351.81,146.86) -- (344.32,151.23) -- (332.95,157.19) -- (332.94,165.95) -- (326.22,166.06) -- (326.2,157.26) -- (316.2,151.59) -- (308.62,147.12) -- (301.13,151.48) -- (297.29,145.33) -- (305.25,140.76) -- (305.33,133.81) -- (311.89,133.81) -- (312,141.28) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (461.22,97) -- (466.48,92.06)(461.32,91.84) -- (466.38,97.23) ;
%Shape: Ellipse [id:dp4719856839400338] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (132.9,111.3) .. controls (132.9,112.5) and (133.92,113.47) .. (135.18,113.47) .. controls (136.43,113.47) and (137.45,112.5) .. (137.45,111.3) .. controls (137.45,110.1) and (136.43,109.13) .. (135.18,109.13) .. controls (133.92,109.13) and (132.9,110.1) .. (132.9,111.3) -- cycle ;
%Shape: Ellipse [id:dp4069921177748652] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.98,123.71) .. controls (139.98,124.91) and (141,125.88) .. (142.26,125.88) .. controls (143.51,125.88) and (144.53,124.91) .. (144.53,123.71) .. controls (144.53,122.52) and (143.51,121.54) .. (142.26,121.54) .. controls (141,121.54) and (139.98,122.52) .. (139.98,123.71) -- cycle ;
%Shape: Ellipse [id:dp38643365448291345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (142.01,111.12) .. controls (142.01,112.31) and (143.03,113.28) .. (144.29,113.28) .. controls (145.55,113.28) and (146.57,112.31) .. (146.57,111.12) .. controls (146.57,109.92) and (145.55,108.95) .. (144.29,108.95) .. controls (143.03,108.95) and (142.01,109.92) .. (142.01,111.12) -- cycle ;
%Shape: Ellipse [id:dp38486807437449433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.41,111.2) .. controls (388.41,112.4) and (389.43,113.37) .. (390.69,113.37) .. controls (391.95,113.37) and (392.97,112.4) .. (392.97,111.2) .. controls (392.97,110.01) and (391.95,109.04) .. (390.69,109.04) .. controls (389.43,109.04) and (388.41,110.01) .. (388.41,111.2) -- cycle ;
%Shape: Ellipse [id:dp35326771159480086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (396.38,123.11) .. controls (396.38,124.31) and (397.4,125.28) .. (398.66,125.28) .. controls (399.91,125.28) and (400.93,124.31) .. (400.93,123.11) .. controls (400.93,121.92) and (399.91,120.94) .. (398.66,120.94) .. controls (397.4,120.94) and (396.38,121.92) .. (396.38,123.11) -- cycle ;
%Shape: Ellipse [id:dp2524750792861066] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (398.54,110.77) .. controls (398.54,111.97) and (399.56,112.94) .. (400.82,112.94) .. controls (402.08,112.94) and (403.1,111.97) .. (403.1,110.77) .. controls (403.1,109.58) and (402.08,108.6) .. (400.82,108.6) .. controls (399.56,108.6) and (398.54,109.58) .. (398.54,110.77) -- cycle ;

% Text Node
\draw (17,12) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (273,12) node [anchor=north west][inner sep=0.75pt]    {$b)$};


\end{tikzpicture}

==> figs/spanning_tree_with_a_junction.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,685); %set diagram left start at 0, and has height of 685

%Shape: Path Data [id:dp1899538441850237] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (45.47,136.67) -- (52.45,140.82) -- (62.1,145.79) -- (71.87,140.19) -- (79.24,135.96) -- (79.32,129.75) -- (85.4,129.75) -- (85.5,136.43) -- (94.73,141.99) -- (102.13,146.17) -- (109.51,141.91) -- (119.08,136.32) -- (119.16,129.75) -- (125.23,129.75) -- (125.34,136.79) -- (134.56,141.73) -- (141.97,145.91) -- (149.35,141.65) -- (159.11,136.08) -- (159.37,125.36) -- (159.34,117.2) -- (150.07,111.32) -- (143.05,107.18) -- (136.11,111.22) -- (125.57,116.75) -- (125.56,123.26) -- (119.33,123.26) -- (119.31,116.82) -- (112.29,112.91) -- (103.02,107.41) -- (96.08,111.46) -- (85.5,116.83) -- (85.49,123.26) -- (79.26,123.26) -- (79.24,116.91) -- (72.22,113) -- (62.95,107.5) -- (56.01,111.55) -- (45.47,117.44) -- (45.46,123.26) -- (39.23,123.26) -- (39.21,117.51) -- (32.19,113.61) -- (22.92,107.74) -- (15.98,111.78) -- (12.41,106.08) -- (19.79,101.85) -- (19.88,94.63) -- (25.93,94.63) -- (26.05,102.32) -- (35.27,107.63) -- (42.68,111.82) -- (52.44,105.84) -- (59.82,101.61) -- (59.9,94.63) -- (65.97,94.63) -- (66.08,102.08) -- (75.3,107.03) -- (82.71,111.21) -- (92.52,105.75) -- (99.89,101.52) -- (99.97,94.63) -- (106.04,94.63) -- (106.15,102) -- (115.38,106.94) -- (122.78,111.12) -- (132.55,105.52) -- (139.92,101.29) -- (140,94.63) -- (146.07,94.63) -- (146.18,101.76) -- (153.16,105.92) -- (162.81,111.51) -- (170.19,107.24) -- (180.06,101.48) -- (180.17,91.09) -- (180.15,82.94) -- (170.87,77.05) -- (163.85,72.91) -- (153.97,77.81) -- (146.37,82.48) -- (146.36,88.14) -- (140.13,88.14) -- (140.12,82.55) -- (130.84,77.29) -- (123.82,73.15) -- (114.13,78.07) -- (106.53,82.74) -- (106.53,88.14) -- (100.29,88.14) -- (100.28,82.81) -- (91.01,76.93) -- (83.99,72.78) -- (74.1,77.69) -- (66.5,82.35) -- (66.5,88.14) -- (60.26,88.14) -- (60.25,82.43) -- (50.98,77.17) -- (43.96,73.02) -- (37.01,77.07) -- (25.81,82.5) -- (25.81,88.14) -- (19.58,88.14) -- (19.56,82.57) -- (12.54,78.66) -- (15.62,72.69) -- (23.03,76.87) -- (33.45,71.36) -- (40.83,67.13) -- (40.91,60.33) -- (46.98,60.33) -- (47.09,67.61) -- (54.07,71.76) -- (63.71,76.73) -- (71.1,72.46) -- (80.86,66.9) -- (80.93,60.33) -- (87.01,60.33) -- (87.12,67.37) -- (94.1,71.53) -- (103.74,77.12) -- (111.13,72.85) -- (111.13,72.85) -- (120.69,67.26) -- (120.77,60.33) -- (126.84,60.33) -- (126.95,67.73) -- (133.93,71.89) -- (143.58,76.86) -- (150.96,72.59) -- (160.72,67.02) -- (160.82,58.49) -- (160.96,47.52) -- (151.69,42.26) -- (144.67,38.12) -- (134.78,43.02) -- (127.18,47.69) -- (127.18,53.85) -- (120.95,53.85) -- (120.93,47.76) -- (111.66,42.5) -- (104.64,38.35) -- (94.71,43.1) -- (87.11,47.77) -- (87.1,53.85) -- (80.87,53.85) -- (80.86,47.85) -- (71.59,42.58) -- (64.56,38.44) -- (57.62,42.49) -- (47.08,48.01) -- (47.07,53.85) -- (40.84,53.85) -- (40.83,48.08) -- (33.8,44.18) -- (36.89,38.2) -- (44.29,42.39) -- (54.06,36.78) -- (61.43,32.55) -- (61.54,24.02) -- (67.56,24.11) -- (67.69,33.03) -- (74.67,37.18) -- (84.32,42.15) -- (91.71,37.88) -- (101.51,32.46) -- (101.61,23.94) -- (107.63,24.02) -- (107.77,32.94) -- (114.75,37.09) -- (124.39,42.06) -- (131.78,37.8) -- (141.54,32.23) -- (141.64,23.7) -- (147.66,23.79) -- (147.8,32.7) -- (154.78,36.86) -- (164.42,41.83) -- (171.81,37.56) -- (174.81,42.78) -- (167.21,47.45) -- (166.85,58.58) -- (166.98,67.49) -- (173.96,71.65) -- (183.61,77.24) -- (190.99,72.97) -- (194,78.2) -- (186.4,82.86) -- (186.39,90.99) -- (186.32,101.95) -- (193.3,106.11) -- (190.22,111.51) -- (183.19,107.37) -- (173.2,112.46) -- (165.6,117.13) -- (165.59,125.25) -- (165.37,136.55) -- (172.35,140.71) -- (169.26,146.11) -- (162.24,141.97) -- (152.35,146.87) -- (144.75,151.54) -- (144.74,159.66) -- (138.52,159.77) -- (138.5,151.61) -- (131.48,147.71) -- (122.21,142.2) -- (112.52,147.13) -- (104.92,151.8) -- (104.91,159.92) -- (98.69,160.03) -- (98.66,151.87) -- (91.64,147.97) -- (82.37,141.84) -- (75.43,145.89) -- (64.89,151.41) -- (64.88,159.54) -- (58.66,159.64) -- (58.64,151.49) -- (49.36,146.23) -- (42.34,142.08) -- (35.4,146.13) -- (31.84,140.42) -- (39.21,136.19) -- (39.29,129.75) -- (45.37,129.75) -- (45.47,136.67) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (183.79,95.63) -- (188.67,91.04)(183.88,90.84) -- (188.58,95.83) ;
%Shape: Rectangle [id:dp6235115261703257] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (106,78.75) -- (100.44,78.75) -- (100.44,100.39) -- (106,100.39) -- cycle ;
%Straight Lines [id:da5843537319213026] 
\draw    (100.28,82.81) -- (99.89,101.52) ;
%Straight Lines [id:da07191730683449538] 
\draw    (106.53,82.74) -- (106.15,102) ;
%Shape: Rectangle [id:dp9132872141134087] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (106,85.83) -- (100.44,85.83) -- (100.44,98.3) -- (106,98.3) -- cycle ;
%Straight Lines [id:da17736456858189809] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (100.44,85.83) -- (106,85.83) ;
%Straight Lines [id:da16919588296692423] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (100.44,98.3) -- (106,98.3) ;
%Shape: Path Data [id:dp026188085333497257] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (381.06,34.17) -- (468.89,34.17) .. controls (478.48,34.17) and (486.25,44.29) .. (486.25,56.78) -- (486.25,124.64) .. controls (486.25,137.13) and (478.48,147.25) .. (468.89,147.25) -- (381.06,147.25) .. controls (371.47,147.25) and (363.7,137.13) .. (363.7,124.64) -- (363.7,56.78) .. controls (363.7,44.29) and (371.47,34.17) .. (381.06,34.17) -- cycle (392.07,73.27) -- (392.07,108.15) .. controls (392.07,114.57) and (396.06,119.77) .. (400.99,119.77) -- (448.96,119.77) .. controls (453.89,119.77) and (457.88,114.57) .. (457.88,108.15) -- (457.88,73.27) .. controls (457.88,66.85) and (453.89,61.64) .. (448.96,61.64) -- (400.99,61.64) .. controls (396.06,61.64) and (392.07,66.85) .. (392.07,73.27) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (479.08,100.12) -- (493.32,86.74)(479.35,86.14) -- (493.05,100.72) ;
%Shape: Rectangle [id:dp03019832270252243] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (364.49,76.27) -- (392.07,76.27) -- (392.07,108.86) -- (364.49,108.86) -- cycle ;
%Straight Lines [id:da008160720031711755] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (364.49,76.27) -- (392.07,76.27) ;
%Straight Lines [id:da34545756901455626] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (364.49,107.96) -- (392.07,107.96) ;
%Shape: Path Data [id:dp18140166440799743] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (535.78,33.34) -- (623.61,33.34) .. controls (633.2,33.34) and (640.97,43.46) .. (640.97,55.95) -- (640.97,123.81) .. controls (640.97,136.3) and (633.2,146.42) .. (623.61,146.42) -- (535.78,146.42) .. controls (526.2,146.42) and (518.43,136.3) .. (518.43,123.81) -- (518.43,55.95) .. controls (518.43,43.46) and (526.2,33.34) .. (535.78,33.34) -- cycle (546.79,72.44) -- (546.79,107.32) .. controls (546.79,113.74) and (550.79,118.95) .. (555.71,118.95) -- (603.68,118.95) .. controls (608.61,118.95) and (612.6,113.74) .. (612.6,107.32) -- (612.6,72.44) .. controls (612.6,66.02) and (608.61,60.81) .. (603.68,60.81) -- (555.71,60.81) .. controls (550.79,60.81) and (546.79,66.02) .. (546.79,72.44) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (633.44,96.89) -- (647.68,83.51)(633.71,82.91) -- (647.41,97.49) ;
%Shape: Path Data [id:dp04868466743478295] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (50.19,181.89) -- (138.02,181.89) .. controls (147.61,181.89) and (155.38,192.02) .. (155.38,204.51) -- (155.38,272.36) .. controls (155.38,284.85) and (147.61,294.98) .. (138.02,294.98) -- (50.19,294.98) .. controls (40.6,294.98) and (32.83,284.85) .. (32.83,272.36) -- (32.83,204.51) .. controls (32.83,192.02) and (40.6,181.89) .. (50.19,181.89) -- cycle (61.2,220.99) -- (61.2,255.87) .. controls (61.2,262.29) and (65.19,267.5) .. (70.12,267.5) -- (118.09,267.5) .. controls (123.02,267.5) and (127.01,262.29) .. (127.01,255.87) -- (127.01,220.99) .. controls (127.01,214.57) and (123.02,209.37) .. (118.09,209.37) -- (70.12,209.37) .. controls (65.19,209.37) and (61.2,214.57) .. (61.2,220.99) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (147.84,245.44) -- (162.08,232.06)(148.11,231.46) -- (161.81,246.04) ;
%Curve Lines [id:da29221647051430244] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (61.72,217.49) .. controls (31.32,196.69) and (133.87,184.65) .. (133.87,221.72) ;
%Curve Lines [id:da6108978968375576] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (61.72,258.69) .. controls (36.92,284.29) and (133.87,290.32) .. (133.87,249.53) ;
%Curve Lines [id:da874249343476281] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (133.87,221.72) .. controls (132.94,236.56) and (133.87,238.41) .. (133.87,249.53) ;
%Shape: Rectangle [id:dp8753627109015787] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (518.84,72.04) -- (546.42,72.04) -- (546.42,104.63) -- (518.84,104.63) -- cycle ;
%Straight Lines [id:da5441923982164518] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (517.82,105.3) -- (545.4,105.3) ;
%Straight Lines [id:da07186025061434509] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (518.84,72.04) -- (546.42,72.04) ;
%Shape: Rectangle [id:dp026732757634634785] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (33.84,220.97) -- (61.42,220.97) -- (61.42,253.56) -- (33.84,253.56) -- cycle ;
%Straight Lines [id:da5685808086929185] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (32.82,254.23) -- (60.4,254.23) ;
%Straight Lines [id:da5139154292824881] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (33.84,220.97) -- (61.42,220.97) ;
%Shape: Ellipse [id:dp5220047941609718] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (62.94,261.12) .. controls (62.93,261.85) and (62.33,262.45) .. (61.59,262.44) .. controls (60.85,262.43) and (60.26,261.82) .. (60.27,261.08) .. controls (60.28,260.34) and (60.89,259.75) .. (61.62,259.76) .. controls (62.36,259.77) and (62.95,260.38) .. (62.94,261.12) -- cycle ;
%Shape: Ellipse [id:dp8707703169332284] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (62.29,214.11) .. controls (62.28,214.85) and (61.68,215.44) .. (60.94,215.43) .. controls (60.2,215.42) and (59.61,214.81) .. (59.62,214.07) .. controls (59.63,213.34) and (60.23,212.75) .. (60.97,212.75) .. controls (61.71,212.76) and (62.3,213.37) .. (62.29,214.11) -- cycle ;
%Shape: Arc [id:dp9422972996010113] 
\draw  [draw opacity=0][line width=1.5]  (62.11,260.99) .. controls (52.01,247.79) and (51.34,228.99) .. (60.49,213.82) -- (95.8,233.92) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (62.11,260.99) .. controls (52.01,247.79) and (51.34,228.99) .. (60.49,213.82) ;  
%Rounded Rect [id:dp1323930091243508] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=6]  (531.71,65.57) .. controls (531.71,56.05) and (539.42,48.33) .. (548.95,48.33) -- (609.94,48.33) .. controls (619.46,48.33) and (627.18,56.05) .. (627.18,65.57) -- (627.18,117.29) .. controls (627.18,126.81) and (619.46,134.53) .. (609.94,134.53) -- (548.95,134.53) .. controls (539.42,134.53) and (531.71,126.81) .. (531.71,117.29) -- cycle ;
%Shape: Rectangle [id:dp403139279062803] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (225.4,56.92) -- (252.8,56.92) -- (252.8,126.92) -- (225.4,126.92) -- cycle ;
%Straight Lines [id:da7101854136086316] 
\draw    (252.8,56.92) -- (252.8,126.92) ;
%Shape: Rectangle [id:dp7410694138511544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (225.4,74.71) -- (252.98,74.71) -- (252.98,107.3) -- (225.4,107.3) -- cycle ;
%Straight Lines [id:da5549930960042719] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (224.38,107.97) -- (251.96,107.97) ;
%Straight Lines [id:da1519013742247739] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (225.4,74.71) -- (252.98,74.71) ;
%Shape: Ellipse [id:dp006050335796118356] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (225.96,68.3) .. controls (225.98,67.57) and (226.6,66.99) .. (227.34,67.01) .. controls (228.07,67.03) and (228.65,67.64) .. (228.63,68.38) .. controls (228.61,69.12) and (228,69.7) .. (227.26,69.68) .. controls (226.52,69.66) and (225.94,69.04) .. (225.96,68.3) -- cycle ;
%Shape: Ellipse [id:dp11719754109627245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (225.87,115.32) .. controls (225.9,114.58) and (226.51,114) .. (227.25,114.02) .. controls (227.99,114.04) and (228.57,114.66) .. (228.55,115.39) .. controls (228.52,116.13) and (227.91,116.71) .. (227.17,116.69) .. controls (226.43,116.67) and (225.85,116.06) .. (225.87,115.32) -- cycle ;
%Shape: Arc [id:dp752335056235351] 
\draw  [draw opacity=0][line width=1.5]  (226.79,68.44) .. controls (236.69,81.8) and (237.05,100.61) .. (227.68,115.64) -- (192.69,94.99) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (226.79,68.44) .. controls (236.69,81.8) and (237.05,100.61) .. (227.68,115.64) ;  

%Shape: Rectangle [id:dp49684245439126484] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (292.07,56.26) -- (319.47,56.26) -- (319.47,126.26) -- (292.07,126.26) -- cycle ;
%Shape: Rectangle [id:dp09654013056759081] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (292.07,74.04) -- (319.64,74.04) -- (319.64,106.63) -- (292.07,106.63) -- cycle ;
%Straight Lines [id:da25308312909918795] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (291.05,107.3) -- (318.62,107.3) ;
%Straight Lines [id:da8030961257960441] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (292.07,74.04) -- (319.64,74.04) ;
%Shape: Ellipse [id:dp17911918485922218] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (321.17,114.19) .. controls (321.16,114.92) and (320.55,115.52) .. (319.81,115.51) .. controls (319.07,115.5) and (318.48,114.89) .. (318.49,114.15) .. controls (318.5,113.41) and (319.11,112.82) .. (319.85,112.83) .. controls (320.59,112.84) and (321.18,113.45) .. (321.17,114.19) -- cycle ;
%Shape: Ellipse [id:dp5192449561440677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (320.51,67.18) .. controls (320.51,67.92) and (319.9,68.51) .. (319.16,68.5) .. controls (318.42,68.49) and (317.83,67.88) .. (317.84,67.14) .. controls (317.85,66.41) and (318.46,65.82) .. (319.2,65.83) .. controls (319.93,65.83) and (320.52,66.44) .. (320.51,67.18) -- cycle ;
%Shape: Arc [id:dp7384685372161293] 
\draw  [draw opacity=0][line width=1.5]  (320.33,114.06) .. controls (310.23,100.86) and (309.57,82.06) .. (318.71,66.89) -- (354.02,86.99) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (320.33,114.06) .. controls (310.23,100.86) and (309.57,82.06) .. (318.71,66.89) ;  
%Straight Lines [id:da8447117804701856] 
\draw    (225.4,56.92) -- (225.4,126.92) ;
%Straight Lines [id:da4421367024302154] 
\draw    (319.47,56.26) -- (319.47,126.26) ;
%Straight Lines [id:da07973834333108942] 
\draw    (292.07,56.26) -- (292.07,126.26) ;
%Shape: Rectangle [id:dp9032549850147251] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (216.73,204.26) -- (244.13,204.26) -- (244.13,274.26) -- (216.73,274.26) -- cycle ;
%Straight Lines [id:da6546249038759648] 
\draw    (244.13,204.26) -- (244.13,274.26) ;
%Shape: Rectangle [id:dp9315297225663506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (216.73,222.04) -- (244.31,222.04) -- (244.31,254.63) -- (216.73,254.63) -- cycle ;
%Straight Lines [id:da7510293171191471] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (215.71,255.3) -- (243.29,255.3) ;
%Straight Lines [id:da5046220641037296] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (216.73,222.04) -- (244.31,222.04) ;
%Shape: Ellipse [id:dp32923328676120533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (217.3,215.64) .. controls (217.32,214.9) and (217.93,214.32) .. (218.67,214.34) .. controls (219.41,214.36) and (219.99,214.98) .. (219.97,215.71) .. controls (219.95,216.45) and (219.33,217.03) .. (218.59,217.01) .. controls (217.85,216.99) and (217.27,216.38) .. (217.3,215.64) -- cycle ;
%Shape: Ellipse [id:dp9380915810946489] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (217.21,262.65) .. controls (217.23,261.91) and (217.84,261.33) .. (218.58,261.35) .. controls (219.32,261.38) and (219.9,261.99) .. (219.88,262.73) .. controls (219.86,263.47) and (219.24,264.05) .. (218.51,264.03) .. controls (217.77,264) and (217.19,263.39) .. (217.21,262.65) -- cycle ;
%Shape: Arc [id:dp6865943233711067] 
\draw  [draw opacity=0][line width=1.5]  (218.13,215.78) .. controls (228.02,229.14) and (228.39,247.95) .. (219.01,262.97) -- (184.02,242.32) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (218.13,215.78) .. controls (228.02,229.14) and (228.39,247.95) .. (219.01,262.97) ;  

%Shape: Rectangle [id:dp4849460682072162] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (292.4,203.59) -- (319.8,203.59) -- (319.8,228.72) -- (292.4,228.72) -- cycle ;
%Straight Lines [id:da2460533835386851] 
\draw    (216.73,204.26) -- (216.73,274.26) ;
%Shape: Ellipse [id:dp33791861384474053] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (246.17,263.19) .. controls (246.16,263.92) and (245.55,264.52) .. (244.81,264.51) .. controls (244.07,264.5) and (243.48,263.89) .. (243.49,263.15) .. controls (243.5,262.41) and (244.11,261.82) .. (244.85,261.83) .. controls (245.59,261.84) and (246.18,262.45) .. (246.17,263.19) -- cycle ;
%Shape: Ellipse [id:dp4454246064596836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (245.51,216.18) .. controls (245.51,216.92) and (244.9,217.51) .. (244.16,217.5) .. controls (243.42,217.49) and (242.83,216.88) .. (242.84,216.14) .. controls (242.85,215.41) and (243.46,214.82) .. (244.2,214.83) .. controls (244.93,214.83) and (245.52,215.44) .. (245.51,216.18) -- cycle ;
%Shape: Arc [id:dp31102853040112977] 
\draw  [draw opacity=0][line width=1.5]  (245.33,263.06) .. controls (235.23,249.86) and (234.57,231.06) .. (243.71,215.89) -- (279.02,235.99) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (245.33,263.06) .. controls (235.23,249.86) and (234.57,231.06) .. (243.71,215.89) ;  
%Shape: Rectangle [id:dp696283199295868] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (292.4,249.39) -- (319.8,249.39) -- (319.8,273.59) -- (292.4,273.59) -- cycle ;
%Straight Lines [id:da3631586864626879] 
\draw    (319.8,203.59) -- (319.8,228.72) ;
%Straight Lines [id:da22713510328158892] 
\draw    (292.4,203.59) -- (292.4,228.72) ;
%Straight Lines [id:da7607233157648394] 
\draw    (292.4,228.72) -- (319.8,228.72) ;
%Straight Lines [id:da8447515856123198] 
\draw    (292.4,249.39) -- (292.4,273.59) ;
%Straight Lines [id:da2929728177163309] 
\draw    (292.4,249.39) -- (319.8,249.39) ;
%Straight Lines [id:da40867363370729803] 
\draw    (319.8,249.39) -- (319.8,273.59) ;
%Shape: Ellipse [id:dp6192643873702939] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (291.3,215.97) .. controls (291.32,215.23) and (291.93,214.65) .. (292.67,214.67) .. controls (293.41,214.7) and (293.99,215.31) .. (293.97,216.05) .. controls (293.95,216.79) and (293.33,217.37) .. (292.59,217.35) .. controls (291.85,217.32) and (291.27,216.71) .. (291.3,215.97) -- cycle ;
%Shape: Ellipse [id:dp4102029198624435] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (291.03,262.69) .. controls (291.05,261.95) and (291.66,261.37) .. (292.4,261.39) .. controls (293.14,261.41) and (293.72,262.03) .. (293.7,262.77) .. controls (293.68,263.5) and (293.06,264.08) .. (292.32,264.06) .. controls (291.59,264.04) and (291.01,263.43) .. (291.03,262.69) -- cycle ;
%Shape: Arc [id:dp5509063575943549] 
\draw  [draw opacity=0][line width=1.5]  (291.08,262.67) .. controls (291.82,261.2) and (292.79,259.83) .. (294,258.61) .. controls (300.57,251.99) and (311.62,252.31) .. (318.7,259.33) .. controls (319.54,260.17) and (320.29,261.07) .. (320.95,262.01) -- (306.81,271.31) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (291.08,262.67) .. controls (291.82,261.2) and (292.79,259.83) .. (294,258.61) .. controls (300.57,251.99) and (311.62,252.31) .. (318.7,259.33) .. controls (319.54,260.17) and (320.29,261.07) .. (320.95,262.01) ;  
%Shape: Ellipse [id:dp5402450328631712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (321.5,262.52) .. controls (321.49,263.26) and (320.88,263.85) .. (320.15,263.84) .. controls (319.41,263.83) and (318.82,263.22) .. (318.83,262.49) .. controls (318.84,261.75) and (319.44,261.16) .. (320.18,261.17) .. controls (320.92,261.18) and (321.51,261.78) .. (321.5,262.52) -- cycle ;
%Shape: Ellipse [id:dp8812011591898792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (321.85,216.51) .. controls (321.84,217.25) and (321.23,217.84) .. (320.49,217.83) .. controls (319.76,217.82) and (319.17,217.22) .. (319.18,216.48) .. controls (319.19,215.74) and (319.79,215.15) .. (320.53,215.16) .. controls (321.27,215.17) and (321.86,215.77) .. (321.85,216.51) -- cycle ;
%Shape: Arc [id:dp2642822795961024] 
\draw  [draw opacity=0][line width=1.5]  (321.85,215.51) .. controls (321.09,216.97) and (320.1,218.33) .. (318.88,219.54) .. controls (312.23,226.08) and (301.18,225.62) .. (294.2,218.52) .. controls (293.36,217.67) and (292.62,216.77) .. (291.97,215.82) -- (306.22,206.68) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (321.85,215.51) .. controls (321.09,216.97) and (320.1,218.33) .. (318.88,219.54) .. controls (312.23,226.08) and (301.18,225.62) .. (294.2,218.52) .. controls (293.36,217.67) and (292.62,216.77) .. (291.97,215.82) ;  

% Text Node
\draw (9.55,6.76) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (192.13,7.54) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (343.26,5.98) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (497,6) node [anchor=north west][inner sep=0.75pt]    {$d)$};
% Text Node
\draw (11.57,160.11) node [anchor=north west][inner sep=0.75pt]    {$e)$};
% Text Node
\draw (188.7,158.55) node [anchor=north west][inner sep=0.75pt]    {$f)$};
% Text Node
\draw (65.35,238.37+10) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$s$};
% Text Node
\draw (62.44+3,211.69) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\overline{s}$};
% Text Node
\draw (325.57,101.44+5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$s$};
% Text Node
\draw (320.66+4,56.76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\overline{s}$};
% Text Node
\draw (230.46,31.33) node [anchor=north west][inner sep=0.75pt]    {$i)$};
% Text Node
\draw (296.79,32) node [anchor=north west][inner sep=0.75pt]    {$ii)$};
% Text Node
\draw (209.24,97.77+10) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$s$};
% Text Node
\draw (207.33+4,55.1+5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\overline{s}$};
% Text Node
\draw (248.24+3,200.1+8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$s$};
% Text Node
\draw (222.79,174.33) node [anchor=north west][inner sep=0.75pt]    {$i)$};
% Text Node
\draw (297.13,175.33) node [anchor=north west][inner sep=0.75pt]    {$ii)$};
% Text Node
\draw (200.57,245.11+10) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$s$};
% Text Node
\draw (198.66+4,202.43+5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\overline{s}$};
% Text Node
\draw (246.66+3,249.43+2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\overline{s}$};
% Text Node
\draw (324.57,200.77+5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$s$};
% Text Node
\draw (275.9,247.77+5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$s$};
% Text Node
\draw (272.99+3,201.1+3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\overline{s}$};
% Text Node
\draw (321+3.99,249.1+5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\overline{s}$};


\end{tikzpicture}


==> figs/vertex-states_1.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,209); %set diagram left start at 0, and has height of 209

%Shape: Polygon [id:ds08324314589781534] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (58.25,14.61) -- (84.36,14.98) -- (84.95,53.63) -- (115.21,71.64) -- (101.82,95.07) -- (71.38,77.1) -- (41.28,94.65) -- (25.83,69.91) -- (57.81,51.58) -- cycle ;
%Shape: Path Data [id:dp3768412021772529] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 243; blue, 131 }  ,fill opacity=1 ] (37.63,71.5) .. controls (34.41,71.5) and (31.41,70.38) .. (28.87,68.45) -- (54,54.05) .. controls (52.96,63.89) and (46.03,71.5) .. (37.63,71.5) -- cycle ;
%Shape: Polygon [id:ds8393240064587804] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 255 }  ,fill opacity=1 ] (226.5,20.95) -- (240,44.95) -- (209.12,62.46) -- (209.09,97.68) -- (182.1,98.13) -- (182.02,62.78) -- (151.56,45.85) -- (164.94,19.94) -- (197.04,38.08) -- cycle ;
%Shape: Ellipse [id:dp4364589548720583] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (36.8,61.51) .. controls (36.8,63.6) and (38.57,65.29) .. (40.76,65.29) .. controls (42.95,65.29) and (44.73,63.6) .. (44.73,61.51) .. controls (44.73,59.43) and (42.95,57.74) .. (40.76,57.74) .. controls (38.57,57.74) and (36.8,59.43) .. (36.8,61.51) -- cycle ;
%Shape: Ellipse [id:dp03897625138304672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80.69,30.53) .. controls (80.69,32.61) and (82.47,34.3) .. (84.66,34.3) .. controls (86.84,34.3) and (88.62,32.61) .. (88.62,30.53) .. controls (88.62,28.44) and (86.84,26.75) .. (84.66,26.75) .. controls (82.47,26.75) and (80.69,28.44) .. (80.69,30.53) -- cycle ;
%Shape: Ellipse [id:dp9251646247039829] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (99.8,64.85) .. controls (99.8,66.93) and (101.57,68.62) .. (103.76,68.62) .. controls (105.95,68.62) and (107.73,66.93) .. (107.73,64.85) .. controls (107.73,62.76) and (105.95,61.07) .. (103.76,61.07) .. controls (101.57,61.07) and (99.8,62.76) .. (99.8,64.85) -- cycle ;
%Shape: Ellipse [id:dp761253015817025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (173.3,27.51) .. controls (173.3,29.6) and (175.07,31.29) .. (177.26,31.29) .. controls (179.45,31.29) and (181.23,29.6) .. (181.23,27.51) .. controls (181.23,25.43) and (179.45,23.74) .. (177.26,23.74) .. controls (175.07,23.74) and (173.3,25.43) .. (173.3,27.51) -- cycle ;
%Shape: Ellipse [id:dp26950908394419737] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212.3,26.35) .. controls (212.3,28.43) and (214.07,30.12) .. (216.26,30.12) .. controls (218.45,30.12) and (220.23,28.43) .. (220.23,26.35) .. controls (220.23,24.26) and (218.45,22.57) .. (216.26,22.57) .. controls (214.07,22.57) and (212.3,24.26) .. (212.3,26.35) -- cycle ;
%Shape: Ellipse [id:dp20991317235479046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.19,86.53) .. controls (204.19,88.61) and (205.97,90.3) .. (208.16,90.3) .. controls (210.34,90.3) and (212.12,88.61) .. (212.12,86.53) .. controls (212.12,84.44) and (210.34,82.75) .. (208.16,82.75) .. controls (205.97,82.75) and (204.19,84.44) .. (204.19,86.53) -- cycle ;
%Shape: Path Data [id:dp41551407873939894] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][dash pattern={on 0.75pt off 0.75pt}] (55,57.58) .. controls (55,66.76) and (48.34,74.2) .. (40.13,74.2) .. controls (35.63,74.2) and (31.6,71.98) .. (28.87,68.45) -- (32.64,66.3) .. controls (34.53,68.25) and (37.13,69.45) .. (40,69.45) .. controls (45.8,69.45) and (50.5,64.53) .. (50.5,58.45) .. controls (50.5,57.67) and (50.42,56.92) .. (50.28,56.18) -- (54.59,53.71) .. controls (54.86,54.95) and (55,56.25) .. (55,57.58) -- cycle ;

% Text Node
\draw (24.67+4,39.67+6) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (107.67,44.33+4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (88.17,15+4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (63.67,49.33+8) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (176.17,2.5+8) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (201.67,4.5+6) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (212.67,72.5+4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (186.67,41.33+8) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};


\end{tikzpicture}



==> figs/vertical_junctions.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3654); %set diagram left start at 0, and has height of 3654

%Shape: Rectangle [id:dp5435838038002547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (67.3,1004.88) -- (104.83,1004.88) -- (104.83,1169.06) -- (67.3,1169.06) -- cycle ;
%Straight Lines [id:da42927464308997076] 
\draw    (26.69,1161.92) -- (84.24,1136.54) ;
%Straight Lines [id:da07908861576686466] 
\draw    (84.24,1136.54) -- (145.45,1162.71) ;
%Straight Lines [id:da7330754598192295] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (26.69,1147.64) -- (84.24,1122.26) ;
%Straight Lines [id:da582021559071981] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (84.24,1122.26) -- (145.45,1148.44) ;
%Straight Lines [id:da6823573667248211] 
\draw    (87.3,1042.16) -- (144.84,1016.78) ;
%Straight Lines [id:da5437677943217041] 
\draw    (27.31,1015.99) -- (87.3,1042.16) ;
%Straight Lines [id:da6695212665146886] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (49.96,1095.3) -- (87.91,1115.13) ;
%Straight Lines [id:da7527040534523457] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (87.91,1115.13) -- (122.8,1096.09) ;
%Straight Lines [id:da5218190707333146] 
\draw    (87.91,1105.61) -- (111.78,1094.5) ;
%Straight Lines [id:da6313870309411795] 
\draw    (60.36,1092.13) -- (87.91,1105.61) ;
%Straight Lines [id:da6286827746542827] 
\draw    (87.3,1057.63) -- (111.78,1078.25) ;
%Straight Lines [id:da45046446342324553] 
\draw    (61.59,1076.66) -- (87.3,1057.63) ;
%Straight Lines [id:da9800830931113333] 
\draw    (61.59,1076.66) -- (60.36,1092.13) ;
%Straight Lines [id:da25836110944683277] 
\draw    (111.78,1078.25) -- (111.78,1094.5) ;
%Straight Lines [id:da9743239508947639] 
\draw    (122.8,1096.09) -- (111.78,1078.25) ;
%Straight Lines [id:da14366891355726552] 
\draw    (49.96,1095.3) -- (61.59,1076.66) ;
%Shape: Rectangle [id:dp07574282070269067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (233.44,1005.68) -- (270.97,1005.68) -- (270.97,1169.85) -- (233.44,1169.85) -- cycle ;
%Straight Lines [id:da32304818969761917] 
\draw    (192.83,1162.71) -- (226.5,1092.92) ;
%Straight Lines [id:da18741910819195184] 
\draw    (277.92,1095.3) -- (311.59,1163.5) ;
%Straight Lines [id:da7538208652761276] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (192.83,1148.44) -- (216.1,1096.09) ;
%Straight Lines [id:da21943209654285822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (288.94,1096.88) -- (311.59,1149.23) ;
%Straight Lines [id:da43140990596709794] 
\draw    (277.92,1079.04) -- (310.98,1017.57) ;
%Straight Lines [id:da3566408218187693] 
\draw    (193.45,1016.78) -- (227.73,1077.45) ;
%Straight Lines [id:da511842115281864] 
\draw    (227.73,1077.45) -- (226.5,1092.92) ;
%Straight Lines [id:da7708344898832671] 
\draw    (277.92,1079.04) -- (277.92,1095.3) ;
%Straight Lines [id:da7033680613725719] 
\draw    (288.94,1096.88) -- (277.92,1079.04) ;
%Straight Lines [id:da45836174676799013] 
\draw    (216.1,1096.09) -- (227.73,1077.45) ;
%Shape: Rectangle [id:dp9358408767286097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]  (395.27,1007.46) -- (431.11,1007.46) -- (431.11,1170.51) -- (395.27,1170.51) -- cycle ;
%Straight Lines [id:da5652845000616222] 
\draw    (356.49,1163.42) -- (411.44,1138.21) ;
%Straight Lines [id:da630530580091464] 
\draw    (411.44,1138.21) -- (469.91,1164.21) ;
%Straight Lines [id:da18763888512011628] 
\draw    (414.37,1044.48) -- (469.33,1019.27) ;
%Straight Lines [id:da21997588465646545] 
\draw    (357.07,1018.48) -- (414.37,1044.48) ;
%Straight Lines [id:da25236156990931313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (378.7,1097.25) -- (414.95,1116.95) ;
%Straight Lines [id:da48961186670494783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (414.95,1116.95) -- (448.28,1098.04) ;
%Straight Lines [id:da05005302332148176] 
\draw    (414.95,1107.49) -- (437.75,1096.47) ;
%Straight Lines [id:da443318963505708] 
\draw    (388.64,1094.1) -- (414.95,1107.49) ;
%Straight Lines [id:da9911629557936525] 
\draw    (414.37,1059.84) -- (437.75,1080.32) ;
%Straight Lines [id:da5438499714753058] 
\draw    (389.81,1078.74) -- (414.37,1059.84) ;
%Straight Lines [id:da209169982983326] 
\draw    (389.81,1078.74) -- (388.64,1094.1) ;
%Straight Lines [id:da7202898295679234] 
\draw    (437.75,1080.32) -- (437.75,1096.47) ;
%Straight Lines [id:da6597784930194974] 
\draw    (448.28,1098.04) -- (437.75,1080.32) ;
%Straight Lines [id:da7035955957199702] 
\draw    (378.7,1097.25) -- (389.81,1078.74) ;
%Shape: Rectangle [id:dp8636643712044705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]  (558.39,1009.03) -- (594.23,1009.03) -- (594.23,1172.09) -- (558.39,1172.09) -- cycle ;
%Straight Lines [id:da889627144165861] 
\draw    (519.61,1165) -- (541.83,1098.83) ;
%Straight Lines [id:da2711008171341043] 
\draw    (611.4,1099.62) -- (633.03,1165.78) ;
%Straight Lines [id:da573056960674486] 
\draw    (600.88,1081.89) -- (632.45,1020.85) ;
%Straight Lines [id:da4594811957611289] 
\draw    (520.19,1020.06) -- (552.93,1080.32) ;
%Straight Lines [id:da8416605077195247] 
\draw    (578.08,1109.07) -- (600.88,1098.04) ;
%Straight Lines [id:da748956845271332] 
\draw    (551.77,1095.68) -- (578.08,1109.07) ;
%Straight Lines [id:da1212331262146944] 
\draw    (552.93,1080.32) -- (551.77,1095.68) ;
%Straight Lines [id:da5239539060792655] 
\draw    (600.88,1081.89) -- (600.88,1098.04) ;
%Straight Lines [id:da2532874168824186] 
\draw    (611.4,1099.62) -- (600.88,1081.89) ;
%Straight Lines [id:da8010141905279018] 
\draw    (541.83,1098.83) -- (552.93,1080.32) ;

% Text Node
\draw (13.26,1153.09) node [anchor=north west][inner sep=0.75pt]    {$i_{5}$};
% Text Node
\draw (139.67,1153.26) node [anchor=north west][inner sep=0.75pt]    {$\overline{i}_{5}$};
% Text Node
\draw (14.26,1135.06) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (142.64,1134.26) node [anchor=north west][inner sep=0.75pt]    {$\overline{s}$};
% Text Node
\draw (13.26,1002.4) node [anchor=north west][inner sep=0.75pt]    {$i'_{5}$};
% Text Node
\draw (140.47,1001.78) node [anchor=north west][inner sep=0.75pt]    {$\overline{i'}_{5}$};
% Text Node
\draw (179.41,1153.88) node [anchor=north west][inner sep=0.75pt]    {$i_{5}$};
% Text Node
\draw (305.81,1154.06) node [anchor=north west][inner sep=0.75pt]    {$\overline{i}_{5}$};
% Text Node
\draw (180.41,1135.85) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (308.78,1135.06) node [anchor=north west][inner sep=0.75pt]    {$\overline{s}$};
% Text Node
\draw (179.41,1003.19) node [anchor=north west][inner sep=0.75pt]    {$i'_{5}$};
% Text Node
\draw (306.61,1002.57) node [anchor=north west][inner sep=0.75pt]    {$\overline{i'}_{5}$};
% Text Node
\draw (343.26,1154.57) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (463.85,1154.72) node [anchor=north west][inner sep=0.75pt]    {$\overline{i}_{2}$};
% Text Node
\draw (343.26,1004.91) node [anchor=north west][inner sep=0.75pt]    {$i'_{2}$};
% Text Node
\draw (464.59,1004.27) node [anchor=north west][inner sep=0.75pt]    {$\overline{i'}_{2}$};
% Text Node
\draw (506.38,1156.15) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (626.98,1156.3) node [anchor=north west][inner sep=0.75pt]    {$\overline{i}_{2}$};
% Text Node
\draw (506.38,1006.48) node [anchor=north west][inner sep=0.75pt]    {$i'_{2}$};
% Text Node
\draw (627.71,1005.85) node [anchor=north west][inner sep=0.75pt]    {$\overline{i'}_{2}$};
% Text Node
\draw (46.85,1093.02) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (110.52,1094.61) node [anchor=north west][inner sep=0.75pt]    {$\overline{s}$};
% Text Node
\draw (68.38,1076.16) node [anchor=north west][inner sep=0.75pt]    {$i_{5}$};
% Text Node
\draw (83.93,1072.95) node [anchor=north west][inner sep=0.75pt]    {$\overline{i}_{5}$};
% Text Node
\draw (66.22,1041.06) node [anchor=north west][inner sep=0.75pt]    {$i'_{5}$};
% Text Node
\draw (85.12,1036.64) node [anchor=north west][inner sep=0.75pt]    {$\overline{i'}_{5}$};
% Text Node
\draw (378.34,1100.22) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (433.22,1098.01) node [anchor=north west][inner sep=0.75pt]    {$\overline{i}_{2}$};
% Text Node
\draw (412.96,1040.87) node [anchor=north west][inner sep=0.75pt]    {$\overline{i'}_{2}$};
% Text Node
\draw (393.37,1043.66) node [anchor=north west][inner sep=0.75pt]    {$i'_{2}$};
% Text Node
\draw (392.2,1076.8) node [anchor=north west][inner sep=0.75pt]    {$\overline{s}$};
% Text Node
\draw (417.34,1078.38) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (554.74,1081.53) node [anchor=north west][inner sep=0.75pt]    {$\overline{s}$};
% Text Node
\draw (579.88,1083.1) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (15,971) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (180,972) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (346,973) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (507,979) node [anchor=north west][inner sep=0.75pt]    {$d)$};


\end{tikzpicture}

